Geometric Burning Under $L_1$ and $L_\infty$ Metrics, and Beyond

Burning is a discrete-time model for propagation in which a new fire starts in each round, while each existing fire expands by one unit of distance along the underlying metric. In geometric burning, the input is a finite point set, and the goal is to burn all points in as few rounds as possible. Equivalently, burning a point set in $k$ rounds corresponds to covering it with metric balls of distinct radii in $\{0,1,\ldots,k-1\}$; the objective is to minimize $k$. Previous work has studied the problem mainly under the Euclidean metric. In this paper, we study geometric burning under the $L_1$ and $L_\infty$ metrics. The problem remains NP-hard in both settings. The $L_1$ and $L_\infty$ metrics provide additional geometric structure, which allows us to obtain improved approximation guarantees, especially for anywhere burning. We first present a simple $(2+\varepsilon)$-approximation for both anywhere burning and point burning. We then improve the anywhere burning approximation to $7/4+\varepsilon=1.75+\varepsilon$, and give a $(3151/1620+\varepsilon)$-approximation for point burning, where $3151/1620<1.9451$. We also extend the anywhere burning result under $L_\infty$ to every fixed dimension $d\ge 3$ to achieve a $\left(2-\frac{1}{2^{d+1}}+\varepsilon\right)$-approximation. Finally, using standard comparisons between planar $L_p$ distances, we transfer our $L_1$ and $L_\infty$ algorithms, together with known Euclidean burning algorithms, to obtain approximation guarantees for every fixed $1\le p\le\infty$.

==> figs.tex <==

\newcommand{\burningOverview}{%
\tikzset{every picture/.style={line width=0.75pt}}%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.89 ] (128.01,2483.94) -- (130.4,2486.34)(130.36,2483.98) -- (128.05,2486.3) ;
%Shape: Circle [id:dp6432319916054029]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (215.32,2492.83) .. controls (215.32,2492.14) and (215.88,2491.57) .. (216.58,2491.57) .. controls (217.27,2491.57) and (217.84,2492.14) .. (217.84,2492.83) .. controls (217.84,2493.53) and (217.27,2494.09) .. (216.58,2494.09) .. controls (215.88,2494.09) and (215.32,2493.53) .. (215.32,2492.83) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (264.65,2485.83) .. controls (264.65,2485.14) and (265.21,2484.57) .. (265.91,2484.57) .. controls (266.61,2484.57) and (267.17,2485.14) .. (267.17,2485.83) .. controls (267.17,2486.53) and (266.61,2487.09) .. (265.91,2487.09) .. controls (265.21,2487.09) and (264.65,2486.53) .. (264.65,2485.83) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (257.65,2495.83) .. controls (257.65,2495.14) and (258.21,2494.57) .. (258.91,2494.57) .. controls (259.61,2494.57) and (260.17,2495.14) .. (260.17,2495.83) .. controls (260.17,2496.53) and (259.61,2497.09) .. (258.91,2497.09) .. controls (258.21,2497.09) and (257.65,2496.53) .. (257.65,2495.83) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (210.65,2521.83) .. controls (210.65,2521.14) and (211.21,2520.57) .. (211.91,2520.57) .. controls (212.61,2520.57) and (213.17,2521.14) .. (213.17,2521.83) .. controls (213.17,2522.53) and (212.61,2523.09) .. (211.91,2523.09) .. controls (211.21,2523.09) and (210.65,2522.53) .. (210.65,2521.83) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (249.21,2492.67) .. controls (249.21,2491.98) and (249.77,2491.41) .. (250.47,2491.41) .. controls (251.17,2491.41) and (251.73,2491.98) .. (251.73,2492.67) .. controls (251.73,2493.37) and (251.17,2493.93) .. (250.47,2493.93) .. controls (249.77,2493.93) and (249.21,2493.37) .. (249.21,2492.67) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (221.82,2509.23) .. controls (221.82,2508.54) and (222.39,2507.97) .. (223.08,2507.97) .. controls (223.78,2507.97) and (224.35,2508.54) .. (224.35,2509.23) .. controls (224.35,2509.93) and (223.78,2510.49) .. (223.08,2510.49) .. controls (222.39,2510.49) and (221.82,2509.93) .. (221.82,2509.23) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (197.65,2488.83) .. controls (197.65,2488.14) and (198.21,2487.57) .. (198.91,2487.57) .. controls (199.61,2487.57) and (200.17,2488.14) .. (200.17,2488.83) .. controls (200.17,2489.53) and (199.61,2490.09) .. (198.91,2490.09) .. controls (198.21,2490.09) and (197.65,2489.53) .. (197.65,2488.83) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (251.21,2497.19) .. controls (251.21,2496.5) and (251.77,2495.93) .. (252.47,2495.93) .. controls (253.17,2495.93) and (253.73,2496.5) .. (253.73,2497.19) .. controls (253.73,2497.89) and (253.17,2498.45) .. (252.47,2498.45) .. controls (251.77,2498.45) and (251.21,2497.89) .. (251.21,2497.19) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (214.13,2509.83) .. controls (214.13,2509.14) and (214.69,2508.57) .. (215.39,2508.57) .. controls (216.09,2508.57) and (216.65,2509.14) .. (216.65,2509.83) .. controls (216.65,2510.53) and (216.09,2511.09) .. (215.39,2511.09) .. controls (214.69,2511.09) and (214.13,2510.53) .. (214.13,2509.83) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (200.65,2518.92) .. controls (200.65,2518.22) and (201.21,2517.66) .. (201.91,2517.66) .. controls (202.61,2517.66) and (203.17,2518.22) .. (203.17,2518.92) .. controls (203.17,2519.62) and (202.61,2520.18) .. (201.91,2520.18) .. controls (201.21,2520.18) and (200.65,2519.62) .. (200.65,2518.92) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (188.65,2494.83) .. controls (188.65,2494.14) and (189.21,2493.57) .. (189.91,2493.57) .. controls (190.61,2493.57) and (191.17,2494.14) .. (191.17,2494.83) .. controls (191.17,2495.53) and (190.61,2496.09) .. (189.91,2496.09) .. controls (189.21,2496.09) and (188.65,2495.53) .. (188.65,2494.83) -- cycle ;
%Shape: Square (b) radius-2 diamond
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ][line width=0.75]  (258.91,2470.22) -- (283.26,2494.57) -- (258.91,2518.92) -- (234.56,2494.57) -- cycle ;
%Shape: Square (b) big diamond
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ][line width=0.75]  (198.91,2452.06) -- (235.94,2489.09) -- (198.91,2526.12) -- (161.88,2489.09) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (237.65,2481.55) .. controls (237.65,2480.85) and (238.21,2480.29) .. (238.91,2480.29) .. controls (239.61,2480.29) and (240.17,2480.85) .. (240.17,2481.55) .. controls (240.17,2482.24) and (239.61,2482.81) .. (238.91,2482.81) .. controls (238.21,2482.81) and (237.65,2482.24) .. (237.65,2481.55) -- cycle ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ][line width=0.75]  (236.25,2469.58) -- (244.69,2478.03) -- (236.25,2486.47) -- (227.81,2478.03) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (226.17,2484.03) .. controls (226.17,2483.33) and (226.74,2482.76) .. (227.43,2482.76) .. controls (228.13,2482.76) and (228.69,2483.33) .. (228.69,2484.03) .. controls (228.69,2484.72) and (228.13,2485.29) .. (227.43,2485.29) .. controls (226.74,2485.29) and (226.17,2484.72) .. (226.17,2484.03) -- cycle ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ][line width=0.75]  (223.08,2496.76) -- (235.56,2509.23) -- (223.08,2521.71) -- (210.61,2509.23) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (234.65,2478.03) .. controls (234.65,2477.33) and (235.21,2476.76) .. (235.91,2476.76) .. controls (236.61,2476.76) and (237.17,2477.33) .. (237.17,2478.03) .. controls (237.17,2478.72) and (236.61,2479.29) .. (235.91,2479.29) .. controls (235.21,2479.29) and (234.65,2478.72) .. (234.65,2478.03) -- cycle ;
%Shape: Square (a) radius-2 diamond
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ][line width=0.75]  (76.91,2475.22) -- (101.26,2499.57) -- (76.91,2523.92) -- (52.56,2499.57) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (87.32,2487.91) .. controls (87.32,2487.22) and (87.88,2486.65) .. (88.58,2486.65) .. controls (89.27,2486.65) and (89.84,2487.22) .. (89.84,2487.91) .. controls (89.84,2488.61) and (89.27,2489.17) .. (88.58,2489.17) .. controls (87.88,2489.17) and (87.32,2488.61) .. (87.32,2487.91) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (136.65,2480.91) .. controls (136.65,2480.22) and (137.21,2479.65) .. (137.91,2479.65) .. controls (138.61,2479.65) and (139.17,2480.22) .. (139.17,2480.91) .. controls (139.17,2481.61) and (138.61,2482.17) .. (137.91,2482.17) .. controls (137.21,2482.17) and (136.65,2481.61) .. (136.65,2480.91) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (129.65,2490.91) .. controls (129.65,2490.22) and (130.21,2489.65) .. (130.91,2489.65) .. controls (131.61,2489.65) and (132.17,2490.22) .. (132.17,2490.91) .. controls (132.17,2491.61) and (131.61,2492.17) .. (130.91,2492.17) .. controls (130.21,2492.17) and (129.65,2491.61) .. (129.65,2490.91) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (82.65,2516.91) .. controls (82.65,2516.22) and (83.21,2515.65) .. (83.91,2515.65) .. controls (84.61,2515.65) and (85.17,2516.22) .. (85.17,2516.91) .. controls (85.17,2517.61) and (84.61,2518.17) .. (83.91,2518.17) .. controls (83.21,2518.17) and (82.65,2517.61) .. (82.65,2516.91) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (121.21,2487.75) .. controls (121.21,2487.06) and (121.77,2486.49) .. (122.47,2486.49) .. controls (123.17,2486.49) and (123.73,2487.06) .. (123.73,2487.75) .. controls (123.73,2488.45) and (123.17,2489.01) .. (122.47,2489.01) .. controls (121.77,2489.01) and (121.21,2488.45) .. (121.21,2487.75) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (93.82,2504.31) .. controls (93.82,2503.62) and (94.39,2503.05) .. (95.08,2503.05) .. controls (95.78,2503.05) and (96.35,2503.62) .. (96.35,2504.31) .. controls (96.35,2505.01) and (95.78,2505.57) .. (95.08,2505.57) .. controls (94.39,2505.57) and (93.82,2505.01) .. (93.82,2504.31) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (69.65,2483.91) .. controls (69.65,2483.22) and (70.21,2482.65) .. (70.91,2482.65) .. controls (71.61,2482.65) and (72.17,2483.22) .. (72.17,2483.91) .. controls (72.17,2484.61) and (71.61,2485.17) .. (70.91,2485.17) .. controls (70.21,2485.17) and (69.65,2484.61) .. (69.65,2483.91) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (123.21,2492.27) .. controls (123.21,2491.58) and (123.77,2491.01) .. (124.47,2491.01) .. controls (125.17,2491.01) and (125.73,2491.58) .. (125.73,2492.27) .. controls (125.73,2492.97) and (125.17,2493.53) .. (124.47,2493.53) .. controls (123.77,2493.53) and (123.21,2492.97) .. (123.21,2492.27) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (86.13,2504.91) .. controls (86.13,2504.22) and (86.69,2503.65) .. (87.39,2503.65) .. controls (88.09,2503.65) and (88.65,2504.22) .. (88.65,2504.91) .. controls (88.65,2505.61) and (88.09,2506.17) .. (87.39,2506.17) .. controls (86.69,2506.17) and (86.13,2505.61) .. (86.13,2504.91) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (72.65,2514) .. controls (72.65,2513.3) and (73.21,2512.74) .. (73.91,2512.74) .. controls (74.61,2512.74) and (75.17,2513.3) .. (75.17,2514) .. controls (75.17,2514.7) and (74.61,2515.26) .. (73.91,2515.26) .. controls (73.21,2515.26) and (72.65,2514.7) .. (72.65,2514) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (60.65,2489.91) .. controls (60.65,2489.22) and (61.21,2488.65) .. (61.91,2488.65) .. controls (62.61,2488.65) and (63.17,2489.22) .. (63.17,2489.91) .. controls (63.17,2490.61) and (62.61,2491.17) .. (61.91,2491.17) .. controls (61.21,2491.17) and (60.65,2490.61) .. (60.65,2489.91) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (109.65,2476.63) .. controls (109.65,2475.93) and (110.21,2475.37) .. (110.91,2475.37) .. controls (111.61,2475.37) and (112.17,2475.93) .. (112.17,2476.63) .. controls (112.17,2477.32) and (111.61,2477.89) .. (110.91,2477.89) .. controls (110.21,2477.89) and (109.65,2477.32) .. (109.65,2476.63) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (98.17,2479.1) .. controls (98.17,2478.41) and (98.74,2477.84) .. (99.43,2477.84) .. controls (100.13,2477.84) and (100.69,2478.41) .. (100.69,2479.1) .. controls (100.69,2479.8) and (100.13,2480.37) .. (99.43,2480.37) .. controls (98.74,2480.37) and (98.17,2479.8) .. (98.17,2479.1) -- cycle ;
%Shape: Square (a) diamond
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ][line width=0.75]  (129.43,2472.7) -- (141.91,2485.17) -- (129.43,2497.65) -- (116.95,2485.17) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (106.65,2473.1) .. controls (106.65,2472.41) and (107.21,2471.84) .. (107.91,2471.84) .. controls (108.61,2471.84) and (109.17,2472.41) .. (109.17,2473.1) .. controls (109.17,2473.8) and (108.61,2474.37) .. (107.91,2474.37) .. controls (107.21,2474.37) and (106.65,2473.8) .. (106.65,2473.1) -- cycle ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.89 ] (76.01,2498.28) -- (78.4,2500.67)(78.36,2498.32) -- (76.05,2500.63) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.89 ] (107.01,2472.28) -- (109.4,2474.67)(109.36,2472.32) -- (107.05,2474.63) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.89 ] (98.01,2478.28) -- (100.4,2480.67)(100.36,2478.32) -- (98.05,2480.63) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ][line width=0.75]  (107.91,2464.66) -- (116.35,2473.1) -- (107.91,2481.55) -- (99.47,2473.1) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (356.32,2484.83) .. controls (356.32,2484.14) and (356.88,2483.57) .. (357.58,2483.57) .. controls (358.27,2483.57) and (358.84,2484.14) .. (358.84,2484.83) .. controls (358.84,2485.53) and (358.27,2486.09) .. (357.58,2486.09) .. controls (356.88,2486.09) and (356.32,2485.53) .. (356.32,2484.83) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (375.65,2477.83) .. controls (375.65,2477.14) and (376.21,2476.57) .. (376.91,2476.57) .. controls (377.61,2476.57) and (378.17,2477.14) .. (378.17,2477.83) .. controls (378.17,2478.53) and (377.61,2479.09) .. (376.91,2479.09) .. controls (376.21,2479.09) and (375.65,2478.53) .. (375.65,2477.83) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (387.65,2487.83) .. controls (387.65,2487.14) and (388.21,2486.57) .. (388.91,2486.57) .. controls (389.61,2486.57) and (390.17,2487.14) .. (390.17,2487.83) .. controls (390.17,2488.53) and (389.61,2489.09) .. (388.91,2489.09) .. controls (388.21,2489.09) and (387.65,2488.53) .. (387.65,2487.83) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (364.65,2493.83) .. controls (364.65,2493.14) and (365.21,2492.57) .. (365.91,2492.57) .. controls (366.61,2492.57) and (367.17,2493.14) .. (367.17,2493.83) .. controls (367.17,2494.53) and (366.61,2495.09) .. (365.91,2495.09) .. controls (365.21,2495.09) and (364.65,2494.53) .. (364.65,2493.83) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (339.57,2510.92) .. controls (339.57,2510.22) and (340.13,2509.66) .. (340.83,2509.66) .. controls (341.52,2509.66) and (342.09,2510.22) .. (342.09,2510.92) .. controls (342.09,2511.61) and (341.52,2512.18) .. (340.83,2512.18) .. controls (340.13,2512.18) and (339.57,2511.61) .. (339.57,2510.92) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (338.39,2478.48) .. controls (338.39,2477.79) and (338.95,2477.22) .. (339.65,2477.22) .. controls (340.35,2477.22) and (340.91,2477.79) .. (340.91,2478.48) .. controls (340.91,2479.18) and (340.35,2479.74) .. (339.65,2479.74) .. controls (338.95,2479.74) and (338.39,2479.18) .. (338.39,2478.48) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (381.21,2489.19) .. controls (381.21,2488.5) and (381.77,2487.93) .. (382.47,2487.93) .. controls (383.17,2487.93) and (383.73,2488.5) .. (383.73,2489.19) .. controls (383.73,2489.89) and (383.17,2490.45) .. (382.47,2490.45) .. controls (381.77,2490.45) and (381.21,2489.89) .. (381.21,2489.19) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (344.13,2501.83) .. controls (344.13,2501.14) and (344.69,2500.57) .. (345.39,2500.57) .. controls (346.09,2500.57) and (346.65,2501.14) .. (346.65,2501.83) .. controls (346.65,2502.53) and (346.09,2503.09) .. (345.39,2503.09) .. controls (344.69,2503.09) and (344.13,2502.53) .. (344.13,2501.83) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (330.65,2510.92) .. controls (330.65,2510.22) and (331.21,2509.66) .. (331.91,2509.66) .. controls (332.61,2509.66) and (333.17,2510.22) .. (333.17,2510.92) .. controls (333.17,2511.62) and (332.61,2512.18) .. (331.91,2512.18) .. controls (331.21,2512.18) and (330.65,2511.62) .. (330.65,2510.92) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (318.65,2486.83) .. controls (318.65,2486.14) and (319.21,2485.57) .. (319.91,2485.57) .. controls (320.61,2485.57) and (321.17,2486.14) .. (321.17,2486.83) .. controls (321.17,2487.53) and (320.61,2488.09) .. (319.91,2488.09) .. controls (319.21,2488.09) and (318.65,2487.53) .. (318.65,2486.83) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (358.17,2476.03) .. controls (358.17,2475.33) and (358.74,2474.76) .. (359.43,2474.76) .. controls (360.13,2474.76) and (360.69,2475.33) .. (360.69,2476.03) .. controls (360.69,2476.72) and (360.13,2477.29) .. (359.43,2477.29) .. controls (358.74,2477.29) and (358.17,2476.72) .. (358.17,2476.03) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (364.65,2470.03) .. controls (364.65,2469.33) and (365.21,2468.76) .. (365.91,2468.76) .. controls (366.61,2468.76) and (367.17,2469.33) .. (367.17,2470.03) .. controls (367.17,2470.72) and (366.61,2471.29) .. (365.91,2471.29) .. controls (365.21,2471.29) and (364.65,2470.72) .. (364.65,2470.03) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (343.65,2471.96) .. controls (343.65,2471.26) and (344.21,2470.7) .. (344.91,2470.7) .. controls (345.61,2470.7) and (346.17,2471.26) .. (346.17,2471.96) .. controls (346.17,2472.66) and (345.61,2473.22) .. (344.91,2473.22) .. controls (344.21,2473.22) and (343.65,2472.66) .. (343.65,2471.96) -- cycle ;
%Shape: Square (c) big
\draw  [color={rgb, 255:red, 14; green, 110; blue, 140 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 104; green, 205; blue, 233 }  ,fill opacity=0.23 ][line width=0.75]  (354.62,2466.37) -- (389.72,2466.37) -- (389.72,2501.47) -- (354.62,2501.47) -- cycle ;
\draw  [color={rgb, 255:red, 14; green, 110; blue, 140 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 104; green, 205; blue, 233 }  ,fill opacity=0.23 ][line width=0.75]  (328.74,2499.57) -- (346.39,2499.57) -- (346.39,2517.22) -- (328.74,2517.22) -- cycle ;
\draw  [color={rgb, 255:red, 14; green, 110; blue, 140 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 104; green, 205; blue, 233 }  ,fill opacity=0.23 ][line width=0.75]  (338.39,2470.7) -- (348.91,2470.7) -- (348.91,2481.22) -- (338.39,2481.22) -- cycle ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (370.84,2483.07) -- (373.23,2485.47)(373.2,2483.11) -- (370.88,2485.43) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (335.84,2507.07) -- (338.23,2509.47)(338.2,2507.11) -- (335.88,2509.43) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (341.84,2475.07) -- (344.23,2477.47)(344.2,2475.11) -- (341.88,2477.43) ;
\draw  [color={rgb, 255:red, 14; green, 110; blue, 140 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 104; green, 205; blue, 233 }  ,fill opacity=0.23 ][line width=0.75]  (445.65,2454.44) -- (456.17,2454.44) -- (456.17,2464.96) -- (445.65,2464.96) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (461.32,2474.83) .. controls (461.32,2474.14) and (461.88,2473.57) .. (462.58,2473.57) .. controls (463.27,2473.57) and (463.84,2474.14) .. (463.84,2474.83) .. controls (463.84,2475.53) and (463.27,2476.09) .. (462.58,2476.09) .. controls (461.88,2476.09) and (461.32,2475.53) .. (461.32,2474.83) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (480.65,2467.83) .. controls (480.65,2467.14) and (481.21,2466.57) .. (481.91,2466.57) .. controls (482.61,2466.57) and (483.17,2467.14) .. (483.17,2467.83) .. controls (483.17,2468.53) and (482.61,2469.09) .. (481.91,2469.09) .. controls (481.21,2469.09) and (480.65,2468.53) .. (480.65,2467.83) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (492.65,2477.83) .. controls (492.65,2477.14) and (493.21,2476.57) .. (493.91,2476.57) .. controls (494.61,2476.57) and (495.17,2477.14) .. (495.17,2477.83) .. controls (495.17,2478.53) and (494.61,2479.09) .. (493.91,2479.09) .. controls (493.21,2479.09) and (492.65,2478.53) .. (492.65,2477.83) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (469.65,2483.83) .. controls (469.65,2483.14) and (470.21,2482.57) .. (470.91,2482.57) .. controls (471.61,2482.57) and (472.17,2483.14) .. (472.17,2483.83) .. controls (472.17,2484.53) and (471.61,2485.09) .. (470.91,2485.09) .. controls (470.21,2485.09) and (469.65,2484.53) .. (469.65,2483.83) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (444.57,2500.92) .. controls (444.57,2500.22) and (445.13,2499.66) .. (445.83,2499.66) .. controls (446.52,2499.66) and (447.09,2500.22) .. (447.09,2500.92) .. controls (447.09,2501.61) and (446.52,2502.18) .. (445.83,2502.18) .. controls (445.13,2502.18) and (444.57,2501.61) .. (444.57,2500.92) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (443.39,2468.48) .. controls (443.39,2467.79) and (443.95,2467.22) .. (444.65,2467.22) .. controls (445.35,2467.22) and (445.91,2467.79) .. (445.91,2468.48) .. controls (445.91,2469.18) and (445.35,2469.74) .. (444.65,2469.74) .. controls (443.95,2469.74) and (443.39,2469.18) .. (443.39,2468.48) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (486.21,2479.19) .. controls (486.21,2478.5) and (486.77,2477.93) .. (487.47,2477.93) .. controls (488.17,2477.93) and (488.73,2478.5) .. (488.73,2479.19) .. controls (488.73,2479.89) and (488.17,2480.45) .. (487.47,2480.45) .. controls (486.77,2480.45) and (486.21,2479.89) .. (486.21,2479.19) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (449.13,2491.83) .. controls (449.13,2491.14) and (449.69,2490.57) .. (450.39,2490.57) .. controls (451.09,2490.57) and (451.65,2491.14) .. (451.65,2491.83) .. controls (451.65,2492.53) and (451.09,2493.09) .. (450.39,2493.09) .. controls (449.69,2493.09) and (449.13,2492.53) .. (449.13,2491.83) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (435.65,2500.92) .. controls (435.65,2500.22) and (436.21,2499.66) .. (436.91,2499.66) .. controls (437.61,2499.66) and (438.17,2500.22) .. (438.17,2500.92) .. controls (438.17,2501.62) and (437.61,2502.18) .. (436.91,2502.18) .. controls (436.21,2502.18) and (435.65,2501.62) .. (435.65,2500.92) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (423.65,2476.83) .. controls (423.65,2476.14) and (424.21,2475.57) .. (424.91,2475.57) .. controls (425.61,2475.57) and (426.17,2476.14) .. (426.17,2476.83) .. controls (426.17,2477.53) and (425.61,2478.09) .. (424.91,2478.09) .. controls (424.21,2478.09) and (423.65,2477.53) .. (423.65,2476.83) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (463.17,2466.03) .. controls (463.17,2465.33) and (463.74,2464.76) .. (464.43,2464.76) .. controls (465.13,2464.76) and (465.69,2465.33) .. (465.69,2466.03) .. controls (465.69,2466.72) and (465.13,2467.29) .. (464.43,2467.29) .. controls (463.74,2467.29) and (463.17,2466.72) .. (463.17,2466.03) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (469.65,2460.03) .. controls (469.65,2459.33) and (470.21,2458.76) .. (470.91,2458.76) .. controls (471.61,2458.76) and (472.17,2459.33) .. (472.17,2460.03) .. controls (472.17,2460.72) and (471.61,2461.29) .. (470.91,2461.29) .. controls (470.21,2461.29) and (469.65,2460.72) .. (469.65,2460.03) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (449.65,2459.96) .. controls (449.65,2459.26) and (450.21,2458.7) .. (450.91,2458.7) .. controls (451.61,2458.7) and (452.17,2459.26) .. (452.17,2459.96) .. controls (452.17,2460.66) and (451.61,2461.22) .. (450.91,2461.22) .. controls (450.21,2461.22) and (449.65,2460.66) .. (449.65,2459.96) -- cycle ;
%Shape: Square (d) big
\draw  [color={rgb, 255:red, 14; green, 110; blue, 140 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 104; green, 205; blue, 233 }  ,fill opacity=0.23 ][line width=0.75]  (461.59,2452.05) -- (513.36,2452.05) -- (513.36,2503.82) -- (461.59,2503.82) -- cycle ;
\draw  [color={rgb, 255:red, 14; green, 110; blue, 140 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 104; green, 205; blue, 233 }  ,fill opacity=0.23 ][line width=0.75]  (428.27,2483.36) -- (463.38,2483.36) -- (463.38,2518.47) -- (428.27,2518.47) -- cycle ;
\draw  [color={rgb, 255:red, 14; green, 110; blue, 140 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 104; green, 205; blue, 233 }  ,fill opacity=0.23 ][line width=0.75]  (415.84,2467.5) -- (433.98,2467.5) -- (433.98,2485.65) -- (415.84,2485.65) -- cycle ;

% ---- source labels (c_i) ----
\draw (229.08,2505.49) node  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=0.89 ] [align=left] {$\displaystyle c_{3}$};
\draw (265.85,2498.83) node  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=0.89 ] [align=left] {$\displaystyle c_{2}$};
\draw (204.7,2483.87) node  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=0.89 ] [align=left] {$\displaystyle c_{1}$};
\draw (109.91,2468) node  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=0.89 ] [align=left] {$\displaystyle c_{3}$};
\draw (130.69,2479.43) node  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=0.89 ] [align=left] {$\displaystyle c_{2}$};
\draw (79.7,2493.95) node  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=0.89 ] [align=left] {$\displaystyle c_{1}$};
\draw (236.91,2473.92) node  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=0.89 ] [align=left] {$\displaystyle c_{4}$};
\draw (216.17,2526.83) node  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=0.89 ] [align=left] {$\displaystyle c_{5}$};
\draw (98.17,2483.1) node  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=0.89 ] [align=left] {$\displaystyle c_{4}$};
\draw (347.65,2477.96) node  [font=\scriptsize,color={rgb, 255:red, 30; green, 113; blue, 207 }  ,opacity=1 ] [align=left] {$\displaystyle c_{3}$};
\draw (375.21,2488.19) node  [font=\scriptsize,color={rgb, 255:red, 30; green, 113; blue, 207 }  ,opacity=1 ] [align=left] {$\displaystyle c_{1}$};
\draw (324.72,2490.5) node  [font=\scriptsize,color={rgb, 255:red, 30; green, 113; blue, 207 }  ,opacity=1 ] [align=left] {$\displaystyle c_{4}$};
\draw (338.03,2502.33) node  [font=\scriptsize,color={rgb, 255:red, 30; green, 113; blue, 207 }  ,opacity=1 ] [align=left] {$\displaystyle c_{2}$};
\draw (451.03,2505.33) node  [font=\scriptsize,color={rgb, 255:red, 30; green, 113; blue, 207 }  ,opacity=1 ] [align=left] {$\displaystyle c_{2}$};
\draw (487.21,2483.19) node  [font=\scriptsize,color={rgb, 255:red, 30; green, 113; blue, 207 }  ,opacity=1 ] [align=left] {$\displaystyle c_{1}$};
\draw (426.37,2470.33) node  [font=\scriptsize,color={rgb, 255:red, 30; green, 113; blue, 207 }  ,opacity=1 ] [align=left] {$\displaystyle c_{3}$};
\draw (451.72,2455.5) node  [font=\scriptsize,color={rgb, 255:red, 30; green, 113; blue, 207 }  ,opacity=1 ] [align=left] {$\displaystyle c_{4}$};
\draw (448.91,2472.48) node  [font=\scriptsize,color={rgb, 255:red, 30; green, 113; blue, 207 }  ,opacity=1 ] [align=left] {$\displaystyle c_{5}$};

% ---- panel labels: centered under each panel, two lines each ----
\draw (97,2538)  node [anchor=north,inner sep=0.75pt,font=\scriptsize,align=center]
  {(a) Anywhere burning\\under $L_{1}$};
\draw (222,2538) node [anchor=north,inner sep=0.75pt,font=\scriptsize,align=center]
  {(b) Point burning\\under $L_{1}$};
\draw (355,2538) node [anchor=north,inner sep=0.75pt,font=\scriptsize,align=center]
  {(c) Anywhere burning\\under $L_{\infty}$};
\draw (465,2538) node [anchor=north,inner sep=0.75pt,font=\scriptsize,align=center]
  {(d) Point burning\\under $L_{\infty}$};

\end{tikzpicture}%
}

\newcommand{\boundFig}
{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3180); %set diagram left start at 0, and has height of 3180

%Rounded Rect [id:dp39744555583127084] 
\draw   (447.5,2669.39) .. controls (447.5,2658.9) and (456,2650.4) .. (466.49,2650.4) -- (523.45,2650.4) .. controls (533.94,2650.4) and (542.44,2658.9) .. (542.44,2669.39) -- (542.44,2727.24) .. controls (542.44,2737.73) and (533.94,2746.23) .. (523.45,2746.23) -- (466.49,2746.23) .. controls (456,2746.23) and (447.5,2737.73) .. (447.5,2727.24) -- cycle ;
%Shape: Rectangle [id:dp7712631084155459] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (447.5,2650.4) -- (542.44,2650.4) -- (542.44,2746.23) -- (447.5,2746.23) -- cycle ;
%Rounded Rect [id:dp1991923567037145] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (254.13,2666.81) .. controls (254.13,2656.33) and (262.63,2647.82) .. (273.11,2647.82) -- (330.08,2647.82) .. controls (340.56,2647.82) and (349.06,2656.33) .. (349.06,2666.81) -- (349.06,2724.67) .. controls (349.06,2735.15) and (340.56,2743.65) .. (330.08,2743.65) -- (273.11,2743.65) .. controls (262.63,2743.65) and (254.13,2735.15) .. (254.13,2724.67) -- cycle ;
%Shape: Ellipse [id:dp08513251307557024] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.1 ] (259.71,2652.46) .. controls (283.39,2629.1) and (321.34,2629.55) .. (344.47,2653.46) .. controls (367.61,2677.36) and (367.16,2715.67) .. (343.48,2739.02) .. controls (319.8,2762.37) and (281.85,2761.93) .. (258.72,2738.02) .. controls (235.58,2714.12) and (236.03,2675.81) .. (259.71,2652.46) -- cycle ;
%Rounded Rect [id:dp5844483631981355] 
\draw   (51.23,2663.06) .. controls (51.23,2652.57) and (59.73,2644.07) .. (70.22,2644.07) -- (127.18,2644.07) .. controls (137.66,2644.07) and (146.16,2652.57) .. (146.16,2663.06) -- (146.16,2720.91) .. controls (146.16,2731.4) and (137.66,2739.9) .. (127.18,2739.9) -- (70.22,2739.9) .. controls (59.73,2739.9) and (51.23,2731.4) .. (51.23,2720.91) -- cycle ;
%Shape: Rectangle [id:dp22855761580316225] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.08 ] (98.81,2606.55) -- (183.33,2692.1) -- (98.58,2777.42) -- (14.06,2691.86) -- cycle ;
%Straight Lines [id:da8543410614036938] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (542.44,2698.32) -- (494.97,2698.32) ;
%Straight Lines [id:da9787764374090115] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (494.97,2698.32) -- (494.97,2650.4) ;
%Straight Lines [id:da22152267170396145] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (301.59,2695.74) -- (302.15,2635.16) ;
%Straight Lines [id:da9129291523468287] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (362.44,2695.78) -- (301.59,2695.74) ;
%Straight Lines [id:da5139462060505932] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (183.33,2692.1) -- (98.7,2691.98) ;
%Straight Lines [id:da7996109366226876] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (98.7,2691.98) -- (98.81,2606.55) ;
%Shape: Brace [id:dp5477260600947602] 
\draw  [color={rgb, 255:red, 17; green, 1; blue, 1 }  ,draw opacity=1 ] (497.69,2700.08) .. controls (497.66,2704.75) and (499.98,2707.1) .. (504.65,2707.13) -- (507.72,2707.15) .. controls (514.39,2707.19) and (517.7,2709.54) .. (517.67,2714.21) .. controls (517.7,2709.54) and (521.05,2707.23) .. (527.72,2707.28)(524.72,2707.26) -- (532.78,2707.31) .. controls (537.45,2707.34) and (539.79,2705.03) .. (539.82,2700.36) ;
%Shape: Brace [id:dp6185642642292393] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (494.69,2651.08) .. controls (490.02,2650.99) and (487.65,2653.28) .. (487.57,2657.95) -- (487.42,2665.99) .. controls (487.3,2672.65) and (484.91,2675.94) .. (480.24,2675.86) .. controls (484.91,2675.94) and (487.18,2679.31) .. (487.05,2685.98)(487.11,2682.98) -- (486.96,2691.23) .. controls (486.87,2695.9) and (489.16,2698.27) .. (493.83,2698.36) ;
%Shape: Brace [id:dp6520241122404857] 
\draw  [color={rgb, 255:red, 17; green, 1; blue, 1 }  ,draw opacity=1 ] (304.36,2697.08) .. controls (304.41,2701.75) and (306.76,2704.06) .. (311.43,2704.01) -- (315,2703.97) .. controls (321.67,2703.9) and (325.03,2706.2) .. (325.08,2710.87) .. controls (325.03,2706.2) and (328.33,2703.83) .. (335,2703.76)(332,2703.8) -- (340.89,2703.7) .. controls (345.56,2703.65) and (347.87,2701.3) .. (347.82,2696.63) ;
%Shape: Brace [id:dp7141777208388544] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (299.82,2636.36) .. controls (295.15,2636.29) and (292.79,2638.59) .. (292.72,2643.26) -- (292.38,2666.99) .. controls (292.29,2673.66) and (289.91,2676.96) .. (285.24,2676.89) .. controls (289.91,2676.96) and (292.19,2680.32) .. (292.1,2686.98)(292.14,2683.98) -- (292.1,2686.98) .. controls (292.03,2691.65) and (294.33,2694.01) .. (299,2694.08) ;
%Shape: Brace [id:dp45041496789302604] 
\draw  [color={rgb, 255:red, 17; green, 1; blue, 1 }  ,draw opacity=1 ] (100.82,2693.36) .. controls (100.82,2698.03) and (103.15,2700.36) .. (107.82,2700.36) -- (111.45,2700.36) .. controls (118.12,2700.36) and (121.45,2702.69) .. (121.45,2707.36) .. controls (121.45,2702.69) and (124.78,2700.36) .. (131.45,2700.36)(128.45,2700.36) -- (136.82,2700.36) .. controls (141.49,2700.36) and (143.82,2698.03) .. (143.82,2693.36) ;
%Shape: Brace [id:dp010674218992264062] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (96.36,2608.41) .. controls (91.69,2608.39) and (89.35,2610.71) .. (89.33,2615.38) -- (89.15,2656.35) .. controls (89.12,2663.02) and (86.78,2666.34) .. (82.11,2666.32) .. controls (86.78,2666.34) and (89.09,2669.68) .. (89.06,2676.35)(89.08,2673.35) -- (89.03,2683.39) .. controls (89.01,2688.06) and (91.33,2690.4) .. (96,2690.42) ;
%Shape: Rectangle [id:dp3724180683169904] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.08 ] (99.93,2815.39) -- (145.9,2861.92) -- (98.43,2909.71) -- (52.46,2863.17) -- cycle ;
%Rounded Rect [id:dp6799018603833531] 
\draw   (51.71,2833.62) .. controls (51.71,2823.13) and (60.21,2814.63) .. (70.7,2814.63) -- (127.66,2814.63) .. controls (138.15,2814.63) and (146.65,2823.13) .. (146.65,2833.62) -- (146.65,2891.47) .. controls (146.65,2901.96) and (138.15,2910.46) .. (127.66,2910.46) -- (70.7,2910.46) .. controls (60.21,2910.46) and (51.71,2901.96) .. (51.71,2891.47) -- cycle ;
%Straight Lines [id:da47018679724092227] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (145.9,2861.92) -- (99.18,2862.55) ;
%Straight Lines [id:da45189933775622104] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (99.18,2862.55) -- (99.93,2815.39) ;
%Shape: Brace [id:dp6111536468891872] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (99.89,2863.68) .. controls (100.01,2868.35) and (102.4,2870.62) .. (107.07,2870.5) -- (108.74,2870.46) .. controls (115.4,2870.29) and (118.79,2872.53) .. (118.91,2877.2) .. controls (118.79,2872.53) and (122.06,2870.12) .. (128.73,2869.95)(125.73,2870.03) -- (138,2869.72) .. controls (142.67,2869.6) and (144.94,2867.21) .. (144.82,2862.54) ;
%Shape: Brace [id:dp11557530835959906] 
\draw  [color={rgb, 255:red, 17; green, 1; blue, 1 }  ,draw opacity=1 ] (98.2,2815.28) .. controls (93.53,2815.2) and (91.16,2817.49) .. (91.08,2822.16) -- (90.88,2834.01) .. controls (90.76,2840.67) and (88.37,2843.96) .. (83.7,2843.88) .. controls (88.37,2843.96) and (90.64,2847.33) .. (90.53,2854)(90.58,2851) -- (90.52,2854.63) .. controls (90.44,2859.3) and (92.73,2861.67) .. (97.4,2861.75) ;
%Rounded Rect [id:dp3157426488851699] 
\draw   (250.31,2833.62) .. controls (250.31,2823.13) and (258.81,2814.63) .. (269.3,2814.63) -- (326.26,2814.63) .. controls (336.75,2814.63) and (345.25,2823.13) .. (345.25,2833.62) -- (345.25,2891.47) .. controls (345.25,2901.96) and (336.75,2910.46) .. (326.26,2910.46) -- (269.3,2910.46) .. controls (258.81,2910.46) and (250.31,2901.96) .. (250.31,2891.47) -- cycle ;
%Straight Lines [id:da1517330312739542] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (344.5,2861.92) -- (297.78,2862.55) ;
%Straight Lines [id:da6034719629503706] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (297.78,2862.55) -- (298.53,2815.39) ;
%Shape: Brace [id:dp8989487223074063] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (298.82,2862.9) .. controls (298.87,2867.57) and (301.22,2869.88) .. (305.89,2869.84) -- (309.81,2869.8) .. controls (316.48,2869.73) and (319.83,2872.03) .. (319.87,2876.7) .. controls (319.83,2872.03) and (323.14,2869.67) .. (329.81,2869.61)(326.81,2869.64) -- (336.27,2869.55) .. controls (340.94,2869.5) and (343.25,2867.15) .. (343.2,2862.48) ;
%Shape: Brace [id:dp015278246132282125] 
\draw  [color={rgb, 255:red, 17; green, 1; blue, 1 }  ,draw opacity=1 ] (296.8,2815.28) .. controls (292.13,2815.2) and (289.76,2817.49) .. (289.68,2822.16) -- (289.49,2833) .. controls (289.38,2839.67) and (286.99,2842.96) .. (282.32,2842.88) .. controls (286.99,2842.96) and (289.26,2846.33) .. (289.15,2853)(289.2,2850) -- (289.12,2854.63) .. controls (289.04,2859.3) and (291.33,2861.67) .. (296,2861.75) ;
%Shape: Circle [id:dp5502997278679317] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.1 ] (250.74,2862.55) .. controls (250.74,2836.57) and (271.8,2815.51) .. (297.78,2815.51) .. controls (323.76,2815.51) and (344.82,2836.57) .. (344.82,2862.55) .. controls (344.82,2888.52) and (323.76,2909.58) .. (297.78,2909.58) .. controls (271.8,2909.58) and (250.74,2888.52) .. (250.74,2862.55) -- cycle ;
%Rounded Rect [id:dp4403972894523285] 
\draw   (441.33,2831.24) .. controls (441.33,2819.48) and (450.87,2809.94) .. (462.63,2809.94) -- (526.53,2809.94) .. controls (538.29,2809.94) and (547.83,2819.48) .. (547.83,2831.24) -- (547.83,2900.25) .. controls (547.83,2912.01) and (538.29,2921.55) .. (526.53,2921.55) -- (462.63,2921.55) .. controls (450.87,2921.55) and (441.33,2912.01) .. (441.33,2900.25) -- cycle ;
%Straight Lines [id:da5807768929217771] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (541.3,2865.12) -- (494.58,2865.75) ;
%Straight Lines [id:da7062463241665417] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (494.58,2865.75) -- (494.8,2810.08) ;
%Shape: Brace [id:dp09634864728202563] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (495.82,2866.9) .. controls (495.82,2871.57) and (498.15,2873.9) .. (502.82,2873.9) -- (506.98,2873.9) .. controls (513.65,2873.9) and (516.98,2876.23) .. (516.98,2880.9) .. controls (516.98,2876.23) and (520.31,2873.9) .. (526.98,2873.9)(523.98,2873.9) -- (533.82,2873.9) .. controls (538.49,2873.9) and (540.82,2871.57) .. (540.82,2866.9) ;
%Shape: Brace [id:dp6519648715814867] 
\draw  [color={rgb, 255:red, 17; green, 1; blue, 1 }  ,draw opacity=1 ] (493.2,2811.28) .. controls (488.53,2811.25) and (486.18,2813.56) .. (486.15,2818.23) -- (486.02,2834.93) .. controls (485.97,2841.6) and (483.62,2844.91) .. (478.95,2844.88) .. controls (483.62,2844.91) and (485.92,2848.26) .. (485.87,2854.93)(485.89,2851.93) -- (485.85,2857.9) .. controls (485.82,2862.57) and (488.13,2864.92) .. (492.8,2864.95) ;
%Shape: Rectangle [id:dp9970968724739602] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (447.11,2817.83) -- (542.05,2817.83) -- (542.05,2913.66) -- (447.11,2913.66) -- cycle ;
%Shape: Circle [id:dp7578424209189367] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (96.8,2691.98) .. controls (96.8,2690.93) and (97.65,2690.08) .. (98.7,2690.08) .. controls (99.75,2690.08) and (100.6,2690.93) .. (100.6,2691.98) .. controls (100.6,2693.03) and (99.75,2693.88) .. (98.7,2693.88) .. controls (97.65,2693.88) and (96.8,2693.03) .. (96.8,2691.98) -- cycle ;
%Shape: Circle [id:dp9710221635965146] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (298.79,2696.74) .. controls (298.79,2695.69) and (299.65,2694.84) .. (300.69,2694.84) .. controls (301.74,2694.84) and (302.59,2695.69) .. (302.59,2696.74) .. controls (302.59,2697.79) and (301.74,2698.64) .. (300.69,2698.64) .. controls (299.65,2698.64) and (298.79,2697.79) .. (298.79,2696.74) -- cycle ;
%Shape: Circle [id:dp31547964629113645] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (493.5,2698.78) .. controls (493.5,2697.73) and (494.35,2696.88) .. (495.4,2696.88) .. controls (496.45,2696.88) and (497.3,2697.73) .. (497.3,2698.78) .. controls (497.3,2699.83) and (496.45,2700.68) .. (495.4,2700.68) .. controls (494.35,2700.68) and (493.5,2699.83) .. (493.5,2698.78) -- cycle ;
%Shape: Circle [id:dp3546940080983384] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (97.9,2861.58) .. controls (97.9,2860.53) and (98.75,2859.68) .. (99.8,2859.68) .. controls (100.85,2859.68) and (101.7,2860.53) .. (101.7,2861.58) .. controls (101.7,2862.63) and (100.85,2863.48) .. (99.8,2863.48) .. controls (98.75,2863.48) and (97.9,2862.63) .. (97.9,2861.58) -- cycle ;
%Shape: Circle [id:dp6480118565346221] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (295.88,2862.45) .. controls (295.88,2861.4) and (296.73,2860.55) .. (297.78,2860.55) .. controls (298.83,2860.55) and (299.68,2861.4) .. (299.68,2862.45) .. controls (299.68,2863.5) and (298.83,2864.35) .. (297.78,2864.35) .. controls (296.73,2864.35) and (295.88,2863.5) .. (295.88,2862.45) -- cycle ;
%Shape: Circle [id:dp6435080643747629] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (493.3,2865.38) .. controls (493.3,2864.33) and (494.15,2863.48) .. (495.2,2863.48) .. controls (496.25,2863.48) and (497.1,2864.33) .. (497.1,2865.38) .. controls (497.1,2866.43) and (496.25,2867.28) .. (495.2,2867.28) .. controls (494.15,2867.28) and (493.3,2866.43) .. (493.3,2865.38) -- cycle ;

% Text Node
\draw (518.69,2719.56) node  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$r$};
% Text Node
\draw (470.59,2679.61) node  [font=\fontsize{0.56em}{0.67em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-270.77]  {$\lambda _{6,\infty } r\ =\ r$};
% Text Node
\draw (325.36,2715.56) node  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$r$};
% Text Node
\draw (278.26,2682.95) node  [font=\fontsize{0.56em}{0.67em}\selectfont,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,rotate=-270.77]  {$\lambda _{6,2} r\ =2^{1/3} \ r$};
% Text Node
\draw (122.09,2712.22) node  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$r$};
% Text Node
\draw (73.59,2678.61) node  [font=\fontsize{0.56em}{0.67em}\selectfont,color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ,rotate=-270.77]  {$\lambda _{6,1} r\ =2^{5/6} \ r$};
% Text Node
\draw (120.16,2880.81) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$r$};
% Text Node
\draw (76.79,2847.95) node  [font=\fontsize{0.56em}{0.67em}\selectfont,color={rgb, 255:red, 17; green, 1; blue, 1 }  ,opacity=1 ,rotate=-270.77]  {$\mu _{6,1} r\ =\ r$};
% Text Node
\draw (321.09,2882.16) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$r$};
% Text Node
\draw (276.39,2847.95) node  [font=\fontsize{0.56em}{0.67em}\selectfont,color={rgb, 255:red, 17; green, 1; blue, 1 }  ,opacity=1 ,rotate=-270.77]  {$\mu _{6,2} r\ =\ r$};
% Text Node
\draw (517.89,2885.36) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$r$};
% Text Node
\draw (469.39,2854.55) node  [font=\fontsize{0.56em}{0.67em}\selectfont,color={rgb, 255:red, 17; green, 1; blue, 1 }  ,opacity=1 ,rotate=-270.77]  {$\mu _{6,\infty } r\ =\ 2^{1/6} r$};
% Text Node
\draw (96.09,2789.02) node  [font=\footnotesize]  {$\text{(a}) \ B_{6}( c,r) \ \subseteq B_{1}( c,\lambda _{6,1} r)$};
% Text Node
\draw (94.89,2698.22) node  [font=\tiny,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (298.89,2702.82) node  [font=\tiny,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (492.89,2706.02) node  [font=\tiny,color={rgb, 255:red, 105; green, 105; blue, 105 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (95.29,2868.82) node  [font=\tiny,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (294.89,2869.82) node  [font=\tiny,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (491.2,2871.28) node  [font=\tiny,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (302.69,2789.82) node  [font=\footnotesize]  {$\text{(b}) \ B_{6}( c,r) \ \subseteq B_{2}( c,\lambda _{6,2} r)$};
% Text Node
\draw (498.09,2790.82) node  [font=\footnotesize]  {$\text{(c}) \ B_{6}( c,r) \ \subseteq B_{\infty }( c,\lambda _{6,\infty } r)$};
% Text Node
\draw (33.89,2746.82) node  [font=\tiny,color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ,rotate=-359.22]  {$B_{1}( c,\lambda _{6,1} r)$};
% Text Node
\draw (233.29,2747.22) node  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{2}( c,\lambda _{6,2} r)$};
% Text Node
\draw (416.29,2750.62) node  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$B_{\infty }( c,\lambda _{6,\infty } r)$};
% Text Node
\draw (93.69,2934.22) node  [font=\footnotesize]  {$\text{(d}) \ B_{1}( c,r) \ \subseteq B_{6}( c,\mu _{6,1} r)$};
% Text Node
\draw (300.49,2934.62) node  [font=\footnotesize]  {$\text{(e}) \ B_{2}( c,r) \ \subseteq B_{6}( c,\mu _{6,2} r)$};
% Text Node
\draw (495.49,2935.62) node  [font=\footnotesize]  {$\text{(f}) \ B_{\infty }( c,r) \ \subseteq B_{6}( c,\mu _{6,\infty } r)$};
% Text Node
\draw (468.29,2904.42) node  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$B_{\infty }( c,r)$};
% Text Node
\draw (287.89,2894.62) node  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{2}( c,r)$};
% Text Node
\draw (98.49,2888.62) node  [font=\tiny,color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$B_{1}( c,r)$};


\end{tikzpicture}
}

\newcommand{\invisbox}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,863); %set diagram left start at 0, and has height of 863

%Rounded Rect [id:dp7412114483754357] 
\draw  [draw opacity=0] (156,315) .. controls (156,300.09) and (168.09,288) .. (183,288) -- (264,288) .. controls (278.91,288) and (291,300.09) .. (291,315) -- (291,826.33) .. controls (291,841.25) and (278.91,853.33) .. (264,853.33) -- (183,853.33) .. controls (168.09,853.33) and (156,841.25) .. (156,826.33) -- cycle ;




\end{tikzpicture}
}

\newcommand{\PointThreebyThreeNew}
{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2665); %set diagram left start at 0, and has height of 2665

%Shape: Rectangle [id:dp28634620018923296] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (548.25,1123.16) -- (608.4,1123.16) -- (608.4,1183.53) -- (548.25,1183.53) -- cycle ;
%Shape: Rectangle [id:dp5714799846663268] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (488.09,1123.16) -- (548.25,1123.16) -- (548.25,1183.53) -- (488.09,1183.53) -- cycle ;
%Shape: Rectangle [id:dp5393507187631955] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (427.94,1123.16) -- (488.09,1123.16) -- (488.09,1183.53) -- (427.94,1183.53) -- cycle ;
%Shape: Rectangle [id:dp5120130241067786] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (548.25,1183.53) -- (608.4,1183.53) -- (608.4,1243.91) -- (548.25,1243.91) -- cycle ;
%Shape: Rectangle [id:dp24696526288008758] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (548.25,1243.91) -- (608.4,1243.91) -- (608.4,1304.28) -- (548.25,1304.28) -- cycle ;
%Shape: Rectangle [id:dp4873122872491864] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (488.09,1243.91) -- (548.25,1243.91) -- (548.25,1304.28) -- (488.09,1304.28) -- cycle ;
%Shape: Rectangle [id:dp23708522265718035] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (427.94,1183.73) -- (488.09,1183.73) -- (488.09,1243.91) -- (427.94,1243.91) -- cycle ;
%Shape: Rectangle [id:dp11837391567908617] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (427.94,1243.91) -- (488.09,1243.91) -- (488.09,1304.28) -- (427.94,1304.28) -- cycle ;
%Shape: Rectangle [id:dp6552134444364657] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (461.51,1154.91) -- (579.29,1154.91) -- (579.29,1273.12) -- (461.51,1273.12) -- cycle ;
%Shape: Circle [id:dp7992024705261889] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (535.38,1232.01) .. controls (535.38,1230.89) and (536.28,1229.99) .. (537.4,1229.99) .. controls (538.52,1229.99) and (539.42,1230.89) .. (539.42,1232.01) .. controls (539.42,1233.13) and (538.52,1234.04) .. (537.4,1234.04) .. controls (536.28,1234.04) and (535.38,1233.13) .. (535.38,1232.01) -- cycle ;
%Shape: Circle [id:dp6408461922219035] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (518.38,1214.01) .. controls (518.38,1212.89) and (519.28,1211.99) .. (520.4,1211.99) .. controls (521.52,1211.99) and (522.42,1212.89) .. (522.42,1214.01) .. controls (522.42,1215.13) and (521.52,1216.04) .. (520.4,1216.04) .. controls (519.28,1216.04) and (518.38,1215.13) .. (518.38,1214.01) -- cycle ;
%Shape: Circle [id:dp717549487797501] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (594.88,1175.11) .. controls (594.88,1173.99) and (595.78,1173.09) .. (596.9,1173.09) .. controls (598.02,1173.09) and (598.92,1173.99) .. (598.92,1175.11) .. controls (598.92,1176.23) and (598.02,1177.14) .. (596.9,1177.14) .. controls (595.78,1177.14) and (594.88,1176.23) .. (594.88,1175.11) -- cycle ;
%Shape: Brace [id:dp7689854116918968] 
\draw   (373.02,1148.69) .. controls (368.35,1148.64) and (366,1150.95) .. (365.96,1155.62) -- (365.87,1165.14) .. controls (365.8,1171.81) and (363.44,1175.12) .. (358.77,1175.08) .. controls (363.44,1175.12) and (365.74,1178.47) .. (365.68,1185.14)(365.71,1182.14) -- (365.59,1194.67) .. controls (365.54,1199.34) and (367.85,1201.69) .. (372.52,1201.73) ;
%Shape: Circle [id:dp5920968695566566] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (432.88,1206.51) .. controls (432.88,1205.39) and (433.78,1204.49) .. (434.9,1204.49) .. controls (436.02,1204.49) and (436.92,1205.39) .. (436.92,1206.51) .. controls (436.92,1207.63) and (436.02,1208.54) .. (434.9,1208.54) .. controls (433.78,1208.54) and (432.88,1207.63) .. (432.88,1206.51) -- cycle ;
%Shape: Rectangle [id:dp08163896863409992] 
\draw   (427.94,1123.16) -- (608.4,1123.16) -- (608.4,1304.28) -- (427.94,1304.28) -- cycle ;
%Shape: Rectangle [id:dp973981915034521] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (376.01,1147.41) -- (493.79,1147.41) -- (493.79,1265.62) -- (376.01,1265.62) -- cycle ;
%Shape: Rectangle [id:dp41849333551618406] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (538.01,1116.01) -- (655.79,1116.01) -- (655.79,1234.22) -- (538.01,1234.22) -- cycle ;
%Shape: Brace [id:dp3660895917845084] 
\draw   (613.26,1303.71) .. controls (617.93,1303.75) and (620.28,1301.44) .. (620.32,1296.77) -- (620.56,1268.08) .. controls (620.61,1261.41) and (622.97,1258.1) .. (627.64,1258.14) .. controls (622.97,1258.1) and (620.67,1254.75) .. (620.73,1248.08)(620.7,1251.08) -- (620.97,1219.4) .. controls (621.01,1214.73) and (618.7,1212.38) .. (614.03,1212.34) ;
%Straight Lines [id:da2792712988583279] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (427.94,1243.91) -- (608.4,1243.91) ;
%Straight Lines [id:da7561143451416135] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (427.94,1183.53) -- (608.4,1183.53) ;
%Straight Lines [id:da21174296590138786] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (548.25,1304.28) -- (548.25,1123.16) ;
%Straight Lines [id:da48409009415176896] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (488.09,1304.28) -- (488.09,1123.16) ;

% Text Node
\draw (342.61,1182.64) node  [font=\large,rotate=-271.36]  {$r\ \geq \ 2g /3$};
% Text Node
\draw (644.82,1257.06) node  [font=\large]  {$g$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (421.13,1287.03) -- (440.13,1287.03) -- (440.13,1315.03) -- (421.13,1315.03) -- cycle  ;
\draw (430.63,1301.03) node  [font=\large]  {$S$};
% Text Node
\draw  [draw opacity=0]  (504.65,1194.8) -- (522.65,1194.8) -- (522.65,1222.8) -- (504.65,1222.8) -- cycle  ;
\draw (513.65,1208.8) node  [font=\large]  {$c$};
\path (427.94,1330) -- (608.4,1330);


\end{tikzpicture}

}


\newcommand{\swastikTwo}
{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2665); %set diagram left start at 0, and has height of 2665

%Shape: Rectangle [id:dp5973264349713294] 
\draw   (497.01,1487) -- (572.94,1487) -- (572.94,1564.06) -- (497.01,1564.06) -- cycle ;
%Shape: Rectangle [id:dp3399106042854464] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.22 ] (497.01,1526.18) -- (534.33,1526.18) -- (534.33,1564.06) -- (497.01,1564.06) -- cycle ;
%Shape: Rectangle [id:dp4974063349585084] 
\draw  [fill={rgb, 255:red, 28; green, 175; blue, 13 }  ,fill opacity=0.22 ] (531.58,1522.08) -- (572.94,1522.08) -- (572.94,1564.06) -- (531.58,1564.06) -- cycle ;
%Shape: Rectangle [id:dp680599984847871] 
\draw  [fill={rgb, 255:red, 153; green, 175; blue, 227 }  ,fill opacity=0.44 ] (497.01,1487) -- (541.07,1487) -- (541.07,1531.71) -- (497.01,1531.71) -- cycle ;
%Shape: Rectangle [id:dp47597913022828653] 
\draw  [fill={rgb, 255:red, 220; green, 63; blue, 95 }  ,fill opacity=0.22 ] (538.73,1487.36) -- (572.94,1487.36) -- (572.94,1522.08) -- (538.73,1522.08) -- cycle ;
%Shape: Brace [id:dp3152584562813595] 
\draw   (541.24,1485.18) .. controls (541.33,1480.51) and (539.05,1478.14) .. (534.38,1478.05) -- (529.55,1477.95) .. controls (522.88,1477.82) and (519.6,1475.43) .. (519.69,1470.76) .. controls (519.6,1475.43) and (516.22,1477.7) .. (509.56,1477.57)(512.56,1477.62) -- (504.61,1477.47) .. controls (499.94,1477.38) and (497.56,1479.67) .. (497.47,1484.33) ;
%Shape: Brace [id:dp5715821948568299] 
\draw   (532.04,1566.71) .. controls (531.99,1571.38) and (534.3,1573.73) .. (538.97,1573.78) -- (542.38,1573.81) .. controls (549.05,1573.88) and (552.36,1576.24) .. (552.32,1580.91) .. controls (552.36,1576.24) and (555.71,1573.94) .. (562.38,1574.01)(559.38,1573.98) -- (565.88,1574.04) .. controls (570.55,1574.09) and (572.9,1571.78) .. (572.95,1567.11) ;
%Shape: Brace [id:dp23216360304233663] 
\draw   (495,1533.44) .. controls (490.79,1533.44) and (488.69,1535.55) .. (488.69,1539.76) -- (488.69,1539.76) .. controls (488.69,1545.77) and (486.58,1548.78) .. (482.37,1548.78) .. controls (486.58,1548.78) and (488.69,1551.79) .. (488.69,1557.8)(488.69,1555.09) -- (488.69,1557.8) .. controls (488.69,1562.01) and (490.79,1564.11) .. (495,1564.11) ;
%Shape: Brace [id:dp5190614093133001] 
\draw   (575,1520.44) .. controls (579.51,1520.37) and (581.73,1518.07) .. (581.65,1513.56) -- (581.65,1513.56) .. controls (581.54,1507.12) and (583.74,1503.86) .. (588.25,1503.78) .. controls (583.74,1503.86) and (581.43,1500.68) .. (581.32,1494.23)(581.37,1497.13) -- (581.32,1494.23) .. controls (581.25,1489.72) and (578.95,1487.51) .. (574.44,1487.58) ;

% Text Node
\draw (527.35,1461.11) node  [font=\normalsize] [align=left] {$\displaystyle g-j'+1$};
% Text Node
\draw (596.15,1502.51) node  [font=\normalsize] [align=left] {$\displaystyle j'$};
% Text Node
\draw (555.35,1587.17) node  [font=\normalsize] [align=left] {$\displaystyle g-j'$};
% Text Node
\draw (460.83,1546.83) node  [font=\normalsize] [align=left] {$\displaystyle j'+1$};


\end{tikzpicture}

}
\newcommand{\swastikOne}
{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2665); %set diagram left start at 0, and has height of 2665

%Shape: Rectangle [id:dp7248132881713025] 
\draw   (304.48,1482.71) -- (380.41,1482.71) -- (380.41,1559.77) -- (304.48,1559.77) -- cycle ;
%Shape: Rectangle [id:dp6104632306994899] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.22 ] (304.48,1540.86) -- (323.11,1540.86) -- (323.11,1559.77) -- (304.48,1559.77) -- cycle ;
%Shape: Rectangle [id:dp9641824904025296] 
\draw  [fill={rgb, 255:red, 153; green, 175; blue, 227 }  ,fill opacity=0.44 ] (304.48,1482.71) -- (369.34,1482.71) -- (369.34,1548.54) -- (304.48,1548.54) -- cycle ;
%Shape: Rectangle [id:dp5909691772904383] 
\draw  [fill={rgb, 255:red, 220; green, 63; blue, 95 }  ,fill opacity=0.22 ] (365.78,1482.71) -- (380.41,1482.71) -- (380.41,1497.55) -- (365.78,1497.55) -- cycle ;
%Shape: Rectangle [id:dp720579007117939] 
\draw  [fill={rgb, 255:red, 28; green, 175; blue, 13 }  ,fill opacity=0.22 ] (319.1,1497.55) -- (380.41,1497.55) -- (380.41,1559.77) -- (319.1,1559.77) -- cycle ;
%Shape: Brace [id:dp31909073941953114] 
\draw   (319.24,1561.91) .. controls (319.21,1566.58) and (321.52,1568.93) .. (326.19,1568.96) -- (338.95,1569.05) .. controls (345.61,1569.1) and (348.92,1571.45) .. (348.89,1576.12) .. controls (348.92,1571.45) and (352.27,1569.14) .. (358.94,1569.19)(355.94,1569.17) -- (372.02,1569.29) .. controls (376.69,1569.32) and (379.04,1567.01) .. (379.07,1562.34) ;
%Shape: Brace [id:dp9832417068614325] 
\draw   (302.84,1541.38) .. controls (300.37,1541.33) and (299.11,1542.54) .. (299.05,1545.01) -- (299.05,1545.01) .. controls (298.98,1548.54) and (297.7,1550.27) .. (295.23,1550.22) .. controls (297.7,1550.27) and (298.9,1552.06) .. (298.82,1555.59)(298.85,1554.01) -- (298.82,1555.59) .. controls (298.77,1558.06) and (299.97,1559.33) .. (302.44,1559.38) ;
%Shape: Brace [id:dp09310590248579353] 
\draw   (370.04,1481.58) .. controls (370.01,1476.91) and (367.67,1474.59) .. (363,1474.62) -- (347.52,1474.7) .. controls (340.85,1474.74) and (337.51,1472.43) .. (337.48,1467.76) .. controls (337.51,1472.43) and (334.19,1474.78) .. (327.52,1474.81)(330.52,1474.8) -- (311.64,1474.9) .. controls (306.97,1474.93) and (304.65,1477.27) .. (304.67,1481.94) ;
%Shape: Brace [id:dp9324563961551664] 
\draw   (382.84,1497.58) .. controls (384.76,1497.53) and (385.69,1496.54) .. (385.64,1494.62) -- (385.64,1494.62) .. controls (385.56,1491.87) and (386.48,1490.47) .. (388.41,1490.42) .. controls (386.48,1490.47) and (385.48,1489.13) .. (385.4,1486.38)(385.44,1487.62) -- (385.4,1486.38) .. controls (385.35,1484.46) and (384.36,1483.53) .. (382.44,1483.58) ;

% Text Node
\draw (342.95,1458.71) node  [font=\normalsize] [align=left] {$\displaystyle g-j+1$};
% Text Node
\draw (351.75,1582.37) node  [font=\normalsize] [align=left] {$\displaystyle g-j$};
% Text Node
\draw (398.29,1489.78) node  [font=\normalsize] [align=left] {$\displaystyle j$};
% Text Node
\draw (271.03,1550.17) node  [font=\normalsize] [align=left] {$\displaystyle j+1$};


\end{tikzpicture}

}

\newcommand{\newfourcoverTwo}
{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2665); %set diagram left start at 0, and has height of 2665

%Shape: Rectangle [id:dp8908021435433837] 
\draw   (365.01,1641.66) -- (440.94,1641.66) -- (440.94,1718.72) -- (365.01,1718.72) -- cycle ;
%Shape: Rectangle [id:dp7736126658721458] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.22 ] (365.01,1680.85) -- (402.33,1680.85) -- (402.33,1718.72) -- (365.01,1718.72) -- cycle ;
%Shape: Rectangle [id:dp4703026513339893] 
\draw  [fill={rgb, 255:red, 28; green, 175; blue, 13 }  ,fill opacity=0.22 ] (399.58,1676.74) -- (440.94,1676.74) -- (440.94,1718.72) -- (399.58,1718.72) -- cycle ;
%Shape: Rectangle [id:dp34534767722406456] 
\draw  [fill={rgb, 255:red, 153; green, 175; blue, 227 }  ,fill opacity=0.44 ] (365.01,1641.66) -- (409.07,1641.66) -- (409.07,1686.38) -- (365.01,1686.38) -- cycle ;
%Shape: Rectangle [id:dp5330037812530838] 
\draw  [fill={rgb, 255:red, 220; green, 63; blue, 95 }  ,fill opacity=0.22 ] (406.73,1642.02) -- (440.94,1642.02) -- (440.94,1676.74) -- (406.73,1676.74) -- cycle ;
%Shape: Brace [id:dp9607931720455017] 
\draw   (362.57,1643.85) .. controls (357.9,1643.9) and (355.6,1646.25) .. (355.65,1650.92) -- (355.69,1655.05) .. controls (355.76,1661.72) and (353.46,1665.07) .. (348.79,1665.12) .. controls (353.46,1665.07) and (355.82,1668.38) .. (355.89,1675.05)(355.86,1672.05) -- (355.93,1679.29) .. controls (355.98,1683.96) and (358.33,1686.27) .. (363,1686.22) ;
%Shape: Brace [id:dp7522402539887052] 
\draw   (443.67,1718.22) .. controls (448.34,1718.14) and (450.63,1715.77) .. (450.54,1711.1) -- (450.48,1707.91) .. controls (450.37,1701.25) and (452.64,1697.88) .. (457.31,1697.79) .. controls (452.64,1697.88) and (450.25,1694.59) .. (450.13,1687.92)(450.18,1690.92) -- (450.07,1684.65) .. controls (449.99,1679.98) and (447.62,1677.69) .. (442.95,1677.78) ;
%Shape: Brace [id:dp3281647308590301] 
\draw   (363,1688.11) .. controls (358.79,1688.11) and (356.69,1690.21) .. (356.69,1694.42) -- (356.69,1694.42) .. controls (356.69,1700.43) and (354.58,1703.44) .. (350.37,1703.44) .. controls (354.58,1703.44) and (356.69,1706.45) .. (356.69,1712.46)(356.69,1709.76) -- (356.69,1712.46) .. controls (356.69,1716.67) and (358.79,1718.78) .. (363,1718.78) ;
%Shape: Brace [id:dp2508675545564042] 
\draw   (443,1675.11) .. controls (447.51,1675.04) and (449.73,1672.74) .. (449.65,1668.23) -- (449.65,1668.23) .. controls (449.54,1661.79) and (451.74,1658.53) .. (456.25,1658.45) .. controls (451.74,1658.53) and (449.43,1655.35) .. (449.32,1648.9)(449.37,1651.8) -- (449.32,1648.9) .. controls (449.25,1644.39) and (446.95,1642.17) .. (442.44,1642.25) ;

% Text Node
\draw (316.48,1662.91) node  [font=\normalsize] [align=left] {$\displaystyle g-j'+1$};
% Text Node
\draw (464.15,1657.17) node  [font=\normalsize] [align=left] {$\displaystyle j'$};
% Text Node
\draw (481.68,1693.51) node  [font=\normalsize] [align=left] {$\displaystyle g-j'$};
% Text Node
\draw (326.83,1701.5) node  [font=\normalsize] [align=left] {$\displaystyle j'+1$};


\end{tikzpicture}
}
\newcommand{\newfourcoverOne}{





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2665); %set diagram left start at 0, and has height of 2665

%Shape: Rectangle [id:dp7248132881713025] 
\draw   (304.48,1482.71) -- (380.41,1482.71) -- (380.41,1559.77) -- (304.48,1559.77) -- cycle ;
%Shape: Rectangle [id:dp6104632306994899] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.22 ] (304.48,1540.86) -- (323.11,1540.86) -- (323.11,1559.77) -- (304.48,1559.77) -- cycle ;
%Shape: Rectangle [id:dp9641824904025296] 
\draw  [fill={rgb, 255:red, 153; green, 175; blue, 227 }  ,fill opacity=0.44 ] (304.48,1482.71) -- (369.34,1482.71) -- (369.34,1548.54) -- (304.48,1548.54) -- cycle ;
%Shape: Rectangle [id:dp5909691772904383] 
\draw  [fill={rgb, 255:red, 220; green, 63; blue, 95 }  ,fill opacity=0.22 ] (365.78,1482.71) -- (380.41,1482.71) -- (380.41,1497.55) -- (365.78,1497.55) -- cycle ;
%Shape: Rectangle [id:dp720579007117939] 
\draw  [fill={rgb, 255:red, 28; green, 175; blue, 13 }  ,fill opacity=0.22 ] (319.1,1497.55) -- (380.41,1497.55) -- (380.41,1559.77) -- (319.1,1559.77) -- cycle ;
%Shape: Brace [id:dp31909073941953114] 
\draw   (319.24,1561.91) .. controls (319.21,1566.58) and (321.52,1568.93) .. (326.19,1568.96) -- (338.95,1569.05) .. controls (345.61,1569.1) and (348.92,1571.45) .. (348.89,1576.12) .. controls (348.92,1571.45) and (352.27,1569.14) .. (358.94,1569.19)(355.94,1569.17) -- (372.02,1569.29) .. controls (376.69,1569.32) and (379.04,1567.01) .. (379.07,1562.34) ;
%Shape: Brace [id:dp9832417068614325] 
\draw   (302.84,1541.38) .. controls (300.37,1541.33) and (299.11,1542.54) .. (299.05,1545.01) -- (299.05,1545.01) .. controls (298.98,1548.54) and (297.7,1550.27) .. (295.23,1550.22) .. controls (297.7,1550.27) and (298.9,1552.06) .. (298.82,1555.59)(298.85,1554.01) -- (298.82,1555.59) .. controls (298.77,1558.06) and (299.97,1559.33) .. (302.44,1559.38) ;
%Shape: Brace [id:dp09310590248579353] 
\draw   (370.04,1481.58) .. controls (370.01,1476.91) and (367.67,1474.59) .. (363,1474.62) -- (347.52,1474.7) .. controls (340.85,1474.74) and (337.51,1472.43) .. (337.48,1467.76) .. controls (337.51,1472.43) and (334.19,1474.78) .. (327.52,1474.81)(330.52,1474.8) -- (311.64,1474.9) .. controls (306.97,1474.93) and (304.65,1477.27) .. (304.67,1481.94) ;
%Shape: Brace [id:dp9324563961551664] 
\draw   (382.84,1497.58) .. controls (384.76,1497.53) and (385.69,1496.54) .. (385.64,1494.62) -- (385.64,1494.62) .. controls (385.56,1491.87) and (386.48,1490.47) .. (388.41,1490.42) .. controls (386.48,1490.47) and (385.48,1489.13) .. (385.4,1486.38)(385.44,1487.62) -- (385.4,1486.38) .. controls (385.35,1484.46) and (384.36,1483.53) .. (382.44,1483.58) ;

% Text Node
\draw (342.95,1458.71) node  [font=\normalsize] [align=left] {$\displaystyle g-j+1$};
% Text Node
\draw (351.75,1582.37) node  [font=\normalsize] [align=left] {$\displaystyle g-j$};
% Text Node
\draw (398.29,1489.78) node  [font=\normalsize] [align=left] {$\displaystyle j$};
% Text Node
\draw (271.03,1550.17) node  [font=\normalsize] [align=left] {$\displaystyle j+1$};


\end{tikzpicture}
}

\newcommand{\pointFourbyFour}
{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2665); %set diagram left start at 0, and has height of 2665

%Shape: Square [id:dp8488482094732395] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (102.23,1112.74) -- (147.6,1112.74) -- (147.6,1158.12) -- (102.23,1158.12) -- cycle ;
%Shape: Square [id:dp2284843555224778] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (147.6,1112.74) -- (192.97,1112.74) -- (192.97,1158.12) -- (147.6,1158.12) -- cycle ;
%Shape: Square [id:dp382832886103073] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (192.97,1112.74) -- (238.34,1112.74) -- (238.34,1158.12) -- (192.97,1158.12) -- cycle ;
%Shape: Square [id:dp4584984100161642] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (238.34,1112.74) -- (283.72,1112.74) -- (283.72,1158.12) -- (238.34,1158.12) -- cycle ;
%Shape: Square [id:dp706543966892963] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (238.34,1158.12) -- (283.72,1158.12) -- (283.72,1203.49) -- (238.34,1203.49) -- cycle ;
%Shape: Square [id:dp986045569679929] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (238.34,1203.49) -- (283.72,1203.49) -- (283.72,1248.86) -- (238.34,1248.86) -- cycle ;
%Shape: Square [id:dp564372982414047] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (238.34,1248.86) -- (283.72,1248.86) -- (283.72,1294.23) -- (238.34,1294.23) -- cycle ;
%Shape: Square [id:dp8464094080859222] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (102.23,1158.12) -- (147.6,1158.12) -- (147.6,1203.49) -- (102.23,1203.49) -- cycle ;
%Shape: Square [id:dp6692980132719438] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (102.23,1203.49) -- (147.6,1203.49) -- (147.6,1248.86) -- (102.23,1248.86) -- cycle ;
%Shape: Square [id:dp17638424339131353] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (102.23,1248.86) -- (147.6,1248.86) -- (147.6,1294.23) -- (102.23,1294.23) -- cycle ;
%Shape: Square [id:dp262190782818325] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (147.6,1248.86) -- (192.97,1248.86) -- (192.97,1294.23) -- (147.6,1294.23) -- cycle ;
%Shape: Square [id:dp1781090910718074] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (192.97,1248.86) -- (238.34,1248.86) -- (238.34,1294.23) -- (192.97,1294.23) -- cycle ;
%Shape: Circle [id:dp16951528209985878] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (190.95,1205.51) .. controls (190.95,1204.39) and (191.85,1203.49) .. (192.97,1203.49) .. controls (194.09,1203.49) and (195,1204.39) .. (195,1205.51) .. controls (195,1206.63) and (194.09,1207.54) .. (192.97,1207.54) .. controls (191.85,1207.54) and (190.95,1206.63) .. (190.95,1205.51) -- cycle ;
%Shape: Circle [id:dp3245148762337262] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (272.35,1171.51) .. controls (272.35,1170.39) and (273.25,1169.49) .. (274.37,1169.49) .. controls (275.49,1169.49) and (276.4,1170.39) .. (276.4,1171.51) .. controls (276.4,1172.63) and (275.49,1173.54) .. (274.37,1173.54) .. controls (273.25,1173.54) and (272.35,1172.63) .. (272.35,1171.51) -- cycle ;
%Shape: Circle [id:dp4816877042580989] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (106.95,1179.54) .. controls (106.95,1178.42) and (107.85,1177.51) .. (108.97,1177.51) .. controls (110.09,1177.51) and (111,1178.42) .. (111,1179.54) .. controls (111,1180.66) and (110.09,1181.56) .. (108.97,1181.56) .. controls (107.85,1181.56) and (106.95,1180.66) .. (106.95,1179.54) -- cycle ;
%Shape: Circle [id:dp0011553876414851505] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (209.95,1221.01) .. controls (209.95,1219.89) and (210.85,1218.99) .. (211.97,1218.99) .. controls (213.09,1218.99) and (214,1219.89) .. (214,1221.01) .. controls (214,1222.13) and (213.09,1223.04) .. (211.97,1223.04) .. controls (210.85,1223.04) and (209.95,1222.13) .. (209.95,1221.01) -- cycle ;
%Shape: Brace [id:dp26341894208895045] 
\draw   (59.6,1133.69) .. controls (54.93,1133.57) and (52.54,1135.84) .. (52.42,1140.51) -- (52.35,1143.52) .. controls (52.18,1150.18) and (49.77,1153.45) .. (45.1,1153.34) .. controls (49.77,1153.45) and (52.02,1156.84) .. (51.85,1163.51)(51.92,1160.51) -- (51.77,1166.52) .. controls (51.66,1171.18) and (53.93,1173.57) .. (58.6,1173.69) ;
%Shape: Square [id:dp8051281633838898] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (63.6,1134.17) -- (154.34,1134.17) -- (154.34,1224.91) -- (63.6,1224.91) -- cycle ;
%Shape: Square [id:dp3278572385884657] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (229,1126.14) -- (319.74,1126.14) -- (319.74,1216.89) -- (229,1216.89) -- cycle ;
%Shape: Rectangle [id:dp7615587986753024] 
\draw   (102.23,1112.74) -- (283.72,1112.74) -- (283.72,1294.23) -- (102.23,1294.23) -- cycle ;
%Shape: Square [id:dp5111381915964195] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (126.34,1138.88) -- (259.6,1138.88) -- (259.6,1272.14) -- (126.34,1272.14) -- cycle ;
%Shape: Brace [id:dp6865735130254204] 
\draw   (287.33,1295.71) .. controls (292,1295.75) and (294.35,1293.44) .. (294.39,1288.77) -- (294.63,1260.08) .. controls (294.69,1253.41) and (297.05,1250.1) .. (301.72,1250.14) .. controls (297.05,1250.1) and (294.75,1246.75) .. (294.8,1240.08)(294.77,1243.08) -- (295.04,1211.4) .. controls (295.08,1206.73) and (292.77,1204.38) .. (288.1,1204.34) ;
%Shape: Brace [id:dp41314092422237725] 
\draw   (191.47,1274.55) .. controls (191.41,1279.21) and (193.71,1281.57) .. (198.38,1281.63) -- (213.83,1281.82) .. controls (220.5,1281.9) and (223.8,1284.27) .. (223.75,1288.94) .. controls (223.8,1284.27) and (227.16,1281.98) .. (233.83,1282.06)(230.83,1282.03) -- (249.68,1282.26) .. controls (254.35,1282.31) and (256.71,1280.01) .. (256.76,1275.34) ;

% Text Node
\draw (28.68,1160.64) node  [font=\large,rotate=-271.36]  {$r\ \geq \ g /2$};
% Text Node
\draw (228.05,1309.6) node  [font=\large]  {$r\geq 2g/3$};
% Text Node
\draw (316.22,1245.6) node  [font=\large]  {$g$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (92.73,1280.23) -- (111.73,1280.23) -- (111.73,1308.23) -- (92.73,1308.23) -- cycle  ;
\draw (102.23,1294.23) node  [font=\large]  {$S$};
% Text Node
\draw  [draw opacity=0]  (172.65,1186) -- (190.65,1186) -- (190.65,1214) -- (172.65,1214) -- cycle  ;
\draw (181.65,1200) node  [font=\large]  {$c$};


\end{tikzpicture}

}

\newcommand{\pointFivebyFive}
{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2665); %set diagram left start at 0, and has height of 2665

%Shape: Rectangle [id:dp24475452443240475] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (382.1,860) -- (418.73,860) -- (418.73,896.45) -- (382.1,896.45) -- cycle ;
%Shape: Rectangle [id:dp061341202014406626] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (382.1,896.45) -- (418.73,896.45) -- (418.73,932.89) -- (382.1,932.89) -- cycle ;
%Shape: Rectangle [id:dp0662181673538742] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (382.1,932.89) -- (418.73,932.89) -- (418.73,969.34) -- (382.1,969.34) -- cycle ;
%Shape: Rectangle [id:dp641770688343111] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (382.1,969.34) -- (418.73,969.34) -- (418.73,1005.79) -- (382.1,1005.79) -- cycle ;
%Shape: Rectangle [id:dp7111660711068963] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (382.1,1005.79) -- (418.73,1005.79) -- (418.73,1042.23) -- (382.1,1042.23) -- cycle ;
%Shape: Rectangle [id:dp3420316792080682] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (418.73,860) -- (455.37,860) -- (455.37,896.45) -- (418.73,896.45) -- cycle ;
%Shape: Rectangle [id:dp35147049679857334] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (455.37,860) -- (492,860) -- (492,896.45) -- (455.37,896.45) -- cycle ;
%Shape: Rectangle [id:dp9738824336777177] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (492,860) -- (528.64,860) -- (528.64,896.45) -- (492,896.45) -- cycle ;
%Shape: Rectangle [id:dp8396207953534286] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (528.64,860) -- (565.27,860) -- (565.27,896.45) -- (528.64,896.45) -- cycle ;
%Shape: Rectangle [id:dp5864190722353919] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (418.73,1005.79) -- (455.37,1005.79) -- (455.37,1042.23) -- (418.73,1042.23) -- cycle ;
%Shape: Rectangle [id:dp4281703633324113] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (455.37,1005.79) -- (492,1005.79) -- (492,1042.23) -- (455.37,1042.23) -- cycle ;
%Shape: Rectangle [id:dp5113770341792157] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (492,1005.79) -- (528.64,1005.79) -- (528.64,1042.23) -- (492,1042.23) -- cycle ;
%Shape: Rectangle [id:dp36620482452559977] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (528.64,1005.79) -- (565.27,1005.79) -- (565.27,1042.23) -- (528.64,1042.23) -- cycle ;
%Shape: Rectangle [id:dp012498635862671414] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (528.64,896.45) -- (565.27,896.45) -- (565.27,932.89) -- (528.64,932.89) -- cycle ;
%Shape: Rectangle [id:dp059110949011790925] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (528.64,932.89) -- (565.27,932.89) -- (565.27,969.34) -- (528.64,969.34) -- cycle ;
%Shape: Rectangle [id:dp014698866710126102] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (528.64,969.34) -- (565.27,969.34) -- (565.27,1005.79) -- (528.64,1005.79) -- cycle ;
%Shape: Brace [id:dp7354242516197412] 
\draw   (349.93,874.19) .. controls (345.26,874.07) and (342.87,876.34) .. (342.76,881.01) -- (342.68,884.02) .. controls (342.51,890.68) and (340.1,893.95) .. (335.43,893.84) .. controls (340.1,893.95) and (342.35,897.34) .. (342.18,904.01)(342.26,901.01) -- (342.11,907.01) .. controls (341.99,911.68) and (344.26,914.07) .. (348.93,914.19) ;
%Shape: Square [id:dp8459164880173988] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (353.28,874.66) -- (432.52,874.66) -- (432.52,953.91) -- (353.28,953.91) -- cycle ;
%Shape: Square [id:dp03966065644160732] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (518.08,881.09) -- (597.32,881.09) -- (597.32,960.34) -- (518.08,960.34) -- cycle ;
%Shape: Brace [id:dp9277993076960853] 
\draw   (567.76,1039.34) .. controls (572.43,1039.31) and (574.74,1036.96) .. (574.71,1032.29) -- (574.5,1004.45) .. controls (574.45,997.78) and (576.76,994.43) .. (581.43,994.4) .. controls (576.76,994.43) and (574.4,991.12) .. (574.35,984.45)(574.37,987.45) -- (574.14,956.62) .. controls (574.11,951.95) and (571.76,949.64) .. (567.09,949.67) ;
%Shape: Square [id:dp8308130418098656] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (407.05,886.51) -- (540.31,886.51) -- (540.31,1019.77) -- (407.05,1019.77) -- cycle ;
%Shape: Rectangle [id:dp8325595827946234] 
\draw   (382.1,860) -- (565.27,860) -- (565.27,1042.23) -- (382.1,1042.23) -- cycle ;
%Shape: Brace [id:dp6753711382895606] 
\draw   (458.47,1024.55) .. controls (458.44,1029.22) and (460.75,1031.56) .. (465.42,1031.59) -- (486.8,1031.71) .. controls (493.47,1031.75) and (496.79,1034.1) .. (496.76,1038.77) .. controls (496.79,1034.1) and (500.13,1031.79) .. (506.8,1031.83)(503.8,1031.81) -- (528.72,1031.96) .. controls (533.39,1031.99) and (535.73,1029.67) .. (535.76,1025) ;
%Shape: Circle [id:dp461426059877565] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (471.66,953.14) .. controls (471.66,952.02) and (472.56,951.12) .. (473.68,951.12) .. controls (474.8,951.12) and (475.71,952.02) .. (475.71,953.14) .. controls (475.71,954.26) and (474.8,955.17) .. (473.68,955.17) .. controls (472.56,955.17) and (471.66,954.26) .. (471.66,953.14) -- cycle ;
%Shape: Circle [id:dp5681115558583016] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (502.48,976.71) .. controls (502.48,975.59) and (503.38,974.69) .. (504.5,974.69) .. controls (505.62,974.69) and (506.52,975.59) .. (506.52,976.71) .. controls (506.52,977.83) and (505.62,978.74) .. (504.5,978.74) .. controls (503.38,978.74) and (502.48,977.83) .. (502.48,976.71) -- cycle ;
%Shape: Circle [id:dp1977233832882881] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (555.68,920.71) .. controls (555.68,919.59) and (556.58,918.69) .. (557.7,918.69) .. controls (558.82,918.69) and (559.72,919.59) .. (559.72,920.71) .. controls (559.72,921.83) and (558.82,922.74) .. (557.7,922.74) .. controls (556.58,922.74) and (555.68,921.83) .. (555.68,920.71) -- cycle ;
%Shape: Circle [id:dp8845762382934954] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (390.88,915.31) .. controls (390.88,914.19) and (391.78,913.29) .. (392.9,913.29) .. controls (394.02,913.29) and (394.92,914.19) .. (394.92,915.31) .. controls (394.92,916.43) and (394.02,917.34) .. (392.9,917.34) .. controls (391.78,917.34) and (390.88,916.43) .. (390.88,915.31) -- cycle ;

% Text Node
\draw (318.18,900.14) node  [font=\large,rotate=-271.36]  {$r\ \geq \ 2g /5$};
% Text Node
\draw (596.22,988.6) node  [font=\large]  {$g$};
% Text Node
\draw (504.05,1056.26) node  [font=\large]  {$r\geq 2g/3$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (372.6,1028.23) -- (391.6,1028.23) -- (391.6,1056.23) -- (372.6,1056.23) -- cycle  ;
\draw (382.1,1042.23) node  [font=\large]  {$S$};
% Text Node
\draw  [draw opacity=0]  (473.85,933.6) -- (491.85,933.6) -- (491.85,961.6) -- (473.85,961.6) -- cycle  ;
\draw (482.85,947.6) node  [font=\large]  {$c$};


\end{tikzpicture}
}


\newcommand{\fourCover}
{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2665); %set diagram left start at 0, and has height of 2665

%Shape: Square [id:dp8488482094732395] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (102.23,1112.74) -- (147.6,1112.74) -- (147.6,1158.12) -- (102.23,1158.12) -- cycle ;
%Shape: Square [id:dp2284843555224778] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (147.6,1112.74) -- (192.97,1112.74) -- (192.97,1158.12) -- (147.6,1158.12) -- cycle ;
%Shape: Square [id:dp382832886103073] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (192.97,1112.74) -- (238.34,1112.74) -- (238.34,1158.12) -- (192.97,1158.12) -- cycle ;
%Shape: Square [id:dp4584984100161642] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (238.34,1112.74) -- (283.72,1112.74) -- (283.72,1158.12) -- (238.34,1158.12) -- cycle ;
%Shape: Square [id:dp706543966892963] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (238.34,1158.12) -- (283.72,1158.12) -- (283.72,1203.49) -- (238.34,1203.49) -- cycle ;
%Shape: Square [id:dp986045569679929] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (238.34,1203.49) -- (283.72,1203.49) -- (283.72,1248.86) -- (238.34,1248.86) -- cycle ;
%Shape: Square [id:dp564372982414047] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (238.34,1248.86) -- (283.72,1248.86) -- (283.72,1294.23) -- (238.34,1294.23) -- cycle ;
%Shape: Square [id:dp8464094080859222] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (102.23,1158.12) -- (147.6,1158.12) -- (147.6,1203.49) -- (102.23,1203.49) -- cycle ;
%Shape: Square [id:dp6692980132719438] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (102.23,1203.49) -- (147.6,1203.49) -- (147.6,1248.86) -- (102.23,1248.86) -- cycle ;
%Shape: Square [id:dp17638424339131353] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (102.23,1248.86) -- (147.6,1248.86) -- (147.6,1294.23) -- (102.23,1294.23) -- cycle ;
%Shape: Square [id:dp262190782818325] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (147.6,1248.86) -- (192.97,1248.86) -- (192.97,1294.23) -- (147.6,1294.23) -- cycle ;
%Shape: Square [id:dp1781090910718074] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (192.97,1248.86) -- (238.34,1248.86) -- (238.34,1294.23) -- (192.97,1294.23) -- cycle ;
%Shape: Circle [id:dp16951528209985878] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (190.95,1205.51) .. controls (190.95,1204.39) and (191.85,1203.49) .. (192.97,1203.49) .. controls (194.09,1203.49) and (195,1204.39) .. (195,1205.51) .. controls (195,1206.63) and (194.09,1207.54) .. (192.97,1207.54) .. controls (191.85,1207.54) and (190.95,1206.63) .. (190.95,1205.51) -- cycle ;
%Shape: Circle [id:dp3245148762337262] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (272.35,1171.51) .. controls (272.35,1170.39) and (273.25,1169.49) .. (274.37,1169.49) .. controls (275.49,1169.49) and (276.4,1170.39) .. (276.4,1171.51) .. controls (276.4,1172.63) and (275.49,1173.54) .. (274.37,1173.54) .. controls (273.25,1173.54) and (272.35,1172.63) .. (272.35,1171.51) -- cycle ;
%Shape: Circle [id:dp4816877042580989] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (106.95,1179.54) .. controls (106.95,1178.42) and (107.85,1177.51) .. (108.97,1177.51) .. controls (110.09,1177.51) and (111,1178.42) .. (111,1179.54) .. controls (111,1180.66) and (110.09,1181.56) .. (108.97,1181.56) .. controls (107.85,1181.56) and (106.95,1180.66) .. (106.95,1179.54) -- cycle ;
%Shape: Circle [id:dp0011553876414851505] 
\draw  [fill={rgb, 255:red, 17; green, 1; blue, 1 }  ,fill opacity=1 ] (209.95,1221.01) .. controls (209.95,1219.89) and (210.85,1218.99) .. (211.97,1218.99) .. controls (213.09,1218.99) and (214,1219.89) .. (214,1221.01) .. controls (214,1222.13) and (213.09,1223.04) .. (211.97,1223.04) .. controls (210.85,1223.04) and (209.95,1222.13) .. (209.95,1221.01) -- cycle ;
%Shape: Brace [id:dp26341894208895045] 
\draw   (59.6,1133.69) .. controls (54.93,1133.57) and (52.54,1135.84) .. (52.42,1140.51) -- (52.35,1143.52) .. controls (52.18,1150.18) and (49.77,1153.45) .. (45.1,1153.34) .. controls (49.77,1153.45) and (52.02,1156.84) .. (51.85,1163.51)(51.92,1160.51) -- (51.77,1166.52) .. controls (51.66,1171.18) and (53.93,1173.57) .. (58.6,1173.69) ;
%Shape: Square [id:dp8051281633838898] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (63.6,1134.17) -- (154.34,1134.17) -- (154.34,1224.91) -- (63.6,1224.91) -- cycle ;
%Shape: Square [id:dp3278572385884657] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (229,1126.14) -- (319.74,1126.14) -- (319.74,1216.89) -- (229,1216.89) -- cycle ;
%Shape: Rectangle [id:dp7615587986753024] 
\draw   (102.23,1112.74) -- (283.72,1112.74) -- (283.72,1294.23) -- (102.23,1294.23) -- cycle ;
%Shape: Square [id:dp5111381915964195] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (126.34,1138.88) -- (259.6,1138.88) -- (259.6,1272.14) -- (126.34,1272.14) -- cycle ;
%Shape: Brace [id:dp6865735130254204] 
\draw   (287.33,1295.71) .. controls (292,1295.75) and (294.35,1293.44) .. (294.39,1288.77) -- (294.63,1260.08) .. controls (294.69,1253.41) and (297.05,1250.1) .. (301.72,1250.14) .. controls (297.05,1250.1) and (294.75,1246.75) .. (294.8,1240.08)(294.77,1243.08) -- (295.04,1211.4) .. controls (295.08,1206.73) and (292.77,1204.38) .. (288.1,1204.34) ;
%Shape: Brace [id:dp41314092422237725] 
\draw   (191.47,1274.55) .. controls (191.41,1279.21) and (193.71,1281.57) .. (198.38,1281.63) -- (213.83,1281.82) .. controls (220.5,1281.9) and (223.8,1284.27) .. (223.75,1288.94) .. controls (223.8,1284.27) and (227.16,1281.98) .. (233.83,1282.06)(230.83,1282.03) -- (249.68,1282.26) .. controls (254.35,1282.31) and (256.71,1280.01) .. (256.76,1275.34) ;

% Text Node
\draw (28.68,1160.64) node  [font=\large,rotate=-271.36]  {$r\ \geq \ g /2$};
% Text Node
\draw (228.05,1309.6) node  [font=\large]  {$r\geq 2g/3$};
% Text Node
\draw (316.22,1245.6) node  [font=\large]  {$g$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (92.73,1280.23) -- (111.73,1280.23) -- (111.73,1308.23) -- (92.73,1308.23) -- cycle  ;
\draw (102.23,1294.23) node  [font=\large]  {$S$};
% Text Node
\draw  [draw opacity=0]  (172.65,1186) -- (190.65,1186) -- (190.65,1214) -- (172.65,1214) -- cycle  ;
\draw (181.65,1200) node  [font=\large]  {$c$};


\end{tikzpicture}
}

\newcommand{\anywhereInf}
{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2665); %set diagram left start at 0, and has height of 2665

%Shape: Circle [id:dp7882796004295505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (445.32,2407.83) .. controls (445.32,2407.14) and (445.88,2406.57) .. (446.58,2406.57) .. controls (447.27,2406.57) and (447.84,2407.14) .. (447.84,2407.83) .. controls (447.84,2408.53) and (447.27,2409.09) .. (446.58,2409.09) .. controls (445.88,2409.09) and (445.32,2408.53) .. (445.32,2407.83) -- cycle ;
%Shape: Circle [id:dp2828671783076735] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (464.65,2400.83) .. controls (464.65,2400.14) and (465.21,2399.57) .. (465.91,2399.57) .. controls (466.61,2399.57) and (467.17,2400.14) .. (467.17,2400.83) .. controls (467.17,2401.53) and (466.61,2402.09) .. (465.91,2402.09) .. controls (465.21,2402.09) and (464.65,2401.53) .. (464.65,2400.83) -- cycle ;
%Shape: Circle [id:dp6814889087599405] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (476.65,2410.83) .. controls (476.65,2410.14) and (477.21,2409.57) .. (477.91,2409.57) .. controls (478.61,2409.57) and (479.17,2410.14) .. (479.17,2410.83) .. controls (479.17,2411.53) and (478.61,2412.09) .. (477.91,2412.09) .. controls (477.21,2412.09) and (476.65,2411.53) .. (476.65,2410.83) -- cycle ;
%Shape: Circle [id:dp8449934952498086] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (453.65,2416.83) .. controls (453.65,2416.14) and (454.21,2415.57) .. (454.91,2415.57) .. controls (455.61,2415.57) and (456.17,2416.14) .. (456.17,2416.83) .. controls (456.17,2417.53) and (455.61,2418.09) .. (454.91,2418.09) .. controls (454.21,2418.09) and (453.65,2417.53) .. (453.65,2416.83) -- cycle ;
%Shape: Circle [id:dp9809390226210373] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (428.57,2433.92) .. controls (428.57,2433.22) and (429.13,2432.66) .. (429.83,2432.66) .. controls (430.52,2432.66) and (431.09,2433.22) .. (431.09,2433.92) .. controls (431.09,2434.61) and (430.52,2435.18) .. (429.83,2435.18) .. controls (429.13,2435.18) and (428.57,2434.61) .. (428.57,2433.92) -- cycle ;
%Shape: Circle [id:dp22565350822955565] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (427.39,2401.48) .. controls (427.39,2400.79) and (427.95,2400.22) .. (428.65,2400.22) .. controls (429.35,2400.22) and (429.91,2400.79) .. (429.91,2401.48) .. controls (429.91,2402.18) and (429.35,2402.74) .. (428.65,2402.74) .. controls (427.95,2402.74) and (427.39,2402.18) .. (427.39,2401.48) -- cycle ;
%Shape: Circle [id:dp5715176080830222] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (470.21,2412.19) .. controls (470.21,2411.5) and (470.77,2410.93) .. (471.47,2410.93) .. controls (472.17,2410.93) and (472.73,2411.5) .. (472.73,2412.19) .. controls (472.73,2412.89) and (472.17,2413.45) .. (471.47,2413.45) .. controls (470.77,2413.45) and (470.21,2412.89) .. (470.21,2412.19) -- cycle ;
%Shape: Circle [id:dp7920146520683566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (433.13,2424.83) .. controls (433.13,2424.14) and (433.69,2423.57) .. (434.39,2423.57) .. controls (435.09,2423.57) and (435.65,2424.14) .. (435.65,2424.83) .. controls (435.65,2425.53) and (435.09,2426.09) .. (434.39,2426.09) .. controls (433.69,2426.09) and (433.13,2425.53) .. (433.13,2424.83) -- cycle ;
%Shape: Circle [id:dp6983575197644734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (419.65,2433.92) .. controls (419.65,2433.22) and (420.21,2432.66) .. (420.91,2432.66) .. controls (421.61,2432.66) and (422.17,2433.22) .. (422.17,2433.92) .. controls (422.17,2434.62) and (421.61,2435.18) .. (420.91,2435.18) .. controls (420.21,2435.18) and (419.65,2434.62) .. (419.65,2433.92) -- cycle ;
%Shape: Circle [id:dp0660306638431537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (407.65,2409.83) .. controls (407.65,2409.14) and (408.21,2408.57) .. (408.91,2408.57) .. controls (409.61,2408.57) and (410.17,2409.14) .. (410.17,2409.83) .. controls (410.17,2410.53) and (409.61,2411.09) .. (408.91,2411.09) .. controls (408.21,2411.09) and (407.65,2410.53) .. (407.65,2409.83) -- cycle ;
%Shape: Circle [id:dp8260120659139438] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (447.17,2399.03) .. controls (447.17,2398.33) and (447.74,2397.76) .. (448.43,2397.76) .. controls (449.13,2397.76) and (449.69,2398.33) .. (449.69,2399.03) .. controls (449.69,2399.72) and (449.13,2400.29) .. (448.43,2400.29) .. controls (447.74,2400.29) and (447.17,2399.72) .. (447.17,2399.03) -- cycle ;
%Shape: Circle [id:dp820643015859558] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (453.65,2393.03) .. controls (453.65,2392.33) and (454.21,2391.76) .. (454.91,2391.76) .. controls (455.61,2391.76) and (456.17,2392.33) .. (456.17,2393.03) .. controls (456.17,2393.72) and (455.61,2394.29) .. (454.91,2394.29) .. controls (454.21,2394.29) and (453.65,2393.72) .. (453.65,2393.03) -- cycle ;
%Shape: Circle [id:dp3374600819741912] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (432.65,2394.96) .. controls (432.65,2394.26) and (433.21,2393.7) .. (433.91,2393.7) .. controls (434.61,2393.7) and (435.17,2394.26) .. (435.17,2394.96) .. controls (435.17,2395.66) and (434.61,2396.22) .. (433.91,2396.22) .. controls (433.21,2396.22) and (432.65,2395.66) .. (432.65,2394.96) -- cycle ;
%Shape: Square [id:dp9242296702201396] 
\draw  [color={rgb, 255:red, 14; green, 110; blue, 140 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 104; green, 205; blue, 233 }  ,fill opacity=0.23 ][line width=0.75]  (443.62,2389.37) -- (478.72,2389.37) -- (478.72,2424.47) -- (443.62,2424.47) -- cycle ;
%Shape: Square [id:dp46465371862485083] 
\draw  [color={rgb, 255:red, 14; green, 110; blue, 140 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 104; green, 205; blue, 233 }  ,fill opacity=0.23 ][line width=0.75]  (417.74,2422.57) -- (435.39,2422.57) -- (435.39,2440.22) -- (417.74,2440.22) -- cycle ;
%Shape: Square [id:dp9159615485167518] 
\draw  [color={rgb, 255:red, 14; green, 110; blue, 140 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 104; green, 205; blue, 233 }  ,fill opacity=0.23 ][line width=0.75]  (427.39,2393.7) -- (437.91,2393.7) -- (437.91,2404.22) -- (427.39,2404.22) -- cycle ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (459.84,2406.07) -- (462.23,2408.47)(462.2,2406.11) -- (459.88,2408.43) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (424.84,2430.07) -- (427.23,2432.47)(427.2,2430.11) -- (424.88,2432.43) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (430.84,2398.07) -- (433.23,2400.47)(433.2,2398.11) -- (430.88,2400.43) ;

% Text Node
\draw (436.65,2400.96) node  [font=\scriptsize,color={rgb, 255:red, 30; green, 113; blue, 207 }  ,opacity=1 ] [align=left] {$\displaystyle c_{3}$};
% Text Node
\draw (464.21,2411.19) node  [font=\scriptsize,color={rgb, 255:red, 30; green, 113; blue, 207 }  ,opacity=1 ] [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (413.72,2413.5) node  [font=\scriptsize,color={rgb, 255:red, 30; green, 113; blue, 207 }  ,opacity=1 ] [align=left] {$\displaystyle c_{4}$};
% Text Node
\draw (427.03,2425.33) node  [font=\scriptsize,color={rgb, 255:red, 30; green, 113; blue, 207 }  ,opacity=1 ] [align=left] {$\displaystyle c_{2}$};


\end{tikzpicture}

}
\newcommand{\pointInf}
{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2665); %set diagram left start at 0, and has height of 2665

%Shape: Square [id:dp46658643340130224] 
\draw  [color={rgb, 255:red, 14; green, 110; blue, 140 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 104; green, 205; blue, 233 }  ,fill opacity=0.23 ][line width=0.75]  (449.65,2457.44) -- (460.17,2457.44) -- (460.17,2467.96) -- (449.65,2467.96) -- cycle ;
%Shape: Circle [id:dp3888842822002375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (465.32,2477.83) .. controls (465.32,2477.14) and (465.88,2476.57) .. (466.58,2476.57) .. controls (467.27,2476.57) and (467.84,2477.14) .. (467.84,2477.83) .. controls (467.84,2478.53) and (467.27,2479.09) .. (466.58,2479.09) .. controls (465.88,2479.09) and (465.32,2478.53) .. (465.32,2477.83) -- cycle ;
%Shape: Circle [id:dp7799371608594193] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (484.65,2470.83) .. controls (484.65,2470.14) and (485.21,2469.57) .. (485.91,2469.57) .. controls (486.61,2469.57) and (487.17,2470.14) .. (487.17,2470.83) .. controls (487.17,2471.53) and (486.61,2472.09) .. (485.91,2472.09) .. controls (485.21,2472.09) and (484.65,2471.53) .. (484.65,2470.83) -- cycle ;
%Shape: Circle [id:dp6589421390584523] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (496.65,2480.83) .. controls (496.65,2480.14) and (497.21,2479.57) .. (497.91,2479.57) .. controls (498.61,2479.57) and (499.17,2480.14) .. (499.17,2480.83) .. controls (499.17,2481.53) and (498.61,2482.09) .. (497.91,2482.09) .. controls (497.21,2482.09) and (496.65,2481.53) .. (496.65,2480.83) -- cycle ;
%Shape: Circle [id:dp9652399989628292] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (473.65,2486.83) .. controls (473.65,2486.14) and (474.21,2485.57) .. (474.91,2485.57) .. controls (475.61,2485.57) and (476.17,2486.14) .. (476.17,2486.83) .. controls (476.17,2487.53) and (475.61,2488.09) .. (474.91,2488.09) .. controls (474.21,2488.09) and (473.65,2487.53) .. (473.65,2486.83) -- cycle ;
%Shape: Circle [id:dp49216952102604405] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (448.57,2503.92) .. controls (448.57,2503.22) and (449.13,2502.66) .. (449.83,2502.66) .. controls (450.52,2502.66) and (451.09,2503.22) .. (451.09,2503.92) .. controls (451.09,2504.61) and (450.52,2505.18) .. (449.83,2505.18) .. controls (449.13,2505.18) and (448.57,2504.61) .. (448.57,2503.92) -- cycle ;
%Shape: Circle [id:dp9252869589300663] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (447.39,2471.48) .. controls (447.39,2470.79) and (447.95,2470.22) .. (448.65,2470.22) .. controls (449.35,2470.22) and (449.91,2470.79) .. (449.91,2471.48) .. controls (449.91,2472.18) and (449.35,2472.74) .. (448.65,2472.74) .. controls (447.95,2472.74) and (447.39,2472.18) .. (447.39,2471.48) -- cycle ;
%Shape: Circle [id:dp0034471200753514175] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (490.21,2482.19) .. controls (490.21,2481.5) and (490.77,2480.93) .. (491.47,2480.93) .. controls (492.17,2480.93) and (492.73,2481.5) .. (492.73,2482.19) .. controls (492.73,2482.89) and (492.17,2483.45) .. (491.47,2483.45) .. controls (490.77,2483.45) and (490.21,2482.89) .. (490.21,2482.19) -- cycle ;
%Shape: Circle [id:dp0508791175595269] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (453.13,2494.83) .. controls (453.13,2494.14) and (453.69,2493.57) .. (454.39,2493.57) .. controls (455.09,2493.57) and (455.65,2494.14) .. (455.65,2494.83) .. controls (455.65,2495.53) and (455.09,2496.09) .. (454.39,2496.09) .. controls (453.69,2496.09) and (453.13,2495.53) .. (453.13,2494.83) -- cycle ;
%Shape: Circle [id:dp48811655174942803] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (439.65,2503.92) .. controls (439.65,2503.22) and (440.21,2502.66) .. (440.91,2502.66) .. controls (441.61,2502.66) and (442.17,2503.22) .. (442.17,2503.92) .. controls (442.17,2504.62) and (441.61,2505.18) .. (440.91,2505.18) .. controls (440.21,2505.18) and (439.65,2504.62) .. (439.65,2503.92) -- cycle ;
%Shape: Circle [id:dp304402127015758] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (427.65,2479.83) .. controls (427.65,2479.14) and (428.21,2478.57) .. (428.91,2478.57) .. controls (429.61,2478.57) and (430.17,2479.14) .. (430.17,2479.83) .. controls (430.17,2480.53) and (429.61,2481.09) .. (428.91,2481.09) .. controls (428.21,2481.09) and (427.65,2480.53) .. (427.65,2479.83) -- cycle ;
%Shape: Circle [id:dp4845480570581392] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (467.17,2469.03) .. controls (467.17,2468.33) and (467.74,2467.76) .. (468.43,2467.76) .. controls (469.13,2467.76) and (469.69,2468.33) .. (469.69,2469.03) .. controls (469.69,2469.72) and (469.13,2470.29) .. (468.43,2470.29) .. controls (467.74,2470.29) and (467.17,2469.72) .. (467.17,2469.03) -- cycle ;
%Shape: Circle [id:dp06659867105079642] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (473.65,2463.03) .. controls (473.65,2462.33) and (474.21,2461.76) .. (474.91,2461.76) .. controls (475.61,2461.76) and (476.17,2462.33) .. (476.17,2463.03) .. controls (476.17,2463.72) and (475.61,2464.29) .. (474.91,2464.29) .. controls (474.21,2464.29) and (473.65,2463.72) .. (473.65,2463.03) -- cycle ;
%Shape: Circle [id:dp1465505740980627] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (453.65,2462.96) .. controls (453.65,2462.26) and (454.21,2461.7) .. (454.91,2461.7) .. controls (455.61,2461.7) and (456.17,2462.26) .. (456.17,2462.96) .. controls (456.17,2463.66) and (455.61,2464.22) .. (454.91,2464.22) .. controls (454.21,2464.22) and (453.65,2463.66) .. (453.65,2462.96) -- cycle ;
%Shape: Square [id:dp6821485778970855] 
\draw  [color={rgb, 255:red, 14; green, 110; blue, 140 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 104; green, 205; blue, 233 }  ,fill opacity=0.23 ][line width=0.75]  (465.59,2455.05) -- (517.36,2455.05) -- (517.36,2506.82) -- (465.59,2506.82) -- cycle ;
%Shape: Square [id:dp8013502474944487] 
\draw  [color={rgb, 255:red, 14; green, 110; blue, 140 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 104; green, 205; blue, 233 }  ,fill opacity=0.23 ][line width=0.75]  (432.27,2486.1) -- (467.38,2486.1) -- (467.38,2521.21) -- (432.27,2521.21) -- cycle ;
%Shape: Square [id:dp9775151638299745] 
\draw  [color={rgb, 255:red, 14; green, 110; blue, 140 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 104; green, 205; blue, 233 }  ,fill opacity=0.23 ][line width=0.75]  (419.84,2470.5) -- (437.98,2470.5) -- (437.98,2488.65) -- (419.84,2488.65) -- cycle ;

% Text Node
\draw (455.03,2508.33) node  [font=\scriptsize,color={rgb, 255:red, 30; green, 113; blue, 207 }  ,opacity=1 ] [align=left] {$\displaystyle c_{2}$};
% Text Node
\draw (491.21,2486.19) node  [font=\scriptsize,color={rgb, 255:red, 30; green, 113; blue, 207 }  ,opacity=1 ] [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (430.37,2473.33) node  [font=\scriptsize,color={rgb, 255:red, 30; green, 113; blue, 207 }  ,opacity=1 ] [align=left] {$\displaystyle c_{3}$};
% Text Node
\draw (455.72,2458.5) node  [font=\scriptsize,color={rgb, 255:red, 30; green, 113; blue, 207 }  ,opacity=1 ] [align=left] {$\displaystyle c_{4}$};
% Text Node
\draw (452.91,2475.48) node  [font=\scriptsize,color={rgb, 255:red, 30; green, 113; blue, 207 }  ,opacity=1 ] [align=left] {$\displaystyle c_{5}$};


\end{tikzpicture}

}

\newcommand{\pointOne}
{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2665); %set diagram left start at 0, and has height of 2665

%Shape: Circle [id:dp6432319916054029] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (89.32,2391.83) .. controls (89.32,2391.14) and (89.88,2390.57) .. (90.58,2390.57) .. controls (91.27,2390.57) and (91.84,2391.14) .. (91.84,2391.83) .. controls (91.84,2392.53) and (91.27,2393.09) .. (90.58,2393.09) .. controls (89.88,2393.09) and (89.32,2392.53) .. (89.32,2391.83) -- cycle ;
%Shape: Circle [id:dp8229901781804153] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (138.65,2384.83) .. controls (138.65,2384.14) and (139.21,2383.57) .. (139.91,2383.57) .. controls (140.61,2383.57) and (141.17,2384.14) .. (141.17,2384.83) .. controls (141.17,2385.53) and (140.61,2386.09) .. (139.91,2386.09) .. controls (139.21,2386.09) and (138.65,2385.53) .. (138.65,2384.83) -- cycle ;
%Shape: Circle [id:dp5645303989463375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (131.65,2394.83) .. controls (131.65,2394.14) and (132.21,2393.57) .. (132.91,2393.57) .. controls (133.61,2393.57) and (134.17,2394.14) .. (134.17,2394.83) .. controls (134.17,2395.53) and (133.61,2396.09) .. (132.91,2396.09) .. controls (132.21,2396.09) and (131.65,2395.53) .. (131.65,2394.83) -- cycle ;
%Shape: Circle [id:dp5533364308059803] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (84.65,2420.83) .. controls (84.65,2420.14) and (85.21,2419.57) .. (85.91,2419.57) .. controls (86.61,2419.57) and (87.17,2420.14) .. (87.17,2420.83) .. controls (87.17,2421.53) and (86.61,2422.09) .. (85.91,2422.09) .. controls (85.21,2422.09) and (84.65,2421.53) .. (84.65,2420.83) -- cycle ;
%Shape: Circle [id:dp1799814487393343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (123.21,2391.67) .. controls (123.21,2390.98) and (123.77,2390.41) .. (124.47,2390.41) .. controls (125.17,2390.41) and (125.73,2390.98) .. (125.73,2391.67) .. controls (125.73,2392.37) and (125.17,2392.93) .. (124.47,2392.93) .. controls (123.77,2392.93) and (123.21,2392.37) .. (123.21,2391.67) -- cycle ;
%Shape: Circle [id:dp8233869992749104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (95.82,2408.23) .. controls (95.82,2407.54) and (96.39,2406.97) .. (97.08,2406.97) .. controls (97.78,2406.97) and (98.35,2407.54) .. (98.35,2408.23) .. controls (98.35,2408.93) and (97.78,2409.49) .. (97.08,2409.49) .. controls (96.39,2409.49) and (95.82,2408.93) .. (95.82,2408.23) -- cycle ;
%Shape: Circle [id:dp8024390739194603] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (71.65,2387.83) .. controls (71.65,2387.14) and (72.21,2386.57) .. (72.91,2386.57) .. controls (73.61,2386.57) and (74.17,2387.14) .. (74.17,2387.83) .. controls (74.17,2388.53) and (73.61,2389.09) .. (72.91,2389.09) .. controls (72.21,2389.09) and (71.65,2388.53) .. (71.65,2387.83) -- cycle ;
%Shape: Circle [id:dp8270371610399474] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (125.21,2396.19) .. controls (125.21,2395.5) and (125.77,2394.93) .. (126.47,2394.93) .. controls (127.17,2394.93) and (127.73,2395.5) .. (127.73,2396.19) .. controls (127.73,2396.89) and (127.17,2397.45) .. (126.47,2397.45) .. controls (125.77,2397.45) and (125.21,2396.89) .. (125.21,2396.19) -- cycle ;
%Shape: Circle [id:dp4817369059868427] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (88.13,2408.83) .. controls (88.13,2408.14) and (88.69,2407.57) .. (89.39,2407.57) .. controls (90.09,2407.57) and (90.65,2408.14) .. (90.65,2408.83) .. controls (90.65,2409.53) and (90.09,2410.09) .. (89.39,2410.09) .. controls (88.69,2410.09) and (88.13,2409.53) .. (88.13,2408.83) -- cycle ;
%Shape: Circle [id:dp5004247615586062] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (74.65,2417.92) .. controls (74.65,2417.22) and (75.21,2416.66) .. (75.91,2416.66) .. controls (76.61,2416.66) and (77.17,2417.22) .. (77.17,2417.92) .. controls (77.17,2418.62) and (76.61,2419.18) .. (75.91,2419.18) .. controls (75.21,2419.18) and (74.65,2418.62) .. (74.65,2417.92) -- cycle ;
%Shape: Circle [id:dp5198939444687171] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (62.65,2393.83) .. controls (62.65,2393.14) and (63.21,2392.57) .. (63.91,2392.57) .. controls (64.61,2392.57) and (65.17,2393.14) .. (65.17,2393.83) .. controls (65.17,2394.53) and (64.61,2395.09) .. (63.91,2395.09) .. controls (63.21,2395.09) and (62.65,2394.53) .. (62.65,2393.83) -- cycle ;
%Shape: Square [id:dp964682599097641] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ][line width=0.75]  (132.91,2369.22) -- (157.26,2393.57) -- (132.91,2417.92) -- (108.56,2393.57) -- cycle ;
%Shape: Square [id:dp6110488214343999] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ][line width=0.75]  (72.91,2351.06) -- (109.94,2388.09) -- (72.91,2425.12) -- (35.88,2388.09) -- cycle ;
%Shape: Circle [id:dp37184609201397234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (111.65,2380.55) .. controls (111.65,2379.85) and (112.21,2379.29) .. (112.91,2379.29) .. controls (113.61,2379.29) and (114.17,2379.85) .. (114.17,2380.55) .. controls (114.17,2381.24) and (113.61,2381.81) .. (112.91,2381.81) .. controls (112.21,2381.81) and (111.65,2381.24) .. (111.65,2380.55) -- cycle ;
%Shape: Square [id:dp26671457783944796] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ][line width=0.75]  (110.25,2368.58) -- (118.69,2377.03) -- (110.25,2385.47) -- (101.81,2377.03) -- cycle ;
%Shape: Circle [id:dp14435785735005635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (100.17,2383.03) .. controls (100.17,2382.33) and (100.74,2381.76) .. (101.43,2381.76) .. controls (102.13,2381.76) and (102.69,2382.33) .. (102.69,2383.03) .. controls (102.69,2383.72) and (102.13,2384.29) .. (101.43,2384.29) .. controls (100.74,2384.29) and (100.17,2383.72) .. (100.17,2383.03) -- cycle ;
%Shape: Square [id:dp8223691637965455] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ][line width=0.75]  (97.08,2395.76) -- (109.56,2408.23) -- (97.08,2420.71) -- (84.61,2408.23) -- cycle ;
%Shape: Circle [id:dp5203795657881432] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (108.65,2377.03) .. controls (108.65,2376.33) and (109.21,2375.76) .. (109.91,2375.76) .. controls (110.61,2375.76) and (111.17,2376.33) .. (111.17,2377.03) .. controls (111.17,2377.72) and (110.61,2378.29) .. (109.91,2378.29) .. controls (109.21,2378.29) and (108.65,2377.72) .. (108.65,2377.03) -- cycle ;

% Text Node
\draw (103.08,2404.49) node  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=0.89 ] [align=left] {$\displaystyle c_{3}$};
% Text Node
\draw (139.85,2397.83) node  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=0.89 ] [align=left] {$\displaystyle c_{2}$};
% Text Node
\draw (78.7,2382.87) node  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=0.89 ] [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (110.91,2372.92) node  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=0.89 ] [align=left] {$\displaystyle c_{4}$};
% Text Node
\draw (90.17,2425.83) node  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=0.89 ] [align=left] {$\displaystyle c_{5}$};


\end{tikzpicture}}

\newcommand{\anywhereOne}
{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2665); %set diagram left start at 0, and has height of 2665

\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.89 ] (128.01,2483.94) -- (130.4,2486.34)(130.36,2483.98) -- (128.05,2486.3) ;
%Shape: Square [id:dp8259244973392069] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ][line width=0.75]  (76.91,2475.22) -- (101.26,2499.57) -- (76.91,2523.92) -- (52.56,2499.57) -- cycle ;
%Shape: Circle [id:dp40717234239276157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (87.32,2487.91) .. controls (87.32,2487.22) and (87.88,2486.65) .. (88.58,2486.65) .. controls (89.27,2486.65) and (89.84,2487.22) .. (89.84,2487.91) .. controls (89.84,2488.61) and (89.27,2489.17) .. (88.58,2489.17) .. controls (87.88,2489.17) and (87.32,2488.61) .. (87.32,2487.91) -- cycle ;
%Shape: Circle [id:dp8795002009140181] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (136.65,2480.91) .. controls (136.65,2480.22) and (137.21,2479.65) .. (137.91,2479.65) .. controls (138.61,2479.65) and (139.17,2480.22) .. (139.17,2480.91) .. controls (139.17,2481.61) and (138.61,2482.17) .. (137.91,2482.17) .. controls (137.21,2482.17) and (136.65,2481.61) .. (136.65,2480.91) -- cycle ;
%Shape: Circle [id:dp6850903367012114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (129.65,2490.91) .. controls (129.65,2490.22) and (130.21,2489.65) .. (130.91,2489.65) .. controls (131.61,2489.65) and (132.17,2490.22) .. (132.17,2490.91) .. controls (132.17,2491.61) and (131.61,2492.17) .. (130.91,2492.17) .. controls (130.21,2492.17) and (129.65,2491.61) .. (129.65,2490.91) -- cycle ;
%Shape: Circle [id:dp08869610377094495] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (82.65,2516.91) .. controls (82.65,2516.22) and (83.21,2515.65) .. (83.91,2515.65) .. controls (84.61,2515.65) and (85.17,2516.22) .. (85.17,2516.91) .. controls (85.17,2517.61) and (84.61,2518.17) .. (83.91,2518.17) .. controls (83.21,2518.17) and (82.65,2517.61) .. (82.65,2516.91) -- cycle ;
%Shape: Circle [id:dp31355099801220143] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (121.21,2487.75) .. controls (121.21,2487.06) and (121.77,2486.49) .. (122.47,2486.49) .. controls (123.17,2486.49) and (123.73,2487.06) .. (123.73,2487.75) .. controls (123.73,2488.45) and (123.17,2489.01) .. (122.47,2489.01) .. controls (121.77,2489.01) and (121.21,2488.45) .. (121.21,2487.75) -- cycle ;
%Shape: Circle [id:dp30721594909488537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (93.82,2504.31) .. controls (93.82,2503.62) and (94.39,2503.05) .. (95.08,2503.05) .. controls (95.78,2503.05) and (96.35,2503.62) .. (96.35,2504.31) .. controls (96.35,2505.01) and (95.78,2505.57) .. (95.08,2505.57) .. controls (94.39,2505.57) and (93.82,2505.01) .. (93.82,2504.31) -- cycle ;
%Shape: Circle [id:dp6354566386781848] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (69.65,2483.91) .. controls (69.65,2483.22) and (70.21,2482.65) .. (70.91,2482.65) .. controls (71.61,2482.65) and (72.17,2483.22) .. (72.17,2483.91) .. controls (72.17,2484.61) and (71.61,2485.17) .. (70.91,2485.17) .. controls (70.21,2485.17) and (69.65,2484.61) .. (69.65,2483.91) -- cycle ;
%Shape: Circle [id:dp7599949614831937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (123.21,2492.27) .. controls (123.21,2491.58) and (123.77,2491.01) .. (124.47,2491.01) .. controls (125.17,2491.01) and (125.73,2491.58) .. (125.73,2492.27) .. controls (125.73,2492.97) and (125.17,2493.53) .. (124.47,2493.53) .. controls (123.77,2493.53) and (123.21,2492.97) .. (123.21,2492.27) -- cycle ;
%Shape: Circle [id:dp37983385602805464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (86.13,2504.91) .. controls (86.13,2504.22) and (86.69,2503.65) .. (87.39,2503.65) .. controls (88.09,2503.65) and (88.65,2504.22) .. (88.65,2504.91) .. controls (88.65,2505.61) and (88.09,2506.17) .. (87.39,2506.17) .. controls (86.69,2506.17) and (86.13,2505.61) .. (86.13,2504.91) -- cycle ;
%Shape: Circle [id:dp8790235226602233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (72.65,2514) .. controls (72.65,2513.3) and (73.21,2512.74) .. (73.91,2512.74) .. controls (74.61,2512.74) and (75.17,2513.3) .. (75.17,2514) .. controls (75.17,2514.7) and (74.61,2515.26) .. (73.91,2515.26) .. controls (73.21,2515.26) and (72.65,2514.7) .. (72.65,2514) -- cycle ;
%Shape: Circle [id:dp14714170439526042] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (60.65,2489.91) .. controls (60.65,2489.22) and (61.21,2488.65) .. (61.91,2488.65) .. controls (62.61,2488.65) and (63.17,2489.22) .. (63.17,2489.91) .. controls (63.17,2490.61) and (62.61,2491.17) .. (61.91,2491.17) .. controls (61.21,2491.17) and (60.65,2490.61) .. (60.65,2489.91) -- cycle ;
%Shape: Circle [id:dp7882229290832343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (109.65,2476.63) .. controls (109.65,2475.93) and (110.21,2475.37) .. (110.91,2475.37) .. controls (111.61,2475.37) and (112.17,2475.93) .. (112.17,2476.63) .. controls (112.17,2477.32) and (111.61,2477.89) .. (110.91,2477.89) .. controls (110.21,2477.89) and (109.65,2477.32) .. (109.65,2476.63) -- cycle ;
%Shape: Circle [id:dp8087267222338067] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (98.17,2479.1) .. controls (98.17,2478.41) and (98.74,2477.84) .. (99.43,2477.84) .. controls (100.13,2477.84) and (100.69,2478.41) .. (100.69,2479.1) .. controls (100.69,2479.8) and (100.13,2480.37) .. (99.43,2480.37) .. controls (98.74,2480.37) and (98.17,2479.8) .. (98.17,2479.1) -- cycle ;
%Shape: Square [id:dp13820091313985716] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ][line width=0.75]  (129.43,2472.7) -- (141.91,2485.17) -- (129.43,2497.65) -- (116.95,2485.17) -- cycle ;
%Shape: Circle [id:dp3875280848664656] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (106.65,2473.1) .. controls (106.65,2472.41) and (107.21,2471.84) .. (107.91,2471.84) .. controls (108.61,2471.84) and (109.17,2472.41) .. (109.17,2473.1) .. controls (109.17,2473.8) and (108.61,2474.37) .. (107.91,2474.37) .. controls (107.21,2474.37) and (106.65,2473.8) .. (106.65,2473.1) -- cycle ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.89 ] (76.01,2498.28) -- (78.4,2500.67)(78.36,2498.32) -- (76.05,2500.63) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.89 ] (107.01,2472.28) -- (109.4,2474.67)(109.36,2472.32) -- (107.05,2474.63) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.89 ] (98.01,2478.28) -- (100.4,2480.67)(100.36,2478.32) -- (98.05,2480.63) ;
%Shape: Square [id:dp5545313955926738] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ][line width=0.75]  (107.91,2464.66) -- (116.35,2473.1) -- (107.91,2481.55) -- (99.47,2473.1) -- cycle ;

% Text Node
\draw (109.91,2468) node  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=0.89 ] [align=left] {$\displaystyle c_{3}$};
% Text Node
\draw (130.69,2479.43) node  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=0.89 ] [align=left] {$\displaystyle c_{2}$};
% Text Node
\draw (79.7,2493.95) node  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=0.89 ] [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (98.17,2483.1) node  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=0.89 ] [align=left] {$\displaystyle c_{4}$};


\end{tikzpicture}
}




\newcommand{\arcadethree}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,595); %set diagram left start at 0, and has height of 595

%Shape: Ellipse [id:dp12147500695833258] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.05 ][line width=0.75]  (601.98,287.12) .. controls (601.5,202.56) and (669.22,133.6) .. (753.25,133.11) .. controls (837.28,132.61) and (905.79,200.75) .. (906.28,285.31) .. controls (906.76,369.88) and (839.04,438.83) .. (755.01,439.33) .. controls (670.98,439.83) and (602.47,371.68) .. (601.98,287.12) -- cycle ;
%Shape: Ellipse [id:dp5684428408294253] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.05 ] (610.63,287.07) .. controls (610.18,207.82) and (674.05,143.19) .. (753.3,142.72) .. controls (832.55,142.25) and (897.17,206.11) .. (897.63,285.37) .. controls (898.08,364.62) and (834.21,429.24) .. (754.96,429.71) .. controls (675.7,430.19) and (611.09,366.32) .. (610.63,287.07) -- cycle ;
%Shape: Ellipse [id:dp09594177996481301] 
\draw   (752.62,287.76) .. controls (752.61,286.91) and (753.29,286.22) .. (754.13,286.22) .. controls (754.97,286.21) and (755.65,286.89) .. (755.66,287.74) .. controls (755.66,288.59) and (754.99,289.27) .. (754.15,289.28) .. controls (753.31,289.28) and (752.62,288.6) .. (752.62,287.76) -- cycle ;
%Straight Lines [id:da8891713146395692] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (754.13,286.22) -- (788.81,137.99) ;
%Straight Lines [id:da8096385321801882] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (754.14,287.75) -- (664.25,176.15) ;
%Shape: Arc [id:dp8822563005202217] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (733.31,257.7) .. controls (736.91,253.29) and (741.51,250.28) .. (746.84,249.28) .. controls (751.5,248.41) and (756.19,249.19) .. (760.58,251.29) -- (754.15,289.28) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (733.31,257.7) .. controls (736.91,253.29) and (741.51,250.28) .. (746.84,249.28) .. controls (751.5,248.41) and (756.19,249.19) .. (760.58,251.29) ;  
%Curve Lines [id:da5212054633039169] 
\draw [line width=1.5]    (657.2,168.33) .. controls (679.76,142.93) and (747.54,123.68) .. (788.81,137.99) ;
%Curve Lines [id:da03625473306719185] 
\draw [line width=1.5]    (664.25,176.15) .. controls (694.5,148.9) and (740,136.65) .. (787.75,146.15) ;
%Straight Lines [id:da028200314254732683] 
\draw [line width=1.5]    (788.81,137.99) -- (786.82,147.2) ;
%Straight Lines [id:da7038625582517888] 
\draw [line width=1.5]    (657.2,168.33) -- (664.25,176.15) ;
%Straight Lines [id:da5699543966524863] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (754.14,287.75) -- (610.63,287.07) ;
%Straight Lines [id:da580946695452988] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (752.62,287.76) -- (661.28,406.97) ;
%Straight Lines [id:da1266602872838991] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (754.15,289.28) -- (788.6,435.18) ;
%Straight Lines [id:da8566868235155498] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (754.14,287.75) -- (890.6,351.58) ;
%Straight Lines [id:da1549758449405676] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (889,217.18) -- (755.66,287.74) ;
%Straight Lines [id:da8413282547837084] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (788.81,137.99) -- (657.2,168.33) ;
%Shape: Brace [id:dp6606726807960606] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (750.78,285.81) .. controls (750.81,281.14) and (748.5,278.79) .. (743.83,278.75) -- (691.96,278.37) .. controls (685.29,278.32) and (681.98,275.97) .. (682.01,271.3) .. controls (681.98,275.97) and (678.63,278.28) .. (671.96,278.23)(674.96,278.25) -- (618.85,277.84) .. controls (614.18,277.81) and (611.83,280.12) .. (611.8,284.79) ;
%Shape: Brace [id:dp8287882393540555] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (748.78,288.31) .. controls (745.12,285.41) and (741.84,285.79) .. (738.94,289.45) -- (704.15,333.43) .. controls (700.02,338.66) and (696.12,339.82) .. (692.46,336.93) .. controls (696.12,339.82) and (695.88,343.88) .. (691.74,349.11)(693.61,346.76) -- (656.12,394.13) .. controls (653.23,397.79) and (653.61,401.07) .. (657.27,403.97) ;
%Shape: Circle [id:dp09563665751257311] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (653.86,139.99) .. controls (653.86,70.42) and (710.25,14.03) .. (779.81,14.03) .. controls (849.37,14.03) and (905.76,70.42) .. (905.76,139.99) .. controls (905.76,209.55) and (849.37,265.94) .. (779.81,265.94) .. controls (710.25,265.94) and (653.86,209.55) .. (653.86,139.99) -- cycle ;

% Text Node
\draw (743.47,237.98) node  [font=\large] [align=left] {$\displaystyle 2\pi /7$};
% Text Node
\draw (729.47,167.82) node  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-347.97] [align=left] {$\displaystyle 2g^{*}\sin( \pi /7)$};
% Text Node
\draw (679.47,261.98) node  [font=\large] [align=left] {$\displaystyle 0.944g^{*}$};
% Text Node
\draw (684.97,331.48) node  [font=\large,rotate=-309.76] [align=left] {$\displaystyle g^{*}$};


\end{tikzpicture}
}

\newcommand{\bundlesthree}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp2222046875386645] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.1 ] (245.88,99.12) .. controls (245.88,71.5) and (268.27,49.12) .. (295.88,49.12) .. controls (323.5,49.12) and (345.88,71.5) .. (345.88,99.12) .. controls (345.88,126.73) and (323.5,149.12) .. (295.88,149.12) .. controls (268.27,149.12) and (245.88,126.73) .. (245.88,99.12) -- cycle ;
%Shape: Circle [id:dp8498733589487781] 
\draw   (266.45,58.57) .. controls (266.72,42) and (280.38,28.8) .. (296.94,29.07) .. controls (313.51,29.35) and (326.71,43) .. (326.44,59.57) .. controls (326.17,76.13) and (312.51,89.34) .. (295.95,89.06) .. controls (279.38,88.79) and (266.17,75.14) .. (266.45,58.57) -- cycle ;
%Shape: Rectangle [id:dp03346585197576046] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.1 ] (295.88,99.12) -- (345.88,99.12) -- (345.88,149.12) -- (295.88,149.12) -- cycle ;
%Shape: Circle [id:dp2841857195607427] 
\draw   (226.92,87.12) .. controls (230.23,68.07) and (248.36,55.32) .. (267.4,58.63) .. controls (286.45,61.95) and (299.2,80.07) .. (295.88,99.12) .. controls (292.57,118.16) and (274.45,130.91) .. (255.4,127.6) .. controls (236.36,124.28) and (223.61,106.16) .. (226.92,87.12) -- cycle ;
%Shape: Circle [id:dp7359942180254331] 
\draw   (272.84,93.87) .. controls (278.17,69.6) and (302.17,54.24) .. (326.44,59.57) .. controls (350.72,64.89) and (366.07,88.89) .. (360.75,113.17) .. controls (355.42,137.44) and (331.42,152.8) .. (307.14,147.47) .. controls (282.87,142.14) and (267.51,118.15) .. (272.84,93.87) -- cycle ;
%Shape: Circle [id:dp6063492817697125] 
\draw   (253.49,155.82) .. controls (246.23,147.5) and (247.08,134.86) .. (255.4,127.6) .. controls (263.72,120.33) and (276.36,121.19) .. (283.62,129.51) .. controls (290.89,137.83) and (290.03,150.47) .. (281.71,157.73) .. controls (273.39,165) and (260.75,164.14) .. (253.49,155.82) -- cycle ;
%Shape: Circle [id:dp5660628935925569] 
\draw   (279.86,145.86) .. controls (280.51,137.6) and (287.73,131.43) .. (295.99,132.08) .. controls (304.25,132.73) and (310.42,139.95) .. (309.77,148.21) .. controls (309.12,156.47) and (301.9,162.64) .. (293.64,161.99) .. controls (285.38,161.34) and (279.21,154.12) .. (279.86,145.86) -- cycle ;
%Shape: Circle [id:dp7202352520594506] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.2 ] (432.17,90.97) .. controls (432.17,63.36) and (454.56,40.97) .. (482.17,40.97) .. controls (509.78,40.97) and (532.17,63.36) .. (532.17,90.97) .. controls (532.17,118.59) and (509.78,140.97) .. (482.17,140.97) .. controls (454.56,140.97) and (432.17,118.59) .. (432.17,90.97) -- cycle ;
%Shape: Circle [id:dp788185944632257] 
\draw   (452.67,50.39) .. controls (452.1,35.21) and (463.94,22.44) .. (479.12,21.87) .. controls (494.3,21.3) and (507.06,33.14) .. (507.64,48.31) .. controls (508.21,63.49) and (496.37,76.26) .. (481.19,76.83) .. controls (466.01,77.4) and (453.25,65.56) .. (452.67,50.39) -- cycle ;
%Shape: Rectangle [id:dp0810089582135134] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.1 ] (482.17,90.97) -- (532.17,90.97) -- (532.17,140.97) -- (482.17,140.97) -- cycle ;
%Shape: Circle [id:dp7715593692829086] 
\draw   (409.3,80.9) .. controls (412.85,60.5) and (432.27,46.84) .. (452.67,50.39) .. controls (473.08,53.94) and (486.74,73.35) .. (483.19,93.76) .. controls (479.64,114.16) and (460.22,127.83) .. (439.82,124.28) .. controls (419.41,120.73) and (405.75,101.31) .. (409.3,80.9) -- cycle ;
%Shape: Circle [id:dp5731449441521108] 
\draw   (465.39,91.06) .. controls (465.25,67.59) and (484.16,48.45) .. (507.64,48.31) .. controls (531.11,48.17) and (550.25,67.09) .. (550.39,90.56) .. controls (550.53,114.03) and (531.61,133.17) .. (508.14,133.31) .. controls (484.67,133.45) and (465.53,114.54) .. (465.39,91.06) -- cycle ;
%Shape: Circle [id:dp9052008020341618] 
\draw   (444.48,122.18) .. controls (449.76,110.93) and (463.16,106.09) .. (474.41,111.37) .. controls (485.65,116.65) and (490.49,130.05) .. (485.21,141.3) .. controls (479.93,152.55) and (466.53,157.39) .. (455.28,152.1) .. controls (444.03,146.82) and (439.2,133.42) .. (444.48,122.18) -- cycle ;
%Shape: Circle [id:dp5165239503700059] 
\draw   (485.91,127.02) .. controls (490.34,121.72) and (498.23,121.02) .. (503.52,125.45) .. controls (508.82,129.88) and (509.52,137.76) .. (505.09,143.06) .. controls (500.66,148.35) and (492.77,149.05) .. (487.48,144.62) .. controls (482.18,140.19) and (481.48,132.31) .. (485.91,127.02) -- cycle ;
%Shape: Circle [id:dp6729970380292158] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.1 ] (55.88,101.72) .. controls (55.88,74.1) and (78.27,51.72) .. (105.88,51.72) .. controls (133.5,51.72) and (155.88,74.1) .. (155.88,101.72) .. controls (155.88,129.33) and (133.5,151.72) .. (105.88,151.72) .. controls (78.27,151.72) and (55.88,129.33) .. (55.88,101.72) -- cycle ;
%Shape: Circle [id:dp6880101900057067] 
\draw   (61.43,81.21) .. controls (54,64.87) and (61.21,45.6) .. (77.55,38.16) .. controls (93.89,30.73) and (113.16,37.94) .. (120.59,54.28) .. controls (128.03,70.62) and (120.81,89.89) .. (104.47,97.32) .. controls (88.14,104.76) and (68.87,97.54) .. (61.43,81.21) -- cycle ;
%Shape: Rectangle [id:dp8368593204440962] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.1 ] (105.88,101.72) -- (155.88,101.72) -- (155.88,151.72) -- (105.88,151.72) -- cycle ;
%Shape: Circle [id:dp9563491752511533] 
\draw   (75.47,101.5) .. controls (75.32,75.27) and (96.46,53.87) .. (122.69,53.72) .. controls (148.92,53.56) and (170.31,74.7) .. (170.47,100.94) .. controls (170.63,127.17) and (149.49,148.56) .. (123.25,148.72) .. controls (97.02,148.87) and (75.63,127.73) .. (75.47,101.5) -- cycle ;
%Shape: Circle [id:dp9314288422159978] 
\draw   (39.03,108.56) .. controls (37.66,94.82) and (47.69,82.57) .. (61.43,81.21) .. controls (75.17,79.84) and (87.42,89.86) .. (88.79,103.6) .. controls (90.16,117.34) and (80.13,129.59) .. (66.39,130.96) .. controls (52.65,132.33) and (40.4,122.3) .. (39.03,108.56) -- cycle ;
%Shape: Circle [id:dp004741443131728973] 
\draw   (69.06,128.63) .. controls (75.26,121.21) and (86.29,120.23) .. (93.71,126.43) .. controls (101.12,132.64) and (102.1,143.67) .. (95.9,151.09) .. controls (89.7,158.5) and (78.66,159.48) .. (71.25,153.28) .. controls (63.83,147.08) and (62.85,136.04) .. (69.06,128.63) -- cycle ;
%Shape: Circle [id:dp08990895387353759] 
\draw   (93.05,147.4) .. controls (93.92,141.94) and (99.04,138.22) .. (104.49,139.08) .. controls (109.95,139.94) and (113.67,145.06) .. (112.81,150.52) .. controls (111.95,155.97) and (106.83,159.7) .. (101.37,158.83) .. controls (95.92,157.97) and (92.19,152.85) .. (93.05,147.4) -- cycle ;
%Shape: Circle [id:dp7337460776327409] 
\draw   (108.72,152.43) .. controls (107.69,148.41) and (110.12,144.33) .. (114.13,143.3) .. controls (118.14,142.28) and (122.23,144.7) .. (123.25,148.72) .. controls (124.28,152.73) and (121.85,156.81) .. (117.84,157.84) .. controls (113.83,158.86) and (109.74,156.44) .. (108.72,152.43) -- cycle ;
%Shape: Circle [id:dp05955407993093398] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.1 ] (596.28,92.72) .. controls (596.28,65.1) and (618.67,42.72) .. (646.28,42.72) .. controls (673.9,42.72) and (696.28,65.1) .. (696.28,92.72) .. controls (696.28,120.33) and (673.9,142.72) .. (646.28,142.72) .. controls (618.67,142.72) and (596.28,120.33) .. (596.28,92.72) -- cycle ;
%Shape: Circle [id:dp7243706855300251] 
\draw   (637.9,97.54) .. controls (627.75,77.92) and (635.43,53.78) .. (655.05,43.63) .. controls (674.67,33.48) and (698.81,41.16) .. (708.96,60.79) .. controls (719.1,80.41) and (711.43,104.54) .. (691.8,114.69) .. controls (672.18,124.84) and (648.05,117.16) .. (637.9,97.54) -- cycle ;
%Shape: Circle [id:dp23266636700989718] 
\draw   (594.35,103.16) .. controls (579.46,86.84) and (580.62,61.54) .. (596.94,46.65) .. controls (613.26,31.76) and (638.56,32.91) .. (653.45,49.23) .. controls (668.34,65.55) and (667.18,90.85) .. (650.86,105.74) .. controls (634.54,120.63) and (609.24,119.48) .. (594.35,103.16) -- cycle ;
%Shape: Circle [id:dp8886963001321475] 
\draw   (637.58,159.63) .. controls (615.81,155.92) and (601.16,135.25) .. (604.87,113.48) .. controls (608.58,91.7) and (629.24,77.05) .. (651.02,80.76) .. controls (672.8,84.47) and (687.44,105.14) .. (683.73,126.91) .. controls (680.02,148.69) and (659.36,163.34) .. (637.58,159.63) -- cycle ;
%Shape: Circle [id:dp8415469812780936] 
\draw   (679.21,120.32) .. controls (679.21,116.17) and (682.57,112.82) .. (686.71,112.82) .. controls (690.85,112.82) and (694.21,116.17) .. (694.21,120.32) .. controls (694.21,124.46) and (690.85,127.82) .. (686.71,127.82) .. controls (682.57,127.82) and (679.21,124.46) .. (679.21,120.32) -- cycle ;
%Shape: Circle [id:dp9171431211845333] 
\draw   (643.61,44.32) .. controls (643.61,40.17) and (646.97,36.82) .. (651.11,36.82) .. controls (655.25,36.82) and (658.61,40.17) .. (658.61,44.32) .. controls (658.61,48.46) and (655.25,51.82) .. (651.11,51.82) .. controls (646.97,51.82) and (643.61,48.46) .. (643.61,44.32) -- cycle ;
%Shape: Circle [id:dp17603569735632418] 
\draw   (594.81,113.92) .. controls (594.81,109.77) and (598.17,106.42) .. (602.31,106.42) .. controls (606.45,106.42) and (609.81,109.77) .. (609.81,113.92) .. controls (609.81,118.06) and (606.45,121.42) .. (602.31,121.42) .. controls (598.17,121.42) and (594.81,118.06) .. (594.81,113.92) -- cycle ;

% Text Node
\draw (542.92,133.37) node   [align=left] {1c};
% Text Node
\draw (410.34,58.17) node   [align=left] {2b};
% Text Node
\draw (452.32,25.77) node   [align=left] {3c};
% Text Node
\draw (472.94,161.77) node   [align=left] {4b};
% Text Node
\draw (512.18,154.68) node   [align=left] {5c};
% Text Node
\draw (347.54,63.57) node   [align=left] {1b};
% Text Node
\draw (216.92,97.17) node   [align=left] {2c};
% Text Node
\draw (267.34,31.17) node   [align=left] {3b};
% Text Node
\draw (241.04,155.91) node   [align=left] {4c};
% Text Node
\draw (303.29,168.14) node   [align=left] {5b};
% Text Node
\draw (163.54,62.17) node   [align=left] {1a};
% Text Node
\draw (77.34,28.77) node   [align=left] {3a};
% Text Node
\draw (28.34,97.17) node   [align=left] {4a};
% Text Node
\draw (50.14,148.17) node   [align=left] {5a};
% Text Node
\draw (102.69,169.02) node   [align=left] {6a};
% Text Node
\draw (128.33,162.07) node   [align=left] {6b};
% Text Node
\draw (712.14,44.77) node   [align=left] {2a};
% Text Node
\draw (588.13,122.82) node   [align=left] {6c};
% Text Node
\draw (582.14,47.77) node   [align=left] {2a};
% Text Node
\draw (657.14,169.77) node   [align=left] {2a};
% Text Node
\draw (705.13,131.82) node   [align=left] {6c};
% Text Node
\draw (663.13,30.82) node   [align=left] {6c};
% Text Node
\draw (103.09,192) node   [align=left] {Group 1 covering};
% Text Node
\draw (295.09,192) node   [align=left] {Group 2 covering};
% Text Node
\draw (490.09,192) node   [align=left] {Group 3 covering};
% Text Node
\draw (653.09,192) node   [align=left] {Group 4 covering};


\end{tikzpicture}
}

\newcommand{\bundlestwo}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp2222046875386645] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.1 ] (245.88,99.12) .. controls (245.88,71.5) and (268.27,49.12) .. (295.88,49.12) .. controls (323.5,49.12) and (345.88,71.5) .. (345.88,99.12) .. controls (345.88,126.73) and (323.5,149.12) .. (295.88,149.12) .. controls (268.27,149.12) and (245.88,126.73) .. (245.88,99.12) -- cycle ;
%Shape: Circle [id:dp8498733589487781] 
\draw   (266.45,58.57) .. controls (266.72,42) and (280.38,28.8) .. (296.94,29.07) .. controls (313.51,29.35) and (326.71,43) .. (326.44,59.57) .. controls (326.17,76.13) and (312.51,89.34) .. (295.95,89.06) .. controls (279.38,88.79) and (266.17,75.14) .. (266.45,58.57) -- cycle ;
%Shape: Rectangle [id:dp03346585197576046] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.1 ] (295.88,99.12) -- (345.88,99.12) -- (345.88,149.12) -- (295.88,149.12) -- cycle ;
%Shape: Circle [id:dp2841857195607427] 
\draw   (226.92,87.12) .. controls (230.23,68.07) and (248.36,55.32) .. (267.4,58.63) .. controls (286.45,61.95) and (299.2,80.07) .. (295.88,99.12) .. controls (292.57,118.16) and (274.45,130.91) .. (255.4,127.6) .. controls (236.36,124.28) and (223.61,106.16) .. (226.92,87.12) -- cycle ;
%Shape: Circle [id:dp7359942180254331] 
\draw   (272.84,93.87) .. controls (278.17,69.6) and (302.17,54.24) .. (326.44,59.57) .. controls (350.72,64.89) and (366.07,88.89) .. (360.75,113.17) .. controls (355.42,137.44) and (331.42,152.8) .. (307.14,147.47) .. controls (282.87,142.14) and (267.51,118.15) .. (272.84,93.87) -- cycle ;
%Shape: Circle [id:dp6063492817697125] 
\draw   (253.49,155.82) .. controls (246.23,147.5) and (247.08,134.86) .. (255.4,127.6) .. controls (263.72,120.33) and (276.36,121.19) .. (283.62,129.51) .. controls (290.89,137.83) and (290.03,150.47) .. (281.71,157.73) .. controls (273.39,165) and (260.75,164.14) .. (253.49,155.82) -- cycle ;
%Shape: Circle [id:dp5660628935925569] 
\draw   (279.86,145.86) .. controls (280.51,137.6) and (287.73,131.43) .. (295.99,132.08) .. controls (304.25,132.73) and (310.42,139.95) .. (309.77,148.21) .. controls (309.12,156.47) and (301.9,162.64) .. (293.64,161.99) .. controls (285.38,161.34) and (279.21,154.12) .. (279.86,145.86) -- cycle ;
%Shape: Circle [id:dp7202352520594506] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.2 ] (432.17,90.97) .. controls (432.17,63.36) and (454.56,40.97) .. (482.17,40.97) .. controls (509.78,40.97) and (532.17,63.36) .. (532.17,90.97) .. controls (532.17,118.59) and (509.78,140.97) .. (482.17,140.97) .. controls (454.56,140.97) and (432.17,118.59) .. (432.17,90.97) -- cycle ;
%Shape: Circle [id:dp788185944632257] 
\draw   (452.67,50.39) .. controls (452.1,35.21) and (463.94,22.44) .. (479.12,21.87) .. controls (494.3,21.3) and (507.06,33.14) .. (507.64,48.31) .. controls (508.21,63.49) and (496.37,76.26) .. (481.19,76.83) .. controls (466.01,77.4) and (453.25,65.56) .. (452.67,50.39) -- cycle ;
%Shape: Rectangle [id:dp0810089582135134] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.1 ] (482.17,90.97) -- (532.17,90.97) -- (532.17,140.97) -- (482.17,140.97) -- cycle ;
%Shape: Circle [id:dp7715593692829086] 
\draw   (409.3,80.9) .. controls (412.85,60.5) and (432.27,46.84) .. (452.67,50.39) .. controls (473.08,53.94) and (486.74,73.35) .. (483.19,93.76) .. controls (479.64,114.16) and (460.22,127.83) .. (439.82,124.28) .. controls (419.41,120.73) and (405.75,101.31) .. (409.3,80.9) -- cycle ;
%Shape: Circle [id:dp5731449441521108] 
\draw   (465.39,91.06) .. controls (465.25,67.59) and (484.16,48.45) .. (507.64,48.31) .. controls (531.11,48.17) and (550.25,67.09) .. (550.39,90.56) .. controls (550.53,114.03) and (531.61,133.17) .. (508.14,133.31) .. controls (484.67,133.45) and (465.53,114.54) .. (465.39,91.06) -- cycle ;
%Shape: Circle [id:dp9052008020341618] 
\draw   (444.48,122.18) .. controls (449.76,110.93) and (463.16,106.09) .. (474.41,111.37) .. controls (485.65,116.65) and (490.49,130.05) .. (485.21,141.3) .. controls (479.93,152.55) and (466.53,157.39) .. (455.28,152.1) .. controls (444.03,146.82) and (439.2,133.42) .. (444.48,122.18) -- cycle ;
%Shape: Circle [id:dp5165239503700059] 
\draw   (485.91,127.02) .. controls (490.34,121.72) and (498.23,121.02) .. (503.52,125.45) .. controls (508.82,129.88) and (509.52,137.76) .. (505.09,143.06) .. controls (500.66,148.35) and (492.77,149.05) .. (487.48,144.62) .. controls (482.18,140.19) and (481.48,132.31) .. (485.91,127.02) -- cycle ;
%Shape: Circle [id:dp6729970380292158] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.1 ] (55.88,101.72) .. controls (55.88,74.1) and (78.27,51.72) .. (105.88,51.72) .. controls (133.5,51.72) and (155.88,74.1) .. (155.88,101.72) .. controls (155.88,129.33) and (133.5,151.72) .. (105.88,151.72) .. controls (78.27,151.72) and (55.88,129.33) .. (55.88,101.72) -- cycle ;
%Shape: Circle [id:dp6880101900057067] 
\draw   (61.43,81.21) .. controls (54,64.87) and (61.21,45.6) .. (77.55,38.16) .. controls (93.89,30.73) and (113.16,37.94) .. (120.59,54.28) .. controls (128.03,70.62) and (120.81,89.89) .. (104.47,97.32) .. controls (88.14,104.76) and (68.87,97.54) .. (61.43,81.21) -- cycle ;
%Shape: Rectangle [id:dp8368593204440962] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.1 ] (105.88,101.72) -- (155.88,101.72) -- (155.88,151.72) -- (105.88,151.72) -- cycle ;
%Shape: Circle [id:dp9563491752511533] 
\draw   (75.47,101.5) .. controls (75.32,75.27) and (96.46,53.87) .. (122.69,53.72) .. controls (148.92,53.56) and (170.31,74.7) .. (170.47,100.94) .. controls (170.63,127.17) and (149.49,148.56) .. (123.25,148.72) .. controls (97.02,148.87) and (75.63,127.73) .. (75.47,101.5) -- cycle ;
%Shape: Circle [id:dp9314288422159978] 
\draw   (39.03,108.56) .. controls (37.66,94.82) and (47.69,82.57) .. (61.43,81.21) .. controls (75.17,79.84) and (87.42,89.86) .. (88.79,103.6) .. controls (90.16,117.34) and (80.13,129.59) .. (66.39,130.96) .. controls (52.65,132.33) and (40.4,122.3) .. (39.03,108.56) -- cycle ;
%Shape: Circle [id:dp004741443131728973] 
\draw   (69.06,128.63) .. controls (75.26,121.21) and (86.29,120.23) .. (93.71,126.43) .. controls (101.12,132.64) and (102.1,143.67) .. (95.9,151.09) .. controls (89.7,158.5) and (78.66,159.48) .. (71.25,153.28) .. controls (63.83,147.08) and (62.85,136.04) .. (69.06,128.63) -- cycle ;
%Shape: Circle [id:dp08990895387353759] 
\draw   (93.05,147.4) .. controls (93.92,141.94) and (99.04,138.22) .. (104.49,139.08) .. controls (109.95,139.94) and (113.67,145.06) .. (112.81,150.52) .. controls (111.95,155.97) and (106.83,159.7) .. (101.37,158.83) .. controls (95.92,157.97) and (92.19,152.85) .. (93.05,147.4) -- cycle ;
%Shape: Circle [id:dp7337460776327409] 
\draw   (108.72,152.43) .. controls (107.69,148.41) and (110.12,144.33) .. (114.13,143.3) .. controls (118.14,142.28) and (122.23,144.7) .. (123.25,148.72) .. controls (124.28,152.73) and (121.85,156.81) .. (117.84,157.84) .. controls (113.83,158.86) and (109.74,156.44) .. (108.72,152.43) -- cycle ;
%Shape: Circle [id:dp05955407993093398] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.1 ] (596.28,92.72) .. controls (596.28,65.1) and (618.67,42.72) .. (646.28,42.72) .. controls (673.9,42.72) and (696.28,65.1) .. (696.28,92.72) .. controls (696.28,120.33) and (673.9,142.72) .. (646.28,142.72) .. controls (618.67,142.72) and (596.28,120.33) .. (596.28,92.72) -- cycle ;
%Shape: Circle [id:dp7243706855300251] 
\draw   (637.9,97.54) .. controls (627.75,77.92) and (635.43,53.78) .. (655.05,43.63) .. controls (674.67,33.48) and (698.81,41.16) .. (708.96,60.79) .. controls (719.1,80.41) and (711.43,104.54) .. (691.8,114.69) .. controls (672.18,124.84) and (648.05,117.16) .. (637.9,97.54) -- cycle ;
%Shape: Circle [id:dp23266636700989718] 
\draw   (594.35,103.16) .. controls (579.46,86.84) and (580.62,61.54) .. (596.94,46.65) .. controls (613.26,31.76) and (638.56,32.91) .. (653.45,49.23) .. controls (668.34,65.55) and (667.18,90.85) .. (650.86,105.74) .. controls (634.54,120.63) and (609.24,119.48) .. (594.35,103.16) -- cycle ;
%Shape: Circle [id:dp8886963001321475] 
\draw   (637.58,159.63) .. controls (615.81,155.92) and (601.16,135.25) .. (604.87,113.48) .. controls (608.58,91.7) and (629.24,77.05) .. (651.02,80.76) .. controls (672.8,84.47) and (687.44,105.14) .. (683.73,126.91) .. controls (680.02,148.69) and (659.36,163.34) .. (637.58,159.63) -- cycle ;
%Shape: Circle [id:dp8415469812780936] 
\draw   (679.21,120.32) .. controls (679.21,116.17) and (682.57,112.82) .. (686.71,112.82) .. controls (690.85,112.82) and (694.21,116.17) .. (694.21,120.32) .. controls (694.21,124.46) and (690.85,127.82) .. (686.71,127.82) .. controls (682.57,127.82) and (679.21,124.46) .. (679.21,120.32) -- cycle ;
%Shape: Circle [id:dp9171431211845333] 
\draw   (643.61,44.32) .. controls (643.61,40.17) and (646.97,36.82) .. (651.11,36.82) .. controls (655.25,36.82) and (658.61,40.17) .. (658.61,44.32) .. controls (658.61,48.46) and (655.25,51.82) .. (651.11,51.82) .. controls (646.97,51.82) and (643.61,48.46) .. (643.61,44.32) -- cycle ;
%Shape: Circle [id:dp17603569735632418] 
\draw   (594.81,113.92) .. controls (594.81,109.77) and (598.17,106.42) .. (602.31,106.42) .. controls (606.45,106.42) and (609.81,109.77) .. (609.81,113.92) .. controls (609.81,118.06) and (606.45,121.42) .. (602.31,121.42) .. controls (598.17,121.42) and (594.81,118.06) .. (594.81,113.92) -- cycle ;

% Text Node
\draw (532,121.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {1c};
% Text Node
\draw (399,46.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {2b};
% Text Node
\draw (441.4,14.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {3c};
% Text Node
\draw (461.6,146.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {4b};
% Text Node
\draw (501.26,143.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {5c};
% Text Node
\draw (336.2,52.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {1b};
% Text Node
\draw (206,85.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {2c};
% Text Node
\draw (256,19.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {3b};
% Text Node
\draw (230.11,144.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {4c};
% Text Node
\draw (291.94,156.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {5b};
% Text Node
\draw (152.2,50.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {1a};
% Text Node
\draw (66,22.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {3a};
% Text Node
\draw (17,85.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {4a};
% Text Node
\draw (38.8,136.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {5a};
% Text Node
\draw (91.34,157.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {6a};
% Text Node
\draw (116.99,150.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {6b};
% Text Node
\draw (700.8,33.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {2a};
% Text Node
\draw (577.21,111.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {6c};
% Text Node
\draw (570.8,36.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {2a};
% Text Node
\draw (645.8,158.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {2a};
% Text Node
\draw (694.21,120.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {6c};
% Text Node
\draw (652.21,19.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {6c};
% Text Node
\draw (103.09,200) node   [align=left] {group 1 covering};
% Text Node
\draw (295.09,200) node   [align=left] {group 2 covering};
% Text Node
\draw (490.09,200) node   [align=left] {group 3 covering};
% Text Node
\draw (653.09,200) node   [align=left] {group 4 covering};


\end{tikzpicture}
}

\newcommand{\arcadetwo}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,595); %set diagram left start at 0, and has height of 595

%Shape: Ellipse [id:dp12147500695833258] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.1 ][line width=0.75]  (601.98,287.12) .. controls (601.5,202.56) and (669.22,133.6) .. (753.25,133.11) .. controls (837.28,132.61) and (905.79,200.75) .. (906.28,285.31) .. controls (906.76,369.88) and (839.04,438.83) .. (755.01,439.33) .. controls (670.98,439.83) and (602.47,371.68) .. (601.98,287.12) -- cycle ;
%Shape: Ellipse [id:dp5684428408294253] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ] (610.63,287.07) .. controls (610.18,207.82) and (674.05,143.19) .. (753.3,142.72) .. controls (832.55,142.25) and (897.17,206.11) .. (897.63,285.37) .. controls (898.08,364.62) and (834.21,429.24) .. (754.96,429.71) .. controls (675.7,430.19) and (611.09,366.32) .. (610.63,287.07) -- cycle ;
%Shape: Ellipse [id:dp09594177996481301] 
\draw   (752.62,287.76) .. controls (752.61,286.91) and (753.29,286.22) .. (754.13,286.22) .. controls (754.97,286.21) and (755.65,286.89) .. (755.66,287.74) .. controls (755.66,288.59) and (754.99,289.27) .. (754.15,289.28) .. controls (753.31,289.28) and (752.62,288.6) .. (752.62,287.76) -- cycle ;
%Straight Lines [id:da8891713146395692] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (754.13,286.22) -- (785.72,153.53) ;
%Straight Lines [id:da8096385321801882] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (754.14,287.75) -- (668.22,181.03) ;
%Shape: Arc [id:dp8822563005202217] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (733.27,257.73) .. controls (736.86,253.31) and (741.45,250.29) .. (746.78,249.29) .. controls (751.44,248.42) and (756.13,249.18) .. (760.53,251.28) -- (754.15,289.28) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (733.27,257.73) .. controls (736.86,253.31) and (741.45,250.29) .. (746.78,249.29) .. controls (751.44,248.42) and (756.13,249.18) .. (760.53,251.28) ;  
%Curve Lines [id:da5212054633039169] 
\draw [line width=1.5]    (657.2,168.33) .. controls (679.76,142.93) and (747.54,123.68) .. (788.81,137.99) ;
%Curve Lines [id:da03625473306719185] 
\draw [line width=1.5]    (665.72,176.03) .. controls (695.33,152.63) and (746.35,134.5) .. (786.82,147.2) ;
%Straight Lines [id:da028200314254732683] 
\draw [line width=1.5]    (788.81,137.99) -- (786.82,147.2) ;
%Straight Lines [id:da7038625582517888] 
\draw [line width=1.5]    (657.2,168.33) -- (665.72,176.03) ;
%Straight Lines [id:da5699543966524863] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (754.14,287.75) -- (617.14,288.56) ;
%Straight Lines [id:da580946695452988] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (752.62,287.76) -- (661.28,406.97) ;
%Straight Lines [id:da1266602872838991] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (754.15,289.28) -- (785.22,420.14) ;
%Straight Lines [id:da8566868235155498] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (754.14,287.75) -- (877.72,345.14) ;
%Straight Lines [id:da1549758449405676] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (875.22,224.47) -- (755.66,287.74) ;
%Straight Lines [id:da8413282547837084] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (788.81,137.99) -- (657.2,168.33) ;
%Shape: Brace [id:dp6606726807960606] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (750.78,285.81) .. controls (750.81,281.14) and (748.49,278.8) .. (743.82,278.77) -- (694.38,278.48) .. controls (687.71,278.44) and (684.39,276.09) .. (684.42,271.42) .. controls (684.39,276.09) and (681.05,278.4) .. (674.38,278.37)(677.38,278.38) -- (623.76,278.07) .. controls (619.09,278.04) and (616.75,280.36) .. (616.72,285.03) ;
%Shape: Brace [id:dp8287882393540555] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (748.78,288.31) .. controls (745.12,285.41) and (741.84,285.79) .. (738.94,289.45) -- (704.15,333.43) .. controls (700.02,338.66) and (696.12,339.82) .. (692.46,336.93) .. controls (696.12,339.82) and (695.88,343.88) .. (691.74,349.11)(693.61,346.76) -- (656.12,394.13) .. controls (653.23,397.79) and (653.61,401.07) .. (657.27,403.97) ;
%Shape: Circle [id:dp09563665751257311] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (653.86,139.99) .. controls (653.86,70.42) and (710.25,14.03) .. (779.81,14.03) .. controls (849.37,14.03) and (905.76,70.42) .. (905.76,139.99) .. controls (905.76,209.55) and (849.37,265.94) .. (779.81,265.94) .. controls (710.25,265.94) and (653.86,209.55) .. (653.86,139.99) -- cycle ;

% Text Node
\draw (743.47,237.98) node  [font=\normalsize] [align=left] {$\displaystyle 2\pi /7$};
% Text Node
\draw (729.47,167.82) node  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-347.97] [align=left] {$\displaystyle 2g^{*}\sin( \pi /7)$};
% Text Node
\draw (679.47,263.98) node  [font=\normalsize] [align=left] {$\displaystyle 0.944g^{*}$};
% Text Node
\draw (684.97,331.48) node  [font=\normalsize,rotate=-309.76] [align=left] {$\displaystyle g^{*}$};


\end{tikzpicture}
}
\newcommand{\dcfigtwo}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,423); %set diagram left start at 0, and has height of 423

%Shape: Circle [id:dp025841527498848604] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.2 ] (38,81) .. controls (38,53.39) and (60.39,31) .. (88,31) .. controls (115.61,31) and (138,53.39) .. (138,81) .. controls (138,108.61) and (115.61,131) .. (88,131) .. controls (60.39,131) and (38,108.61) .. (38,81) -- cycle ;
%Shape: Circle [id:dp9052493410277485] 
\draw   (65.5,80.85) .. controls (65.5,56.91) and (84.91,37.5) .. (108.85,37.5) .. controls (132.79,37.5) and (152.2,56.91) .. (152.2,80.85) .. controls (152.2,104.79) and (132.79,124.2) .. (108.85,124.2) .. controls (84.91,124.2) and (65.5,104.79) .. (65.5,80.85) -- cycle ;
%Shape: Circle [id:dp25252011735693713] 
\draw   (33,63.35) .. controls (33,39.41) and (52.41,20) .. (76.35,20) .. controls (100.29,20) and (119.7,39.41) .. (119.7,63.35) .. controls (119.7,87.29) and (100.29,106.7) .. (76.35,106.7) .. controls (52.41,106.7) and (33,87.29) .. (33,63.35) -- cycle ;
%Shape: Circle [id:dp7561866401806856] 
\draw   (33.5,100.85) .. controls (33.5,76.91) and (52.91,57.5) .. (76.85,57.5) .. controls (100.79,57.5) and (120.2,76.91) .. (120.2,100.85) .. controls (120.2,124.79) and (100.79,144.2) .. (76.85,144.2) .. controls (52.91,144.2) and (33.5,124.79) .. (33.5,100.85) -- cycle ;
%Shape: Circle [id:dp7126233141260665] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (195,80.5) .. controls (195,52.89) and (217.39,30.5) .. (245,30.5) .. controls (272.61,30.5) and (295,52.89) .. (295,80.5) .. controls (295,108.11) and (272.61,130.5) .. (245,130.5) .. controls (217.39,130.5) and (195,108.11) .. (195,80.5) -- cycle ;
%Shape: Circle [id:dp7076568505182859] 
\draw   (184.5,56.6) .. controls (184.5,37.21) and (200.21,21.5) .. (219.6,21.5) .. controls (238.99,21.5) and (254.7,37.21) .. (254.7,56.6) .. controls (254.7,75.99) and (238.99,91.7) .. (219.6,91.7) .. controls (200.21,91.7) and (184.5,75.99) .. (184.5,56.6) -- cycle ;
%Shape: Circle [id:dp06973591528474987] 
\draw   (235.5,57.1) .. controls (235.5,37.71) and (251.21,22) .. (270.6,22) .. controls (289.99,22) and (305.7,37.71) .. (305.7,57.1) .. controls (305.7,76.49) and (289.99,92.2) .. (270.6,92.2) .. controls (251.21,92.2) and (235.5,76.49) .. (235.5,57.1) -- cycle ;
%Shape: Circle [id:dp6192696252959908] 
\draw   (234.5,106.6) .. controls (234.5,87.21) and (250.21,71.5) .. (269.6,71.5) .. controls (288.99,71.5) and (304.7,87.21) .. (304.7,106.6) .. controls (304.7,125.99) and (288.99,141.7) .. (269.6,141.7) .. controls (250.21,141.7) and (234.5,125.99) .. (234.5,106.6) -- cycle ;
%Shape: Circle [id:dp37603234346824155] 
\draw   (184.5,106.6) .. controls (184.5,87.21) and (200.21,71.5) .. (219.6,71.5) .. controls (238.99,71.5) and (254.7,87.21) .. (254.7,106.6) .. controls (254.7,125.99) and (238.99,141.7) .. (219.6,141.7) .. controls (200.21,141.7) and (184.5,125.99) .. (184.5,106.6) -- cycle ;
%Shape: Circle [id:dp773222969380619] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (344,80.5) .. controls (344,52.89) and (366.39,30.5) .. (394,30.5) .. controls (421.61,30.5) and (444,52.89) .. (444,80.5) .. controls (444,108.11) and (421.61,130.5) .. (394,130.5) .. controls (366.39,130.5) and (344,108.11) .. (344,80.5) -- cycle ;
%Shape: Circle [id:dp41286425124850656] 
\draw   (363.55,50.05) .. controls (363.55,33.23) and (377.18,19.6) .. (394,19.6) .. controls (410.82,19.6) and (424.45,33.23) .. (424.45,50.05) .. controls (424.45,66.87) and (410.82,80.5) .. (394,80.5) .. controls (377.18,80.5) and (363.55,66.87) .. (363.55,50.05) -- cycle ;
%Shape: Circle [id:dp810568919941925] 
\draw   (399.05,68.55) .. controls (399.05,51.73) and (412.68,38.1) .. (429.5,38.1) .. controls (446.32,38.1) and (459.95,51.73) .. (459.95,68.55) .. controls (459.95,85.37) and (446.32,99) .. (429.5,99) .. controls (412.68,99) and (399.05,85.37) .. (399.05,68.55) -- cycle ;
%Shape: Circle [id:dp8382907432438658] 
\draw   (381.05,105.55) .. controls (381.05,88.73) and (394.68,75.1) .. (411.5,75.1) .. controls (428.32,75.1) and (441.95,88.73) .. (441.95,105.55) .. controls (441.95,122.37) and (428.32,136) .. (411.5,136) .. controls (394.68,136) and (381.05,122.37) .. (381.05,105.55) -- cycle ;
%Shape: Circle [id:dp5841228759005854] 
\draw   (346.05,105.55) .. controls (346.05,88.73) and (359.68,75.1) .. (376.5,75.1) .. controls (393.32,75.1) and (406.95,88.73) .. (406.95,105.55) .. controls (406.95,122.37) and (393.32,136) .. (376.5,136) .. controls (359.68,136) and (346.05,122.37) .. (346.05,105.55) -- cycle ;
%Shape: Circle [id:dp8952756177647265] 
\draw   (327.05,69.55) .. controls (327.05,52.73) and (340.68,39.1) .. (357.5,39.1) .. controls (374.32,39.1) and (387.95,52.73) .. (387.95,69.55) .. controls (387.95,86.37) and (374.32,100) .. (357.5,100) .. controls (340.68,100) and (327.05,86.37) .. (327.05,69.55) -- cycle ;
%Shape: Circle [id:dp6970138081039867] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (498.5,81) .. controls (498.5,53.39) and (520.89,31) .. (548.5,31) .. controls (576.11,31) and (598.5,53.39) .. (598.5,81) .. controls (598.5,108.61) and (576.11,131) .. (548.5,131) .. controls (520.89,131) and (498.5,108.61) .. (498.5,81) -- cycle ;
%Shape: Circle [id:dp1923779762704385] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (37.48,267.58) .. controls (37.48,239.97) and (59.87,217.58) .. (87.48,217.58) .. controls (115.1,217.58) and (137.48,239.97) .. (137.48,267.58) .. controls (137.48,295.2) and (115.1,317.58) .. (87.48,317.58) .. controls (59.87,317.58) and (37.48,295.2) .. (37.48,267.58) -- cycle ;
%Shape: Circle [id:dp6652457640870955] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (195.72,266.61) .. controls (195.72,239) and (218.11,216.61) .. (245.72,216.61) .. controls (273.34,216.61) and (295.72,239) .. (295.72,266.61) .. controls (295.72,294.23) and (273.34,316.61) .. (245.72,316.61) .. controls (218.11,316.61) and (195.72,294.23) .. (195.72,266.61) -- cycle ;
%Shape: Circle [id:dp4881294167427741] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (345.83,266.44) .. controls (345.83,238.83) and (368.22,216.44) .. (395.83,216.44) .. controls (423.45,216.44) and (445.83,238.83) .. (445.83,266.44) .. controls (445.83,294.06) and (423.45,316.44) .. (395.83,316.44) .. controls (368.22,316.44) and (345.83,294.06) .. (345.83,266.44) -- cycle ;
%Shape: Circle [id:dp5881148005959971] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (504,264.94) .. controls (504,237.33) and (526.39,214.94) .. (554,214.94) .. controls (581.61,214.94) and (604,237.33) .. (604,264.94) .. controls (604,292.56) and (581.61,314.94) .. (554,314.94) .. controls (526.39,314.94) and (504,292.56) .. (504,264.94) -- cycle ;
%Shape: Circle [id:dp06819110504899673] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (656,81.43) .. controls (656,53.82) and (678.39,31.43) .. (706,31.43) .. controls (733.61,31.43) and (756,53.82) .. (756,81.43) .. controls (756,109.04) and (733.61,131.43) .. (706,131.43) .. controls (678.39,131.43) and (656,109.04) .. (656,81.43) -- cycle ;
%Shape: Circle [id:dp8933987826261955] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (655.5,264.44) .. controls (655.5,236.83) and (677.89,214.44) .. (705.5,214.44) .. controls (733.11,214.44) and (755.5,236.83) .. (755.5,264.44) .. controls (755.5,292.06) and (733.11,314.44) .. (705.5,314.44) .. controls (677.89,314.44) and (655.5,292.06) .. (655.5,264.44) -- cycle ;
%Shape: Circle [id:dp6466330160596232] 
\draw   (520.7,53.2) .. controls (520.7,37.85) and (533.15,25.4) .. (548.5,25.4) .. controls (563.85,25.4) and (576.3,37.85) .. (576.3,53.2) .. controls (576.3,68.55) and (563.85,81) .. (548.5,81) .. controls (533.15,81) and (520.7,68.55) .. (520.7,53.2) -- cycle ;
%Shape: Circle [id:dp9577489382951667] 
\draw   (660.05,43.1) .. controls (660.05,29.29) and (671.24,18.1) .. (685.05,18.1) .. controls (698.86,18.1) and (710.05,29.29) .. (710.05,43.1) .. controls (710.05,56.91) and (698.86,68.1) .. (685.05,68.1) .. controls (671.24,68.1) and (660.05,56.91) .. (660.05,43.1) -- cycle ;
%Shape: Circle [id:dp11937424979677558] 
\draw   (96.23,243.58) .. controls (96.23,231.29) and (106.2,221.33) .. (118.48,221.33) .. controls (130.77,221.33) and (140.73,231.29) .. (140.73,243.58) .. controls (140.73,255.87) and (130.77,265.83) .. (118.48,265.83) .. controls (106.2,265.83) and (96.23,255.87) .. (96.23,243.58) -- cycle ;
%Shape: Circle [id:dp6669143523976562] 
\draw   (239.73,230.53) .. controls (239.73,219.1) and (249,209.83) .. (260.43,209.83) .. controls (271.87,209.83) and (281.13,219.1) .. (281.13,230.53) .. controls (281.13,241.97) and (271.87,251.23) .. (260.43,251.23) .. controls (249,251.23) and (239.73,241.97) .. (239.73,230.53) -- cycle ;
%Shape: Circle [id:dp04313030365208537] 
\draw   (401.23,238.58) .. controls (401.23,227.68) and (410.08,218.83) .. (420.98,218.83) .. controls (431.89,218.83) and (440.73,227.68) .. (440.73,238.58) .. controls (440.73,249.49) and (431.89,258.33) .. (420.98,258.33) .. controls (410.08,258.33) and (401.23,249.49) .. (401.23,238.58) -- cycle ;
%Shape: Circle [id:dp44771404705976225] 
\draw   (565.23,234.33) .. controls (565.23,223.84) and (573.74,215.33) .. (584.23,215.33) .. controls (594.73,215.33) and (603.23,223.84) .. (603.23,234.33) .. controls (603.23,244.83) and (594.73,253.33) .. (584.23,253.33) .. controls (573.74,253.33) and (565.23,244.83) .. (565.23,234.33) -- cycle ;
%Shape: Circle [id:dp13189407539246845] 
\draw   (705.73,231.88) .. controls (705.73,221.91) and (713.81,213.83) .. (723.78,213.83) .. controls (733.75,213.83) and (741.83,221.91) .. (741.83,231.88) .. controls (741.83,241.85) and (733.75,249.93) .. (723.78,249.93) .. controls (713.81,249.93) and (705.73,241.85) .. (705.73,231.88) -- cycle ;
%Shape: Circle [id:dp5783999187553275] 
\draw   (551.2,63.2) .. controls (551.2,47.85) and (563.65,35.4) .. (579,35.4) .. controls (594.35,35.4) and (606.8,47.85) .. (606.8,63.2) .. controls (606.8,78.55) and (594.35,91) .. (579,91) .. controls (563.65,91) and (551.2,78.55) .. (551.2,63.2) -- cycle ;
%Shape: Circle [id:dp0870823481726466] 
\draw   (555.7,104.2) .. controls (555.7,88.85) and (568.15,76.4) .. (583.5,76.4) .. controls (598.85,76.4) and (611.3,88.85) .. (611.3,104.2) .. controls (611.3,119.55) and (598.85,132) .. (583.5,132) .. controls (568.15,132) and (555.7,119.55) .. (555.7,104.2) -- cycle ;
%Shape: Circle [id:dp12598820556167545] 
\draw   (520.7,107.2) .. controls (520.7,91.85) and (533.15,79.4) .. (548.5,79.4) .. controls (563.85,79.4) and (576.3,91.85) .. (576.3,107.2) .. controls (576.3,122.55) and (563.85,135) .. (548.5,135) .. controls (533.15,135) and (520.7,122.55) .. (520.7,107.2) -- cycle ;
%Shape: Circle [id:dp9385335705270494] 
\draw   (491.7,62.2) .. controls (491.7,46.85) and (504.15,34.4) .. (519.5,34.4) .. controls (534.85,34.4) and (547.3,46.85) .. (547.3,62.2) .. controls (547.3,77.55) and (534.85,90) .. (519.5,90) .. controls (504.15,90) and (491.7,77.55) .. (491.7,62.2) -- cycle ;
%Shape: Circle [id:dp07263026751166124] 
\draw   (486.7,103.2) .. controls (486.7,87.85) and (499.15,75.4) .. (514.5,75.4) .. controls (529.85,75.4) and (542.3,87.85) .. (542.3,103.2) .. controls (542.3,118.55) and (529.85,131) .. (514.5,131) .. controls (499.15,131) and (486.7,118.55) .. (486.7,103.2) -- cycle ;
%Shape: Circle [id:dp07076414896219152] 
\draw   (704.05,43.1) .. controls (704.05,29.29) and (715.24,18.1) .. (729.05,18.1) .. controls (742.86,18.1) and (754.05,29.29) .. (754.05,43.1) .. controls (754.05,56.91) and (742.86,68.1) .. (729.05,68.1) .. controls (715.24,68.1) and (704.05,56.91) .. (704.05,43.1) -- cycle ;
%Shape: Circle [id:dp8997458964594658] 
\draw   (726.05,81.1) .. controls (726.05,67.29) and (737.24,56.1) .. (751.05,56.1) .. controls (764.86,56.1) and (776.05,67.29) .. (776.05,81.1) .. controls (776.05,94.91) and (764.86,106.1) .. (751.05,106.1) .. controls (737.24,106.1) and (726.05,94.91) .. (726.05,81.1) -- cycle ;
%Shape: Circle [id:dp42316195222401265] 
\draw   (703.33,120.1) .. controls (703.33,106.29) and (714.53,95.1) .. (728.33,95.1) .. controls (742.14,95.1) and (753.33,106.29) .. (753.33,120.1) .. controls (753.33,133.91) and (742.14,145.1) .. (728.33,145.1) .. controls (714.53,145.1) and (703.33,133.91) .. (703.33,120.1) -- cycle ;
%Shape: Circle [id:dp04900503064389117] 
\draw   (659.33,119.1) .. controls (659.33,105.29) and (670.53,94.1) .. (684.33,94.1) .. controls (698.14,94.1) and (709.33,105.29) .. (709.33,119.1) .. controls (709.33,132.91) and (698.14,144.1) .. (684.33,144.1) .. controls (670.53,144.1) and (659.33,132.91) .. (659.33,119.1) -- cycle ;
%Shape: Circle [id:dp5368430319304938] 
\draw   (637.05,81.1) .. controls (637.05,67.29) and (648.24,56.1) .. (662.05,56.1) .. controls (675.86,56.1) and (687.05,67.29) .. (687.05,81.1) .. controls (687.05,94.91) and (675.86,106.1) .. (662.05,106.1) .. controls (648.24,106.1) and (637.05,94.91) .. (637.05,81.1) -- cycle ;
%Shape: Circle [id:dp7825711422561512] 
\draw   (413.23,259.58) .. controls (413.23,248.68) and (422.08,239.83) .. (432.98,239.83) .. controls (443.89,239.83) and (452.73,248.68) .. (452.73,259.58) .. controls (452.73,270.49) and (443.89,279.33) .. (432.98,279.33) .. controls (422.08,279.33) and (413.23,270.49) .. (413.23,259.58) -- cycle ;
%Shape: Circle [id:dp4973012308540252] 
\draw   (408.23,284.58) .. controls (408.23,273.68) and (417.08,264.83) .. (427.98,264.83) .. controls (438.89,264.83) and (447.73,273.68) .. (447.73,284.58) .. controls (447.73,295.49) and (438.89,304.33) .. (427.98,304.33) .. controls (417.08,304.33) and (408.23,295.49) .. (408.23,284.58) -- cycle ;
%Shape: Circle [id:dp8204679156748802] 
\draw   (390.23,300.58) .. controls (390.23,289.68) and (399.08,280.83) .. (409.98,280.83) .. controls (420.89,280.83) and (429.73,289.68) .. (429.73,300.58) .. controls (429.73,311.49) and (420.89,320.33) .. (409.98,320.33) .. controls (399.08,320.33) and (390.23,311.49) .. (390.23,300.58) -- cycle ;
%Shape: Circle [id:dp6620606570510443] 
\draw   (377.23,230.58) .. controls (377.23,219.68) and (386.08,210.83) .. (396.98,210.83) .. controls (407.89,210.83) and (416.73,219.68) .. (416.73,230.58) .. controls (416.73,241.49) and (407.89,250.33) .. (396.98,250.33) .. controls (386.08,250.33) and (377.23,241.49) .. (377.23,230.58) -- cycle ;
%Shape: Circle [id:dp150213177548862] 
\draw   (353.23,238.58) .. controls (353.23,227.68) and (362.08,218.83) .. (372.98,218.83) .. controls (383.89,218.83) and (392.73,227.68) .. (392.73,238.58) .. controls (392.73,249.49) and (383.89,258.33) .. (372.98,258.33) .. controls (362.08,258.33) and (353.23,249.49) .. (353.23,238.58) -- cycle ;
%Shape: Circle [id:dp15209473407304297] 
\draw   (341.23,260.58) .. controls (341.23,249.68) and (350.08,240.83) .. (360.98,240.83) .. controls (371.89,240.83) and (380.73,249.68) .. (380.73,260.58) .. controls (380.73,271.49) and (371.89,280.33) .. (360.98,280.33) .. controls (350.08,280.33) and (341.23,271.49) .. (341.23,260.58) -- cycle ;
%Shape: Circle [id:dp10518843499301189] 
\draw   (345.23,284.58) .. controls (345.23,273.68) and (354.08,264.83) .. (364.98,264.83) .. controls (375.89,264.83) and (384.73,273.68) .. (384.73,284.58) .. controls (384.73,295.49) and (375.89,304.33) .. (364.98,304.33) .. controls (354.08,304.33) and (345.23,295.49) .. (345.23,284.58) -- cycle ;
%Shape: Circle [id:dp6141686320511539] 
\draw   (364.23,300.58) .. controls (364.23,289.68) and (373.08,280.83) .. (383.98,280.83) .. controls (394.89,280.83) and (403.73,289.68) .. (403.73,300.58) .. controls (403.73,311.49) and (394.89,320.33) .. (383.98,320.33) .. controls (373.08,320.33) and (364.23,311.49) .. (364.23,300.58) -- cycle ;
%Shape: Circle [id:dp05631330968902448] 
\draw   (377.23,266.58) .. controls (377.23,255.68) and (386.08,246.83) .. (396.98,246.83) .. controls (407.89,246.83) and (416.73,255.68) .. (416.73,266.58) .. controls (416.73,277.49) and (407.89,286.33) .. (396.98,286.33) .. controls (386.08,286.33) and (377.23,277.49) .. (377.23,266.58) -- cycle ;
%Shape: Circle [id:dp341857700197967] 
\draw   (581.23,264.33) .. controls (581.23,253.84) and (589.74,245.33) .. (600.23,245.33) .. controls (610.73,245.33) and (619.23,253.84) .. (619.23,264.33) .. controls (619.23,274.83) and (610.73,283.33) .. (600.23,283.33) .. controls (589.74,283.33) and (581.23,274.83) .. (581.23,264.33) -- cycle ;
%Shape: Circle [id:dp47303336462616685] 
\draw   (565.23,294.33) .. controls (565.23,283.84) and (573.74,275.33) .. (584.23,275.33) .. controls (594.73,275.33) and (603.23,283.84) .. (603.23,294.33) .. controls (603.23,304.83) and (594.73,313.33) .. (584.23,313.33) .. controls (573.74,313.33) and (565.23,304.83) .. (565.23,294.33) -- cycle ;
%Shape: Circle [id:dp48813948941087726] 
\draw   (549.23,264.33) .. controls (549.23,253.84) and (557.74,245.33) .. (568.23,245.33) .. controls (578.73,245.33) and (587.23,253.84) .. (587.23,264.33) .. controls (587.23,274.83) and (578.73,283.33) .. (568.23,283.33) .. controls (557.74,283.33) and (549.23,274.83) .. (549.23,264.33) -- cycle ;
%Shape: Circle [id:dp4496958723355784] 
\draw   (539.23,230.33) .. controls (539.23,219.84) and (547.74,211.33) .. (558.23,211.33) .. controls (568.73,211.33) and (577.23,219.84) .. (577.23,230.33) .. controls (577.23,240.83) and (568.73,249.33) .. (558.23,249.33) .. controls (547.74,249.33) and (539.23,240.83) .. (539.23,230.33) -- cycle ;
%Shape: Circle [id:dp05580613380636179] 
\draw   (517.23,230.33) .. controls (517.23,219.84) and (525.74,211.33) .. (536.23,211.33) .. controls (546.73,211.33) and (555.23,219.84) .. (555.23,230.33) .. controls (555.23,240.83) and (546.73,249.33) .. (536.23,249.33) .. controls (525.74,249.33) and (517.23,240.83) .. (517.23,230.33) -- cycle ;
%Shape: Circle [id:dp8402317482849768] 
\draw   (497.23,249.33) .. controls (497.23,238.84) and (505.74,230.33) .. (516.23,230.33) .. controls (526.73,230.33) and (535.23,238.84) .. (535.23,249.33) .. controls (535.23,259.83) and (526.73,268.33) .. (516.23,268.33) .. controls (505.74,268.33) and (497.23,259.83) .. (497.23,249.33) -- cycle ;
%Shape: Circle [id:dp6632072134821945] 
\draw   (528.23,264.33) .. controls (528.23,253.84) and (536.74,245.33) .. (547.23,245.33) .. controls (557.73,245.33) and (566.23,253.84) .. (566.23,264.33) .. controls (566.23,274.83) and (557.73,283.33) .. (547.23,283.33) .. controls (536.74,283.33) and (528.23,274.83) .. (528.23,264.33) -- cycle ;
%Shape: Circle [id:dp8356580721336742] 
\draw   (497.23,279.33) .. controls (497.23,268.84) and (505.74,260.33) .. (516.23,260.33) .. controls (526.73,260.33) and (535.23,268.84) .. (535.23,279.33) .. controls (535.23,289.83) and (526.73,298.33) .. (516.23,298.33) .. controls (505.74,298.33) and (497.23,289.83) .. (497.23,279.33) -- cycle ;
%Shape: Circle [id:dp09633842489821709] 
\draw   (540.23,298.33) .. controls (540.23,287.84) and (548.74,279.33) .. (559.23,279.33) .. controls (569.73,279.33) and (578.23,287.84) .. (578.23,298.33) .. controls (578.23,308.83) and (569.73,317.33) .. (559.23,317.33) .. controls (548.74,317.33) and (540.23,308.83) .. (540.23,298.33) -- cycle ;
%Shape: Circle [id:dp7638195749932852] 
\draw   (517.23,298.33) .. controls (517.23,287.84) and (525.74,279.33) .. (536.23,279.33) .. controls (546.73,279.33) and (555.23,287.84) .. (555.23,298.33) .. controls (555.23,308.83) and (546.73,317.33) .. (536.23,317.33) .. controls (525.74,317.33) and (517.23,308.83) .. (517.23,298.33) -- cycle ;
%Shape: Circle [id:dp35195714631387265] 
\draw   (727.73,248.88) .. controls (727.73,238.91) and (735.81,230.83) .. (745.78,230.83) .. controls (755.75,230.83) and (763.83,238.91) .. (763.83,248.88) .. controls (763.83,258.85) and (755.75,266.93) .. (745.78,266.93) .. controls (735.81,266.93) and (727.73,258.85) .. (727.73,248.88) -- cycle ;
%Shape: Circle [id:dp7618781442628924] 
\draw   (727.73,280.88) .. controls (727.73,270.91) and (735.81,262.83) .. (745.78,262.83) .. controls (755.75,262.83) and (763.83,270.91) .. (763.83,280.88) .. controls (763.83,290.85) and (755.75,298.93) .. (745.78,298.93) .. controls (735.81,298.93) and (727.73,290.85) .. (727.73,280.88) -- cycle ;
%Shape: Circle [id:dp6648670341895935] 
\draw   (705.73,297.88) .. controls (705.73,287.91) and (713.81,279.83) .. (723.78,279.83) .. controls (733.75,279.83) and (741.83,287.91) .. (741.83,297.88) .. controls (741.83,307.85) and (733.75,315.93) .. (723.78,315.93) .. controls (713.81,315.93) and (705.73,307.85) .. (705.73,297.88) -- cycle ;
%Shape: Circle [id:dp08818032603813619] 
\draw   (680.73,308.88) .. controls (680.73,298.91) and (688.81,290.83) .. (698.78,290.83) .. controls (708.75,290.83) and (716.83,298.91) .. (716.83,308.88) .. controls (716.83,318.85) and (708.75,326.93) .. (698.78,326.93) .. controls (688.81,326.93) and (680.73,318.85) .. (680.73,308.88) -- cycle ;
%Shape: Circle [id:dp8208853609825588] 
\draw   (701.73,264.88) .. controls (701.73,254.91) and (709.81,246.83) .. (719.78,246.83) .. controls (729.75,246.83) and (737.83,254.91) .. (737.83,264.88) .. controls (737.83,274.85) and (729.75,282.93) .. (719.78,282.93) .. controls (709.81,282.93) and (701.73,274.85) .. (701.73,264.88) -- cycle ;
%Shape: Circle [id:dp7584075413858162] 
\draw   (680.73,221.88) .. controls (680.73,211.91) and (688.81,203.83) .. (698.78,203.83) .. controls (708.75,203.83) and (716.83,211.91) .. (716.83,221.88) .. controls (716.83,231.85) and (708.75,239.93) .. (698.78,239.93) .. controls (688.81,239.93) and (680.73,231.85) .. (680.73,221.88) -- cycle ;
%Shape: Circle [id:dp6589079184771496] 
\draw   (653.73,237.88) .. controls (653.73,227.91) and (661.81,219.83) .. (671.78,219.83) .. controls (681.75,219.83) and (689.83,227.91) .. (689.83,237.88) .. controls (689.83,247.85) and (681.75,255.93) .. (671.78,255.93) .. controls (661.81,255.93) and (653.73,247.85) .. (653.73,237.88) -- cycle ;
%Shape: Circle [id:dp40315049550009663] 
\draw   (680.73,252.88) .. controls (680.73,242.91) and (688.81,234.83) .. (698.78,234.83) .. controls (708.75,234.83) and (716.83,242.91) .. (716.83,252.88) .. controls (716.83,262.85) and (708.75,270.93) .. (698.78,270.93) .. controls (688.81,270.93) and (680.73,262.85) .. (680.73,252.88) -- cycle ;
%Shape: Circle [id:dp2781283371634573] 
\draw   (679.73,277.88) .. controls (679.73,267.91) and (687.81,259.83) .. (697.78,259.83) .. controls (707.75,259.83) and (715.83,267.91) .. (715.83,277.88) .. controls (715.83,287.85) and (707.75,295.93) .. (697.78,295.93) .. controls (687.81,295.93) and (679.73,287.85) .. (679.73,277.88) -- cycle ;
%Shape: Circle [id:dp8026699574204346] 
\draw   (649.73,264.88) .. controls (649.73,254.91) and (657.81,246.83) .. (667.78,246.83) .. controls (677.75,246.83) and (685.83,254.91) .. (685.83,264.88) .. controls (685.83,274.85) and (677.75,282.93) .. (667.78,282.93) .. controls (657.81,282.93) and (649.73,274.85) .. (649.73,264.88) -- cycle ;
%Shape: Circle [id:dp013565098109366902] 
\draw   (653.73,292.88) .. controls (653.73,282.91) and (661.81,274.83) .. (671.78,274.83) .. controls (681.75,274.83) and (689.83,282.91) .. (689.83,292.88) .. controls (689.83,302.85) and (681.75,310.93) .. (671.78,310.93) .. controls (661.81,310.93) and (653.73,302.85) .. (653.73,292.88) -- cycle ;
%Shape: Circle [id:dp9266515392728607] 
\draw   (104.23,276.58) .. controls (104.23,264.29) and (114.2,254.33) .. (126.48,254.33) .. controls (138.77,254.33) and (148.73,264.29) .. (148.73,276.58) .. controls (148.73,288.87) and (138.77,298.83) .. (126.48,298.83) .. controls (114.2,298.83) and (104.23,288.87) .. (104.23,276.58) -- cycle ;
%Shape: Circle [id:dp2691587219451037] 
\draw   (82.23,303.58) .. controls (82.23,291.29) and (92.2,281.33) .. (104.48,281.33) .. controls (116.77,281.33) and (126.73,291.29) .. (126.73,303.58) .. controls (126.73,315.87) and (116.77,325.83) .. (104.48,325.83) .. controls (92.2,325.83) and (82.23,315.87) .. (82.23,303.58) -- cycle ;
%Shape: Circle [id:dp8368655427103526] 
\draw   (48.23,303.58) .. controls (48.23,291.29) and (58.2,281.33) .. (70.48,281.33) .. controls (82.77,281.33) and (92.73,291.29) .. (92.73,303.58) .. controls (92.73,315.87) and (82.77,325.83) .. (70.48,325.83) .. controls (58.2,325.83) and (48.23,315.87) .. (48.23,303.58) -- cycle ;
%Shape: Circle [id:dp7933462805189486] 
\draw   (65.23,267.58) .. controls (65.23,255.29) and (75.2,245.33) .. (87.48,245.33) .. controls (99.77,245.33) and (109.73,255.29) .. (109.73,267.58) .. controls (109.73,279.87) and (99.77,289.83) .. (87.48,289.83) .. controls (75.2,289.83) and (65.23,279.87) .. (65.23,267.58) -- cycle ;
%Shape: Circle [id:dp3187875953959387] 
\draw   (26.23,276.58) .. controls (26.23,264.29) and (36.2,254.33) .. (48.48,254.33) .. controls (60.77,254.33) and (70.73,264.29) .. (70.73,276.58) .. controls (70.73,288.87) and (60.77,298.83) .. (48.48,298.83) .. controls (36.2,298.83) and (26.23,288.87) .. (26.23,276.58) -- cycle ;
%Shape: Circle [id:dp694931553157635] 
\draw   (65.23,227.58) .. controls (65.23,215.29) and (75.2,205.33) .. (87.48,205.33) .. controls (99.77,205.33) and (109.73,215.29) .. (109.73,227.58) .. controls (109.73,239.87) and (99.77,249.83) .. (87.48,249.83) .. controls (75.2,249.83) and (65.23,239.87) .. (65.23,227.58) -- cycle ;
%Shape: Circle [id:dp5707210408275485] 
\draw   (34.23,242.58) .. controls (34.23,230.29) and (44.2,220.33) .. (56.48,220.33) .. controls (68.77,220.33) and (78.73,230.29) .. (78.73,242.58) .. controls (78.73,254.87) and (68.77,264.83) .. (56.48,264.83) .. controls (44.2,264.83) and (34.23,254.87) .. (34.23,242.58) -- cycle ;
%Shape: Circle [id:dp4603151675537449] 
\draw   (259.73,251.53) .. controls (259.73,240.1) and (269,230.83) .. (280.43,230.83) .. controls (291.87,230.83) and (301.13,240.1) .. (301.13,251.53) .. controls (301.13,262.97) and (291.87,272.23) .. (280.43,272.23) .. controls (269,272.23) and (259.73,262.97) .. (259.73,251.53) -- cycle ;
%Shape: Circle [id:dp6643899924683323] 
\draw   (259.73,280.53) .. controls (259.73,269.1) and (269,259.83) .. (280.43,259.83) .. controls (291.87,259.83) and (301.13,269.1) .. (301.13,280.53) .. controls (301.13,291.97) and (291.87,301.23) .. (280.43,301.23) .. controls (269,301.23) and (259.73,291.97) .. (259.73,280.53) -- cycle ;
%Shape: Circle [id:dp5275637851625881] 
\draw   (239.73,301.53) .. controls (239.73,290.1) and (249,280.83) .. (260.43,280.83) .. controls (271.87,280.83) and (281.13,290.1) .. (281.13,301.53) .. controls (281.13,312.97) and (271.87,322.23) .. (260.43,322.23) .. controls (249,322.23) and (239.73,312.97) .. (239.73,301.53) -- cycle ;
%Shape: Circle [id:dp8961115298819402] 
\draw   (210.73,230.53) .. controls (210.73,219.1) and (220,209.83) .. (231.43,209.83) .. controls (242.87,209.83) and (252.13,219.1) .. (252.13,230.53) .. controls (252.13,241.97) and (242.87,251.23) .. (231.43,251.23) .. controls (220,251.23) and (210.73,241.97) .. (210.73,230.53) -- cycle ;
%Shape: Circle [id:dp6259750855986805] 
\draw   (189.73,251.53) .. controls (189.73,240.1) and (199,230.83) .. (210.43,230.83) .. controls (221.87,230.83) and (231.13,240.1) .. (231.13,251.53) .. controls (231.13,262.97) and (221.87,272.23) .. (210.43,272.23) .. controls (199,272.23) and (189.73,262.97) .. (189.73,251.53) -- cycle ;
%Shape: Circle [id:dp9755084489748216] 
\draw   (189.73,280.53) .. controls (189.73,269.1) and (199,259.83) .. (210.43,259.83) .. controls (221.87,259.83) and (231.13,269.1) .. (231.13,280.53) .. controls (231.13,291.97) and (221.87,301.23) .. (210.43,301.23) .. controls (199,301.23) and (189.73,291.97) .. (189.73,280.53) -- cycle ;
%Shape: Circle [id:dp9433842717247958] 
\draw   (209.73,300.53) .. controls (209.73,289.1) and (219,279.83) .. (230.43,279.83) .. controls (241.87,279.83) and (251.13,289.1) .. (251.13,300.53) .. controls (251.13,311.97) and (241.87,321.23) .. (230.43,321.23) .. controls (219,321.23) and (209.73,311.97) .. (209.73,300.53) -- cycle ;
%Shape: Circle [id:dp16333043276329273] 
\draw   (224.73,265.53) .. controls (224.73,254.1) and (234,244.83) .. (245.43,244.83) .. controls (256.87,244.83) and (266.13,254.1) .. (266.13,265.53) .. controls (266.13,276.97) and (256.87,286.23) .. (245.43,286.23) .. controls (234,286.23) and (224.73,276.97) .. (224.73,265.53) -- cycle ;
%Shape: Circle [id:dp1463823647035929] 
\draw   (681,81.43) .. controls (681,67.62) and (692.19,56.43) .. (706,56.43) .. controls (719.81,56.43) and (731,67.62) .. (731,81.43) .. controls (731,95.24) and (719.81,106.43) .. (706,106.43) .. controls (692.19,106.43) and (681,95.24) .. (681,81.43) -- cycle ;

% Text Node
\draw (85.5,172.5) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle \gamma ( 3) \ =\ \sqrt{3} /2$
\end{minipage}};
% Text Node
\draw (239,167.5) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle \gamma ( 4) \ =\ \sqrt{2} /2$
\end{minipage}};
% Text Node
\draw (393.5,173.5) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle \gamma ( 5) \ \lessapprox 0.6094$
\end{minipage}};
% Text Node
\draw (548,173) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle \gamma ( 6) \ \lessapprox 0.5560$
\end{minipage}};
% Text Node
\draw (86.22,354.61) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle \gamma ( 8) \ \lessapprox 0.4451$
\end{minipage}};
% Text Node
\draw (251.33,354.94) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle \gamma ( 9) \ \lessapprox 0.4143$
\end{minipage}};
% Text Node
\draw (403.5,354.94) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle \gamma ( 10) \ \lessapprox 0.3951$
\end{minipage}};
% Text Node
\draw (709.5,172.76) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle \gamma ( 7) \ =0.5$
\end{minipage}};
% Text Node
\draw (553,354.93) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle \gamma ( 11) \ \lessapprox 0.3801$
\end{minipage}};
% Text Node
\draw (705.5,355.43) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle \gamma ( 12) \ \lessapprox 0.3612$
\end{minipage}};


\end{tikzpicture}
}

\newcommand{\dcfig}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,423); %set diagram left start at 0, and has height of 423

%Shape: Circle [id:dp025841527498848604] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.2 ] (38,81) .. controls (38,53.39) and (60.39,31) .. (88,31) .. controls (115.61,31) and (138,53.39) .. (138,81) .. controls (138,108.61) and (115.61,131) .. (88,131) .. controls (60.39,131) and (38,108.61) .. (38,81) -- cycle ;
%Shape: Circle [id:dp9052493410277485] 
\draw   (65.5,80.85) .. controls (65.5,56.91) and (84.91,37.5) .. (108.85,37.5) .. controls (132.79,37.5) and (152.2,56.91) .. (152.2,80.85) .. controls (152.2,104.79) and (132.79,124.2) .. (108.85,124.2) .. controls (84.91,124.2) and (65.5,104.79) .. (65.5,80.85) -- cycle ;
%Shape: Circle [id:dp25252011735693713] 
\draw   (33,63.35) .. controls (33,39.41) and (52.41,20) .. (76.35,20) .. controls (100.29,20) and (119.7,39.41) .. (119.7,63.35) .. controls (119.7,87.29) and (100.29,106.7) .. (76.35,106.7) .. controls (52.41,106.7) and (33,87.29) .. (33,63.35) -- cycle ;
%Shape: Circle [id:dp7561866401806856] 
\draw   (33.5,100.85) .. controls (33.5,76.91) and (52.91,57.5) .. (76.85,57.5) .. controls (100.79,57.5) and (120.2,76.91) .. (120.2,100.85) .. controls (120.2,124.79) and (100.79,144.2) .. (76.85,144.2) .. controls (52.91,144.2) and (33.5,124.79) .. (33.5,100.85) -- cycle ;
%Shape: Circle [id:dp7126233141260665] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (195,80.5) .. controls (195,52.89) and (217.39,30.5) .. (245,30.5) .. controls (272.61,30.5) and (295,52.89) .. (295,80.5) .. controls (295,108.11) and (272.61,130.5) .. (245,130.5) .. controls (217.39,130.5) and (195,108.11) .. (195,80.5) -- cycle ;
%Shape: Circle [id:dp7076568505182859] 
\draw   (184.5,56.6) .. controls (184.5,37.21) and (200.21,21.5) .. (219.6,21.5) .. controls (238.99,21.5) and (254.7,37.21) .. (254.7,56.6) .. controls (254.7,75.99) and (238.99,91.7) .. (219.6,91.7) .. controls (200.21,91.7) and (184.5,75.99) .. (184.5,56.6) -- cycle ;
%Shape: Circle [id:dp06973591528474987] 
\draw   (235.5,57.1) .. controls (235.5,37.71) and (251.21,22) .. (270.6,22) .. controls (289.99,22) and (305.7,37.71) .. (305.7,57.1) .. controls (305.7,76.49) and (289.99,92.2) .. (270.6,92.2) .. controls (251.21,92.2) and (235.5,76.49) .. (235.5,57.1) -- cycle ;
%Shape: Circle [id:dp6192696252959908] 
\draw   (234.5,106.6) .. controls (234.5,87.21) and (250.21,71.5) .. (269.6,71.5) .. controls (288.99,71.5) and (304.7,87.21) .. (304.7,106.6) .. controls (304.7,125.99) and (288.99,141.7) .. (269.6,141.7) .. controls (250.21,141.7) and (234.5,125.99) .. (234.5,106.6) -- cycle ;
%Shape: Circle [id:dp37603234346824155] 
\draw   (184.5,106.6) .. controls (184.5,87.21) and (200.21,71.5) .. (219.6,71.5) .. controls (238.99,71.5) and (254.7,87.21) .. (254.7,106.6) .. controls (254.7,125.99) and (238.99,141.7) .. (219.6,141.7) .. controls (200.21,141.7) and (184.5,125.99) .. (184.5,106.6) -- cycle ;
%Shape: Circle [id:dp773222969380619] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (344,80.5) .. controls (344,52.89) and (366.39,30.5) .. (394,30.5) .. controls (421.61,30.5) and (444,52.89) .. (444,80.5) .. controls (444,108.11) and (421.61,130.5) .. (394,130.5) .. controls (366.39,130.5) and (344,108.11) .. (344,80.5) -- cycle ;
%Shape: Circle [id:dp41286425124850656] 
\draw   (363.55,50.05) .. controls (363.55,33.23) and (377.18,19.6) .. (394,19.6) .. controls (410.82,19.6) and (424.45,33.23) .. (424.45,50.05) .. controls (424.45,66.87) and (410.82,80.5) .. (394,80.5) .. controls (377.18,80.5) and (363.55,66.87) .. (363.55,50.05) -- cycle ;
%Shape: Circle [id:dp810568919941925] 
\draw   (399.05,68.55) .. controls (399.05,51.73) and (412.68,38.1) .. (429.5,38.1) .. controls (446.32,38.1) and (459.95,51.73) .. (459.95,68.55) .. controls (459.95,85.37) and (446.32,99) .. (429.5,99) .. controls (412.68,99) and (399.05,85.37) .. (399.05,68.55) -- cycle ;
%Shape: Circle [id:dp8382907432438658] 
\draw   (381.05,105.55) .. controls (381.05,88.73) and (394.68,75.1) .. (411.5,75.1) .. controls (428.32,75.1) and (441.95,88.73) .. (441.95,105.55) .. controls (441.95,122.37) and (428.32,136) .. (411.5,136) .. controls (394.68,136) and (381.05,122.37) .. (381.05,105.55) -- cycle ;
%Shape: Circle [id:dp5841228759005854] 
\draw   (346.05,105.55) .. controls (346.05,88.73) and (359.68,75.1) .. (376.5,75.1) .. controls (393.32,75.1) and (406.95,88.73) .. (406.95,105.55) .. controls (406.95,122.37) and (393.32,136) .. (376.5,136) .. controls (359.68,136) and (346.05,122.37) .. (346.05,105.55) -- cycle ;
%Shape: Circle [id:dp8952756177647265] 
\draw   (327.05,69.55) .. controls (327.05,52.73) and (340.68,39.1) .. (357.5,39.1) .. controls (374.32,39.1) and (387.95,52.73) .. (387.95,69.55) .. controls (387.95,86.37) and (374.32,100) .. (357.5,100) .. controls (340.68,100) and (327.05,86.37) .. (327.05,69.55) -- cycle ;
%Shape: Circle [id:dp6970138081039867] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (498.5,81) .. controls (498.5,53.39) and (520.89,31) .. (548.5,31) .. controls (576.11,31) and (598.5,53.39) .. (598.5,81) .. controls (598.5,108.61) and (576.11,131) .. (548.5,131) .. controls (520.89,131) and (498.5,108.61) .. (498.5,81) -- cycle ;
%Shape: Circle [id:dp1923779762704385] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (37.48,267.58) .. controls (37.48,239.97) and (59.87,217.58) .. (87.48,217.58) .. controls (115.1,217.58) and (137.48,239.97) .. (137.48,267.58) .. controls (137.48,295.2) and (115.1,317.58) .. (87.48,317.58) .. controls (59.87,317.58) and (37.48,295.2) .. (37.48,267.58) -- cycle ;
%Shape: Circle [id:dp6652457640870955] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (195.72,266.61) .. controls (195.72,239) and (218.11,216.61) .. (245.72,216.61) .. controls (273.34,216.61) and (295.72,239) .. (295.72,266.61) .. controls (295.72,294.23) and (273.34,316.61) .. (245.72,316.61) .. controls (218.11,316.61) and (195.72,294.23) .. (195.72,266.61) -- cycle ;
%Shape: Circle [id:dp4881294167427741] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (345.83,266.44) .. controls (345.83,238.83) and (368.22,216.44) .. (395.83,216.44) .. controls (423.45,216.44) and (445.83,238.83) .. (445.83,266.44) .. controls (445.83,294.06) and (423.45,316.44) .. (395.83,316.44) .. controls (368.22,316.44) and (345.83,294.06) .. (345.83,266.44) -- cycle ;
%Shape: Circle [id:dp5881148005959971] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (504,264.94) .. controls (504,237.33) and (526.39,214.94) .. (554,214.94) .. controls (581.61,214.94) and (604,237.33) .. (604,264.94) .. controls (604,292.56) and (581.61,314.94) .. (554,314.94) .. controls (526.39,314.94) and (504,292.56) .. (504,264.94) -- cycle ;
%Shape: Circle [id:dp06819110504899673] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (656,81.43) .. controls (656,53.82) and (678.39,31.43) .. (706,31.43) .. controls (733.61,31.43) and (756,53.82) .. (756,81.43) .. controls (756,109.04) and (733.61,131.43) .. (706,131.43) .. controls (678.39,131.43) and (656,109.04) .. (656,81.43) -- cycle ;
%Shape: Circle [id:dp8933987826261955] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.1 ] (655.5,264.44) .. controls (655.5,236.83) and (677.89,214.44) .. (705.5,214.44) .. controls (733.11,214.44) and (755.5,236.83) .. (755.5,264.44) .. controls (755.5,292.06) and (733.11,314.44) .. (705.5,314.44) .. controls (677.89,314.44) and (655.5,292.06) .. (655.5,264.44) -- cycle ;
%Shape: Circle [id:dp6466330160596232] 
\draw   (520.7,53.2) .. controls (520.7,37.85) and (533.15,25.4) .. (548.5,25.4) .. controls (563.85,25.4) and (576.3,37.85) .. (576.3,53.2) .. controls (576.3,68.55) and (563.85,81) .. (548.5,81) .. controls (533.15,81) and (520.7,68.55) .. (520.7,53.2) -- cycle ;
%Shape: Circle [id:dp9577489382951667] 
\draw   (660.05,43.1) .. controls (660.05,29.29) and (671.24,18.1) .. (685.05,18.1) .. controls (698.86,18.1) and (710.05,29.29) .. (710.05,43.1) .. controls (710.05,56.91) and (698.86,68.1) .. (685.05,68.1) .. controls (671.24,68.1) and (660.05,56.91) .. (660.05,43.1) -- cycle ;
%Shape: Circle [id:dp11937424979677558] 
\draw   (96.23,243.58) .. controls (96.23,231.29) and (106.2,221.33) .. (118.48,221.33) .. controls (130.77,221.33) and (140.73,231.29) .. (140.73,243.58) .. controls (140.73,255.87) and (130.77,265.83) .. (118.48,265.83) .. controls (106.2,265.83) and (96.23,255.87) .. (96.23,243.58) -- cycle ;
%Shape: Circle [id:dp6669143523976562] 
\draw   (239.73,230.53) .. controls (239.73,219.1) and (249,209.83) .. (260.43,209.83) .. controls (271.87,209.83) and (281.13,219.1) .. (281.13,230.53) .. controls (281.13,241.97) and (271.87,251.23) .. (260.43,251.23) .. controls (249,251.23) and (239.73,241.97) .. (239.73,230.53) -- cycle ;
%Shape: Circle [id:dp04313030365208537] 
\draw   (401.23,238.58) .. controls (401.23,227.68) and (410.08,218.83) .. (420.98,218.83) .. controls (431.89,218.83) and (440.73,227.68) .. (440.73,238.58) .. controls (440.73,249.49) and (431.89,258.33) .. (420.98,258.33) .. controls (410.08,258.33) and (401.23,249.49) .. (401.23,238.58) -- cycle ;
%Shape: Circle [id:dp44771404705976225] 
\draw   (565.23,234.33) .. controls (565.23,223.84) and (573.74,215.33) .. (584.23,215.33) .. controls (594.73,215.33) and (603.23,223.84) .. (603.23,234.33) .. controls (603.23,244.83) and (594.73,253.33) .. (584.23,253.33) .. controls (573.74,253.33) and (565.23,244.83) .. (565.23,234.33) -- cycle ;
%Shape: Circle [id:dp13189407539246845] 
\draw   (705.73,231.88) .. controls (705.73,221.91) and (713.81,213.83) .. (723.78,213.83) .. controls (733.75,213.83) and (741.83,221.91) .. (741.83,231.88) .. controls (741.83,241.85) and (733.75,249.93) .. (723.78,249.93) .. controls (713.81,249.93) and (705.73,241.85) .. (705.73,231.88) -- cycle ;
%Shape: Circle [id:dp5783999187553275] 
\draw   (551.2,63.2) .. controls (551.2,47.85) and (563.65,35.4) .. (579,35.4) .. controls (594.35,35.4) and (606.8,47.85) .. (606.8,63.2) .. controls (606.8,78.55) and (594.35,91) .. (579,91) .. controls (563.65,91) and (551.2,78.55) .. (551.2,63.2) -- cycle ;
%Shape: Circle [id:dp0870823481726466] 
\draw   (555.7,104.2) .. controls (555.7,88.85) and (568.15,76.4) .. (583.5,76.4) .. controls (598.85,76.4) and (611.3,88.85) .. (611.3,104.2) .. controls (611.3,119.55) and (598.85,132) .. (583.5,132) .. controls (568.15,132) and (555.7,119.55) .. (555.7,104.2) -- cycle ;
%Shape: Circle [id:dp12598820556167545] 
\draw   (520.7,107.2) .. controls (520.7,91.85) and (533.15,79.4) .. (548.5,79.4) .. controls (563.85,79.4) and (576.3,91.85) .. (576.3,107.2) .. controls (576.3,122.55) and (563.85,135) .. (548.5,135) .. controls (533.15,135) and (520.7,122.55) .. (520.7,107.2) -- cycle ;
%Shape: Circle [id:dp9385335705270494] 
\draw   (491.7,62.2) .. controls (491.7,46.85) and (504.15,34.4) .. (519.5,34.4) .. controls (534.85,34.4) and (547.3,46.85) .. (547.3,62.2) .. controls (547.3,77.55) and (534.85,90) .. (519.5,90) .. controls (504.15,90) and (491.7,77.55) .. (491.7,62.2) -- cycle ;
%Shape: Circle [id:dp07263026751166124] 
\draw   (486.7,103.2) .. controls (486.7,87.85) and (499.15,75.4) .. (514.5,75.4) .. controls (529.85,75.4) and (542.3,87.85) .. (542.3,103.2) .. controls (542.3,118.55) and (529.85,131) .. (514.5,131) .. controls (499.15,131) and (486.7,118.55) .. (486.7,103.2) -- cycle ;
%Shape: Circle [id:dp07076414896219152] 
\draw   (704.05,43.1) .. controls (704.05,29.29) and (715.24,18.1) .. (729.05,18.1) .. controls (742.86,18.1) and (754.05,29.29) .. (754.05,43.1) .. controls (754.05,56.91) and (742.86,68.1) .. (729.05,68.1) .. controls (715.24,68.1) and (704.05,56.91) .. (704.05,43.1) -- cycle ;
%Shape: Circle [id:dp8997458964594658] 
\draw   (726.05,81.1) .. controls (726.05,67.29) and (737.24,56.1) .. (751.05,56.1) .. controls (764.86,56.1) and (776.05,67.29) .. (776.05,81.1) .. controls (776.05,94.91) and (764.86,106.1) .. (751.05,106.1) .. controls (737.24,106.1) and (726.05,94.91) .. (726.05,81.1) -- cycle ;
%Shape: Circle [id:dp42316195222401265] 
\draw   (703.33,120.1) .. controls (703.33,106.29) and (714.53,95.1) .. (728.33,95.1) .. controls (742.14,95.1) and (753.33,106.29) .. (753.33,120.1) .. controls (753.33,133.91) and (742.14,145.1) .. (728.33,145.1) .. controls (714.53,145.1) and (703.33,133.91) .. (703.33,120.1) -- cycle ;
%Shape: Circle [id:dp04900503064389117] 
\draw   (659.33,119.1) .. controls (659.33,105.29) and (670.53,94.1) .. (684.33,94.1) .. controls (698.14,94.1) and (709.33,105.29) .. (709.33,119.1) .. controls (709.33,132.91) and (698.14,144.1) .. (684.33,144.1) .. controls (670.53,144.1) and (659.33,132.91) .. (659.33,119.1) -- cycle ;
%Shape: Circle [id:dp5368430319304938] 
\draw   (637.05,81.1) .. controls (637.05,67.29) and (648.24,56.1) .. (662.05,56.1) .. controls (675.86,56.1) and (687.05,67.29) .. (687.05,81.1) .. controls (687.05,94.91) and (675.86,106.1) .. (662.05,106.1) .. controls (648.24,106.1) and (637.05,94.91) .. (637.05,81.1) -- cycle ;
%Shape: Circle [id:dp7825711422561512] 
\draw   (413.23,259.58) .. controls (413.23,248.68) and (422.08,239.83) .. (432.98,239.83) .. controls (443.89,239.83) and (452.73,248.68) .. (452.73,259.58) .. controls (452.73,270.49) and (443.89,279.33) .. (432.98,279.33) .. controls (422.08,279.33) and (413.23,270.49) .. (413.23,259.58) -- cycle ;
%Shape: Circle [id:dp4973012308540252] 
\draw   (408.23,284.58) .. controls (408.23,273.68) and (417.08,264.83) .. (427.98,264.83) .. controls (438.89,264.83) and (447.73,273.68) .. (447.73,284.58) .. controls (447.73,295.49) and (438.89,304.33) .. (427.98,304.33) .. controls (417.08,304.33) and (408.23,295.49) .. (408.23,284.58) -- cycle ;
%Shape: Circle [id:dp8204679156748802] 
\draw   (390.23,300.58) .. controls (390.23,289.68) and (399.08,280.83) .. (409.98,280.83) .. controls (420.89,280.83) and (429.73,289.68) .. (429.73,300.58) .. controls (429.73,311.49) and (420.89,320.33) .. (409.98,320.33) .. controls (399.08,320.33) and (390.23,311.49) .. (390.23,300.58) -- cycle ;
%Shape: Circle [id:dp6620606570510443] 
\draw   (377.23,230.58) .. controls (377.23,219.68) and (386.08,210.83) .. (396.98,210.83) .. controls (407.89,210.83) and (416.73,219.68) .. (416.73,230.58) .. controls (416.73,241.49) and (407.89,250.33) .. (396.98,250.33) .. controls (386.08,250.33) and (377.23,241.49) .. (377.23,230.58) -- cycle ;
%Shape: Circle [id:dp150213177548862] 
\draw   (353.23,238.58) .. controls (353.23,227.68) and (362.08,218.83) .. (372.98,218.83) .. controls (383.89,218.83) and (392.73,227.68) .. (392.73,238.58) .. controls (392.73,249.49) and (383.89,258.33) .. (372.98,258.33) .. controls (362.08,258.33) and (353.23,249.49) .. (353.23,238.58) -- cycle ;
%Shape: Circle [id:dp15209473407304297] 
\draw   (341.23,260.58) .. controls (341.23,249.68) and (350.08,240.83) .. (360.98,240.83) .. controls (371.89,240.83) and (380.73,249.68) .. (380.73,260.58) .. controls (380.73,271.49) and (371.89,280.33) .. (360.98,280.33) .. controls (350.08,280.33) and (341.23,271.49) .. (341.23,260.58) -- cycle ;
%Shape: Circle [id:dp10518843499301189] 
\draw   (345.23,284.58) .. controls (345.23,273.68) and (354.08,264.83) .. (364.98,264.83) .. controls (375.89,264.83) and (384.73,273.68) .. (384.73,284.58) .. controls (384.73,295.49) and (375.89,304.33) .. (364.98,304.33) .. controls (354.08,304.33) and (345.23,295.49) .. (345.23,284.58) -- cycle ;
%Shape: Circle [id:dp6141686320511539] 
\draw   (364.23,300.58) .. controls (364.23,289.68) and (373.08,280.83) .. (383.98,280.83) .. controls (394.89,280.83) and (403.73,289.68) .. (403.73,300.58) .. controls (403.73,311.49) and (394.89,320.33) .. (383.98,320.33) .. controls (373.08,320.33) and (364.23,311.49) .. (364.23,300.58) -- cycle ;
%Shape: Circle [id:dp05631330968902448] 
\draw   (377.23,266.58) .. controls (377.23,255.68) and (386.08,246.83) .. (396.98,246.83) .. controls (407.89,246.83) and (416.73,255.68) .. (416.73,266.58) .. controls (416.73,277.49) and (407.89,286.33) .. (396.98,286.33) .. controls (386.08,286.33) and (377.23,277.49) .. (377.23,266.58) -- cycle ;
%Shape: Circle [id:dp341857700197967] 
\draw   (581.23,264.33) .. controls (581.23,253.84) and (589.74,245.33) .. (600.23,245.33) .. controls (610.73,245.33) and (619.23,253.84) .. (619.23,264.33) .. controls (619.23,274.83) and (610.73,283.33) .. (600.23,283.33) .. controls (589.74,283.33) and (581.23,274.83) .. (581.23,264.33) -- cycle ;
%Shape: Circle [id:dp47303336462616685] 
\draw   (565.23,294.33) .. controls (565.23,283.84) and (573.74,275.33) .. (584.23,275.33) .. controls (594.73,275.33) and (603.23,283.84) .. (603.23,294.33) .. controls (603.23,304.83) and (594.73,313.33) .. (584.23,313.33) .. controls (573.74,313.33) and (565.23,304.83) .. (565.23,294.33) -- cycle ;
%Shape: Circle [id:dp48813948941087726] 
\draw   (549.23,264.33) .. controls (549.23,253.84) and (557.74,245.33) .. (568.23,245.33) .. controls (578.73,245.33) and (587.23,253.84) .. (587.23,264.33) .. controls (587.23,274.83) and (578.73,283.33) .. (568.23,283.33) .. controls (557.74,283.33) and (549.23,274.83) .. (549.23,264.33) -- cycle ;
%Shape: Circle [id:dp4496958723355784] 
\draw   (539.23,230.33) .. controls (539.23,219.84) and (547.74,211.33) .. (558.23,211.33) .. controls (568.73,211.33) and (577.23,219.84) .. (577.23,230.33) .. controls (577.23,240.83) and (568.73,249.33) .. (558.23,249.33) .. controls (547.74,249.33) and (539.23,240.83) .. (539.23,230.33) -- cycle ;
%Shape: Circle [id:dp05580613380636179] 
\draw   (517.23,230.33) .. controls (517.23,219.84) and (525.74,211.33) .. (536.23,211.33) .. controls (546.73,211.33) and (555.23,219.84) .. (555.23,230.33) .. controls (555.23,240.83) and (546.73,249.33) .. (536.23,249.33) .. controls (525.74,249.33) and (517.23,240.83) .. (517.23,230.33) -- cycle ;
%Shape: Circle [id:dp8402317482849768] 
\draw   (497.23,249.33) .. controls (497.23,238.84) and (505.74,230.33) .. (516.23,230.33) .. controls (526.73,230.33) and (535.23,238.84) .. (535.23,249.33) .. controls (535.23,259.83) and (526.73,268.33) .. (516.23,268.33) .. controls (505.74,268.33) and (497.23,259.83) .. (497.23,249.33) -- cycle ;
%Shape: Circle [id:dp6632072134821945] 
\draw   (528.23,264.33) .. controls (528.23,253.84) and (536.74,245.33) .. (547.23,245.33) .. controls (557.73,245.33) and (566.23,253.84) .. (566.23,264.33) .. controls (566.23,274.83) and (557.73,283.33) .. (547.23,283.33) .. controls (536.74,283.33) and (528.23,274.83) .. (528.23,264.33) -- cycle ;
%Shape: Circle [id:dp8356580721336742] 
\draw   (497.23,279.33) .. controls (497.23,268.84) and (505.74,260.33) .. (516.23,260.33) .. controls (526.73,260.33) and (535.23,268.84) .. (535.23,279.33) .. controls (535.23,289.83) and (526.73,298.33) .. (516.23,298.33) .. controls (505.74,298.33) and (497.23,289.83) .. (497.23,279.33) -- cycle ;
%Shape: Circle [id:dp09633842489821709] 
\draw   (540.23,298.33) .. controls (540.23,287.84) and (548.74,279.33) .. (559.23,279.33) .. controls (569.73,279.33) and (578.23,287.84) .. (578.23,298.33) .. controls (578.23,308.83) and (569.73,317.33) .. (559.23,317.33) .. controls (548.74,317.33) and (540.23,308.83) .. (540.23,298.33) -- cycle ;
%Shape: Circle [id:dp7638195749932852] 
\draw   (517.23,298.33) .. controls (517.23,287.84) and (525.74,279.33) .. (536.23,279.33) .. controls (546.73,279.33) and (555.23,287.84) .. (555.23,298.33) .. controls (555.23,308.83) and (546.73,317.33) .. (536.23,317.33) .. controls (525.74,317.33) and (517.23,308.83) .. (517.23,298.33) -- cycle ;
%Shape: Circle [id:dp35195714631387265] 
\draw   (727.73,248.88) .. controls (727.73,238.91) and (735.81,230.83) .. (745.78,230.83) .. controls (755.75,230.83) and (763.83,238.91) .. (763.83,248.88) .. controls (763.83,258.85) and (755.75,266.93) .. (745.78,266.93) .. controls (735.81,266.93) and (727.73,258.85) .. (727.73,248.88) -- cycle ;
%Shape: Circle [id:dp7618781442628924] 
\draw   (727.73,280.88) .. controls (727.73,270.91) and (735.81,262.83) .. (745.78,262.83) .. controls (755.75,262.83) and (763.83,270.91) .. (763.83,280.88) .. controls (763.83,290.85) and (755.75,298.93) .. (745.78,298.93) .. controls (735.81,298.93) and (727.73,290.85) .. (727.73,280.88) -- cycle ;
%Shape: Circle [id:dp6648670341895935] 
\draw   (705.73,297.88) .. controls (705.73,287.91) and (713.81,279.83) .. (723.78,279.83) .. controls (733.75,279.83) and (741.83,287.91) .. (741.83,297.88) .. controls (741.83,307.85) and (733.75,315.93) .. (723.78,315.93) .. controls (713.81,315.93) and (705.73,307.85) .. (705.73,297.88) -- cycle ;
%Shape: Circle [id:dp08818032603813619] 
\draw   (680.73,308.88) .. controls (680.73,298.91) and (688.81,290.83) .. (698.78,290.83) .. controls (708.75,290.83) and (716.83,298.91) .. (716.83,308.88) .. controls (716.83,318.85) and (708.75,326.93) .. (698.78,326.93) .. controls (688.81,326.93) and (680.73,318.85) .. (680.73,308.88) -- cycle ;
%Shape: Circle [id:dp8208853609825588] 
\draw   (701.73,264.88) .. controls (701.73,254.91) and (709.81,246.83) .. (719.78,246.83) .. controls (729.75,246.83) and (737.83,254.91) .. (737.83,264.88) .. controls (737.83,274.85) and (729.75,282.93) .. (719.78,282.93) .. controls (709.81,282.93) and (701.73,274.85) .. (701.73,264.88) -- cycle ;
%Shape: Circle [id:dp7584075413858162] 
\draw   (680.73,221.88) .. controls (680.73,211.91) and (688.81,203.83) .. (698.78,203.83) .. controls (708.75,203.83) and (716.83,211.91) .. (716.83,221.88) .. controls (716.83,231.85) and (708.75,239.93) .. (698.78,239.93) .. controls (688.81,239.93) and (680.73,231.85) .. (680.73,221.88) -- cycle ;
%Shape: Circle [id:dp6589079184771496] 
\draw   (653.73,237.88) .. controls (653.73,227.91) and (661.81,219.83) .. (671.78,219.83) .. controls (681.75,219.83) and (689.83,227.91) .. (689.83,237.88) .. controls (689.83,247.85) and (681.75,255.93) .. (671.78,255.93) .. controls (661.81,255.93) and (653.73,247.85) .. (653.73,237.88) -- cycle ;
%Shape: Circle [id:dp40315049550009663] 
\draw   (680.73,252.88) .. controls (680.73,242.91) and (688.81,234.83) .. (698.78,234.83) .. controls (708.75,234.83) and (716.83,242.91) .. (716.83,252.88) .. controls (716.83,262.85) and (708.75,270.93) .. (698.78,270.93) .. controls (688.81,270.93) and (680.73,262.85) .. (680.73,252.88) -- cycle ;
%Shape: Circle [id:dp2781283371634573] 
\draw   (679.73,277.88) .. controls (679.73,267.91) and (687.81,259.83) .. (697.78,259.83) .. controls (707.75,259.83) and (715.83,267.91) .. (715.83,277.88) .. controls (715.83,287.85) and (707.75,295.93) .. (697.78,295.93) .. controls (687.81,295.93) and (679.73,287.85) .. (679.73,277.88) -- cycle ;
%Shape: Circle [id:dp8026699574204346] 
\draw   (649.73,264.88) .. controls (649.73,254.91) and (657.81,246.83) .. (667.78,246.83) .. controls (677.75,246.83) and (685.83,254.91) .. (685.83,264.88) .. controls (685.83,274.85) and (677.75,282.93) .. (667.78,282.93) .. controls (657.81,282.93) and (649.73,274.85) .. (649.73,264.88) -- cycle ;
%Shape: Circle [id:dp013565098109366902] 
\draw   (653.73,292.88) .. controls (653.73,282.91) and (661.81,274.83) .. (671.78,274.83) .. controls (681.75,274.83) and (689.83,282.91) .. (689.83,292.88) .. controls (689.83,302.85) and (681.75,310.93) .. (671.78,310.93) .. controls (661.81,310.93) and (653.73,302.85) .. (653.73,292.88) -- cycle ;
%Shape: Circle [id:dp9266515392728607] 
\draw   (104.23,276.58) .. controls (104.23,264.29) and (114.2,254.33) .. (126.48,254.33) .. controls (138.77,254.33) and (148.73,264.29) .. (148.73,276.58) .. controls (148.73,288.87) and (138.77,298.83) .. (126.48,298.83) .. controls (114.2,298.83) and (104.23,288.87) .. (104.23,276.58) -- cycle ;
%Shape: Circle [id:dp2691587219451037] 
\draw   (82.23,303.58) .. controls (82.23,291.29) and (92.2,281.33) .. (104.48,281.33) .. controls (116.77,281.33) and (126.73,291.29) .. (126.73,303.58) .. controls (126.73,315.87) and (116.77,325.83) .. (104.48,325.83) .. controls (92.2,325.83) and (82.23,315.87) .. (82.23,303.58) -- cycle ;
%Shape: Circle [id:dp8368655427103526] 
\draw   (48.23,303.58) .. controls (48.23,291.29) and (58.2,281.33) .. (70.48,281.33) .. controls (82.77,281.33) and (92.73,291.29) .. (92.73,303.58) .. controls (92.73,315.87) and (82.77,325.83) .. (70.48,325.83) .. controls (58.2,325.83) and (48.23,315.87) .. (48.23,303.58) -- cycle ;
%Shape: Circle [id:dp7933462805189486] 
\draw   (65.23,267.58) .. controls (65.23,255.29) and (75.2,245.33) .. (87.48,245.33) .. controls (99.77,245.33) and (109.73,255.29) .. (109.73,267.58) .. controls (109.73,279.87) and (99.77,289.83) .. (87.48,289.83) .. controls (75.2,289.83) and (65.23,279.87) .. (65.23,267.58) -- cycle ;
%Shape: Circle [id:dp3187875953959387] 
\draw   (26.23,276.58) .. controls (26.23,264.29) and (36.2,254.33) .. (48.48,254.33) .. controls (60.77,254.33) and (70.73,264.29) .. (70.73,276.58) .. controls (70.73,288.87) and (60.77,298.83) .. (48.48,298.83) .. controls (36.2,298.83) and (26.23,288.87) .. (26.23,276.58) -- cycle ;
%Shape: Circle [id:dp694931553157635] 
\draw   (65.23,227.58) .. controls (65.23,215.29) and (75.2,205.33) .. (87.48,205.33) .. controls (99.77,205.33) and (109.73,215.29) .. (109.73,227.58) .. controls (109.73,239.87) and (99.77,249.83) .. (87.48,249.83) .. controls (75.2,249.83) and (65.23,239.87) .. (65.23,227.58) -- cycle ;
%Shape: Circle [id:dp5707210408275485] 
\draw   (34.23,242.58) .. controls (34.23,230.29) and (44.2,220.33) .. (56.48,220.33) .. controls (68.77,220.33) and (78.73,230.29) .. (78.73,242.58) .. controls (78.73,254.87) and (68.77,264.83) .. (56.48,264.83) .. controls (44.2,264.83) and (34.23,254.87) .. (34.23,242.58) -- cycle ;
%Shape: Circle [id:dp4603151675537449] 
\draw   (259.73,251.53) .. controls (259.73,240.1) and (269,230.83) .. (280.43,230.83) .. controls (291.87,230.83) and (301.13,240.1) .. (301.13,251.53) .. controls (301.13,262.97) and (291.87,272.23) .. (280.43,272.23) .. controls (269,272.23) and (259.73,262.97) .. (259.73,251.53) -- cycle ;
%Shape: Circle [id:dp6643899924683323] 
\draw   (259.73,280.53) .. controls (259.73,269.1) and (269,259.83) .. (280.43,259.83) .. controls (291.87,259.83) and (301.13,269.1) .. (301.13,280.53) .. controls (301.13,291.97) and (291.87,301.23) .. (280.43,301.23) .. controls (269,301.23) and (259.73,291.97) .. (259.73,280.53) -- cycle ;
%Shape: Circle [id:dp5275637851625881] 
\draw   (239.73,301.53) .. controls (239.73,290.1) and (249,280.83) .. (260.43,280.83) .. controls (271.87,280.83) and (281.13,290.1) .. (281.13,301.53) .. controls (281.13,312.97) and (271.87,322.23) .. (260.43,322.23) .. controls (249,322.23) and (239.73,312.97) .. (239.73,301.53) -- cycle ;
%Shape: Circle [id:dp8961115298819402] 
\draw   (210.73,230.53) .. controls (210.73,219.1) and (220,209.83) .. (231.43,209.83) .. controls (242.87,209.83) and (252.13,219.1) .. (252.13,230.53) .. controls (252.13,241.97) and (242.87,251.23) .. (231.43,251.23) .. controls (220,251.23) and (210.73,241.97) .. (210.73,230.53) -- cycle ;
%Shape: Circle [id:dp6259750855986805] 
\draw   (189.73,251.53) .. controls (189.73,240.1) and (199,230.83) .. (210.43,230.83) .. controls (221.87,230.83) and (231.13,240.1) .. (231.13,251.53) .. controls (231.13,262.97) and (221.87,272.23) .. (210.43,272.23) .. controls (199,272.23) and (189.73,262.97) .. (189.73,251.53) -- cycle ;
%Shape: Circle [id:dp9755084489748216] 
\draw   (189.73,280.53) .. controls (189.73,269.1) and (199,259.83) .. (210.43,259.83) .. controls (221.87,259.83) and (231.13,269.1) .. (231.13,280.53) .. controls (231.13,291.97) and (221.87,301.23) .. (210.43,301.23) .. controls (199,301.23) and (189.73,291.97) .. (189.73,280.53) -- cycle ;
%Shape: Circle [id:dp9433842717247958] 
\draw   (209.73,300.53) .. controls (209.73,289.1) and (219,279.83) .. (230.43,279.83) .. controls (241.87,279.83) and (251.13,289.1) .. (251.13,300.53) .. controls (251.13,311.97) and (241.87,321.23) .. (230.43,321.23) .. controls (219,321.23) and (209.73,311.97) .. (209.73,300.53) -- cycle ;
%Shape: Circle [id:dp16333043276329273] 
\draw   (224.73,265.53) .. controls (224.73,254.1) and (234,244.83) .. (245.43,244.83) .. controls (256.87,244.83) and (266.13,254.1) .. (266.13,265.53) .. controls (266.13,276.97) and (256.87,286.23) .. (245.43,286.23) .. controls (234,286.23) and (224.73,276.97) .. (224.73,265.53) -- cycle ;

% Text Node
\draw (85.5,172.5) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle \gamma ( 3) \ =\ \sqrt{3} /2$
\end{minipage}};
% Text Node
\draw (239,167.5) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle \gamma ( 4) \ =\ \sqrt{2} /2$
\end{minipage}};
% Text Node
\draw (393.5,173.5) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle \gamma ( 5) \ \lessapprox 0.6094$
\end{minipage}};
% Text Node
\draw (548,173) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle \gamma ( 6) \ \lessapprox 0.5560$
\end{minipage}};
% Text Node
\draw (86.22,354.61) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle \gamma ( 8) \ \lessapprox 0.4451$
\end{minipage}};
% Text Node
\draw (251.33,354.94) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle \gamma ( 9) \ \lessapprox 0.4143$
\end{minipage}};
% Text Node
\draw (403.5,354.94) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle \gamma ( 10) \ \lessapprox 0.3951$
\end{minipage}};
% Text Node
\draw (709.5,172.76) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle \gamma ( 7) \ =0.5$
\end{minipage}};
% Text Node
\draw (553,354.93) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle \gamma ( 11) \ \lessapprox 0.3801$
\end{minipage}};
% Text Node
\draw (705.5,355.43) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$\displaystyle \gamma ( 12) \ \lessapprox 0.3612$
\end{minipage}};


\end{tikzpicture}
}

\newcommand{\pointbb}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,397); %set diagram left start at 0, and has height of 397

%Shape: Circle [id:dp9145856714691922] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.1 ] (742.22,119.57) .. controls (742.22,75.39) and (778.04,39.57) .. (822.22,39.57) .. controls (866.41,39.57) and (902.22,75.39) .. (902.22,119.57) .. controls (902.22,163.76) and (866.41,199.57) .. (822.22,199.57) .. controls (778.04,199.57) and (742.22,163.76) .. (742.22,119.57) -- cycle ;
%Shape: Circle [id:dp8820493374308529] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.1 ] (708.42,99.57) .. controls (708.42,74.72) and (728.57,54.57) .. (753.42,54.57) .. controls (778.28,54.57) and (798.42,74.72) .. (798.42,99.57) .. controls (798.42,124.43) and (778.28,144.57) .. (753.42,144.57) .. controls (728.57,144.57) and (708.42,124.43) .. (708.42,99.57) -- cycle ;
%Shape: Circle [id:dp6475113925973777] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.1 ] (852.62,83.97) .. controls (852.62,50.84) and (879.49,23.97) .. (912.62,23.97) .. controls (945.76,23.97) and (972.62,50.84) .. (972.62,83.97) .. controls (972.62,117.11) and (945.76,143.97) .. (912.62,143.97) .. controls (879.49,143.97) and (852.62,117.11) .. (852.62,83.97) -- cycle ;
%Shape: Circle [id:dp7841160927691098] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.1 ] (881.42,165.57) .. controls (881.42,149) and (894.85,135.57) .. (911.42,135.57) .. controls (927.99,135.57) and (941.42,149) .. (941.42,165.57) .. controls (941.42,182.14) and (927.99,195.57) .. (911.42,195.57) .. controls (894.85,195.57) and (881.42,182.14) .. (881.42,165.57) -- cycle ;
%Shape: Circle [id:dp9848183008270017] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (751.42,99.57) .. controls (751.42,98.47) and (752.32,97.57) .. (753.42,97.57) .. controls (754.53,97.57) and (755.42,98.47) .. (755.42,99.57) .. controls (755.42,100.68) and (754.53,101.57) .. (753.42,101.57) .. controls (752.32,101.57) and (751.42,100.68) .. (751.42,99.57) -- cycle ;
%Shape: Circle [id:dp8173517068095577] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (768.42,119.57) .. controls (768.42,118.47) and (769.32,117.57) .. (770.42,117.57) .. controls (771.53,117.57) and (772.42,118.47) .. (772.42,119.57) .. controls (772.42,120.68) and (771.53,121.57) .. (770.42,121.57) .. controls (769.32,121.57) and (768.42,120.68) .. (768.42,119.57) -- cycle ;
%Shape: Circle [id:dp9530184114590723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (755.02,143.57) .. controls (755.02,142.47) and (755.92,141.57) .. (757.02,141.57) .. controls (758.13,141.57) and (759.02,142.47) .. (759.02,143.57) .. controls (759.02,144.68) and (758.13,145.57) .. (757.02,145.57) .. controls (755.92,145.57) and (755.02,144.68) .. (755.02,143.57) -- cycle ;
%Shape: Circle [id:dp6346330049921942] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (788.42,139.97) .. controls (788.42,138.87) and (789.32,137.97) .. (790.42,137.97) .. controls (791.53,137.97) and (792.42,138.87) .. (792.42,139.97) .. controls (792.42,141.08) and (791.53,141.97) .. (790.42,141.97) .. controls (789.32,141.97) and (788.42,141.08) .. (788.42,139.97) -- cycle ;
%Shape: Circle [id:dp21832447052742476] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (798.22,90.97) .. controls (798.22,89.87) and (799.12,88.97) .. (800.22,88.97) .. controls (801.33,88.97) and (802.22,89.87) .. (802.22,90.97) .. controls (802.22,92.08) and (801.33,92.97) .. (800.22,92.97) .. controls (799.12,92.97) and (798.22,92.08) .. (798.22,90.97) -- cycle ;
%Shape: Circle [id:dp2911918010078316] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (772.22,79.37) .. controls (772.22,78.27) and (773.12,77.37) .. (774.22,77.37) .. controls (775.33,77.37) and (776.22,78.27) .. (776.22,79.37) .. controls (776.22,80.48) and (775.33,81.37) .. (774.22,81.37) .. controls (773.12,81.37) and (772.22,80.48) .. (772.22,79.37) -- cycle ;
%Shape: Circle [id:dp7932514802035848] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (705.42,149.57) .. controls (705.42,148.47) and (706.32,147.57) .. (707.42,147.57) .. controls (708.53,147.57) and (709.42,148.47) .. (709.42,149.57) .. controls (709.42,150.68) and (708.53,151.57) .. (707.42,151.57) .. controls (706.32,151.57) and (705.42,150.68) .. (705.42,149.57) -- cycle ;
%Shape: Circle [id:dp447092765909302] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (716.82,94.37) .. controls (716.82,93.27) and (717.72,92.37) .. (718.82,92.37) .. controls (719.93,92.37) and (720.82,93.27) .. (720.82,94.37) .. controls (720.82,95.48) and (719.93,96.37) .. (718.82,96.37) .. controls (717.72,96.37) and (716.82,95.48) .. (716.82,94.37) -- cycle ;
%Shape: Circle [id:dp5930739456782173] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (909.42,163.57) .. controls (909.42,162.47) and (910.32,161.57) .. (911.42,161.57) .. controls (912.53,161.57) and (913.42,162.47) .. (913.42,163.57) .. controls (913.42,164.68) and (912.53,165.57) .. (911.42,165.57) .. controls (910.32,165.57) and (909.42,164.68) .. (909.42,163.57) -- cycle ;
%Shape: Circle [id:dp040422395009719114] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (887.02,156.57) .. controls (887.02,155.47) and (887.92,154.57) .. (889.02,154.57) .. controls (890.13,154.57) and (891.02,155.47) .. (891.02,156.57) .. controls (891.02,157.68) and (890.13,158.57) .. (889.02,158.57) .. controls (887.92,158.57) and (887.02,157.68) .. (887.02,156.57) -- cycle ;
%Shape: Circle [id:dp6673741598277185] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (920.62,171.77) .. controls (920.62,170.67) and (921.52,169.77) .. (922.62,169.77) .. controls (923.73,169.77) and (924.62,170.67) .. (924.62,171.77) .. controls (924.62,172.88) and (923.73,173.77) .. (922.62,173.77) .. controls (921.52,173.77) and (920.62,172.88) .. (920.62,171.77) -- cycle ;
%Shape: Circle [id:dp3389397814253716] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (901.82,30.37) .. controls (901.82,29.27) and (902.72,28.37) .. (903.82,28.37) .. controls (904.93,28.37) and (905.82,29.27) .. (905.82,30.37) .. controls (905.82,31.48) and (904.93,32.37) .. (903.82,32.37) .. controls (902.72,32.37) and (901.82,31.48) .. (901.82,30.37) -- cycle ;
%Shape: Circle [id:dp49378055448653835] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (844.62,65.97) .. controls (844.62,64.87) and (845.52,63.97) .. (846.62,63.97) .. controls (847.73,63.97) and (848.62,64.87) .. (848.62,65.97) .. controls (848.62,67.08) and (847.73,67.97) .. (846.62,67.97) .. controls (845.52,67.97) and (844.62,67.08) .. (844.62,65.97) -- cycle ;
%Shape: Circle [id:dp15160752012788747] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (850.62,109.17) .. controls (850.62,108.07) and (851.52,107.17) .. (852.62,107.17) .. controls (853.73,107.17) and (854.62,108.07) .. (854.62,109.17) .. controls (854.62,110.28) and (853.73,111.17) .. (852.62,111.17) .. controls (851.52,111.17) and (850.62,110.28) .. (850.62,109.17) -- cycle ;
%Shape: Circle [id:dp6377030591957769] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (910.62,83.97) .. controls (910.62,82.87) and (911.52,81.97) .. (912.62,81.97) .. controls (913.73,81.97) and (914.62,82.87) .. (914.62,83.97) .. controls (914.62,85.08) and (913.73,85.97) .. (912.62,85.97) .. controls (911.52,85.97) and (910.62,85.08) .. (910.62,83.97) -- cycle ;
%Shape: Circle [id:dp5919824922514829] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (824.62,117.57) .. controls (824.62,116.47) and (825.52,115.57) .. (826.62,115.57) .. controls (827.73,115.57) and (828.62,116.47) .. (828.62,117.57) .. controls (828.62,118.68) and (827.73,119.57) .. (826.62,119.57) .. controls (825.52,119.57) and (824.62,118.68) .. (824.62,117.57) -- cycle ;
%Shape: Circle [id:dp6020614723311353] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (930.62,108.77) .. controls (930.62,107.67) and (931.52,106.77) .. (932.62,106.77) .. controls (933.73,106.77) and (934.62,107.67) .. (934.62,108.77) .. controls (934.62,109.88) and (933.73,110.77) .. (932.62,110.77) .. controls (931.52,110.77) and (930.62,109.88) .. (930.62,108.77) -- cycle ;
%Shape: Circle [id:dp5229150969484662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (856.62,33.97) .. controls (856.62,32.87) and (857.52,31.97) .. (858.62,31.97) .. controls (859.73,31.97) and (860.62,32.87) .. (860.62,33.97) .. controls (860.62,35.08) and (859.73,35.97) .. (858.62,35.97) .. controls (857.52,35.97) and (856.62,35.08) .. (856.62,33.97) -- cycle ;
%Shape: Circle [id:dp5306901837032374] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (907.62,53.97) .. controls (907.62,52.87) and (908.52,51.97) .. (909.62,51.97) .. controls (910.73,51.97) and (911.62,52.87) .. (911.62,53.97) .. controls (911.62,55.08) and (910.73,55.97) .. (909.62,55.97) .. controls (908.52,55.97) and (907.62,55.08) .. (907.62,53.97) -- cycle ;
%Shape: Circle [id:dp3525145464680701] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (876.62,133.97) .. controls (876.62,132.87) and (877.52,131.97) .. (878.62,131.97) .. controls (879.73,131.97) and (880.62,132.87) .. (880.62,133.97) .. controls (880.62,135.08) and (879.73,135.97) .. (878.62,135.97) .. controls (877.52,135.97) and (876.62,135.08) .. (876.62,133.97) -- cycle ;
%Shape: Circle [id:dp4594519922900475] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (846.41,31.37) .. controls (846.41,30.27) and (847.3,29.37) .. (848.41,29.37) .. controls (849.51,29.37) and (850.41,30.27) .. (850.41,31.37) .. controls (850.41,32.48) and (849.51,33.37) .. (848.41,33.37) .. controls (847.3,33.37) and (846.41,32.48) .. (846.41,31.37) -- cycle ;
%Shape: Circle [id:dp3358002278688932] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.1 ] (843.62,33.97) .. controls (843.62,25.69) and (850.34,18.97) .. (858.62,18.97) .. controls (866.91,18.97) and (873.62,25.69) .. (873.62,33.97) .. controls (873.62,42.26) and (866.91,48.97) .. (858.62,48.97) .. controls (850.34,48.97) and (843.62,42.26) .. (843.62,33.97) -- cycle ;
%Shape: Circle [id:dp18866444004600913] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (818.67,155.37) .. controls (818.67,154.27) and (819.57,153.37) .. (820.67,153.37) .. controls (821.77,153.37) and (822.67,154.27) .. (822.67,155.37) .. controls (822.67,156.48) and (821.77,157.37) .. (820.67,157.37) .. controls (819.57,157.37) and (818.67,156.48) .. (818.67,155.37) -- cycle ;

% Text Node
\draw (831.08,107.58) node  [font=\normalsize,color={rgb, 255:red, 44; green, 44; blue, 144 }  ,opacity=1 ] [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (923.88,79.58) node  [font=\normalsize,color={rgb, 255:red, 44; green, 44; blue, 144 }  ,opacity=1 ] [align=left] {$\displaystyle c_{2}$};
% Text Node
\draw (763.88,94.98) node  [font=\normalsize,color={rgb, 255:red, 44; green, 44; blue, 144 }  ,opacity=1 ] [align=left] {$\displaystyle c_{3}$};
% Text Node
\draw (919.48,154.78) node  [font=\normalsize,color={rgb, 255:red, 44; green, 44; blue, 144 }  ,opacity=1 ] [align=left] {$\displaystyle c_{4}$};
% Text Node
\draw (862.08,24.98) node  [font=\normalsize,color={rgb, 255:red, 44; green, 44; blue, 144 }  ,opacity=1 ] [align=left] {$\displaystyle c_{5}$};
% Text Node
\draw (712.88,157.38) node  [font=\normalsize,color={rgb, 255:red, 44; green, 44; blue, 144 }  ,opacity=1 ] [align=left] {$\displaystyle c_{6}$};


\end{tikzpicture}
}

\newcommand{\anywherebb}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,397); %set diagram left start at 0, and has height of 397

%Shape: Circle [id:dp6876198689172546] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.2 ] (517.17,164.37) .. controls (517.17,147.8) and (530.6,134.37) .. (547.17,134.37) .. controls (563.74,134.37) and (577.17,147.8) .. (577.17,164.37) .. controls (577.17,180.94) and (563.74,194.37) .. (547.17,194.37) .. controls (530.6,194.37) and (517.17,180.94) .. (517.17,164.37) -- cycle ;
%Shape: Circle [id:dp6684266017890739] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.2 ] (452.57,84.97) .. controls (452.57,51.84) and (479.43,24.97) .. (512.57,24.97) .. controls (545.71,24.97) and (572.57,51.84) .. (572.57,84.97) .. controls (572.57,118.11) and (545.71,144.97) .. (512.57,144.97) .. controls (479.43,144.97) and (452.57,118.11) .. (452.57,84.97) -- cycle ;
%Shape: Circle [id:dp6724126850404304] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.2 ] (337.77,130.17) .. controls (337.77,105.32) and (357.92,85.17) .. (382.77,85.17) .. controls (407.62,85.17) and (427.77,105.32) .. (427.77,130.17) .. controls (427.77,155.03) and (407.62,175.17) .. (382.77,175.17) .. controls (357.92,175.17) and (337.77,155.03) .. (337.77,130.17) -- cycle ;
%Shape: Circle [id:dp10534136021195573] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.2 ] (406.57,88.37) .. controls (406.57,80.09) and (413.29,73.37) .. (421.57,73.37) .. controls (429.85,73.37) and (436.57,80.09) .. (436.57,88.37) .. controls (436.57,96.66) and (429.85,103.37) .. (421.57,103.37) .. controls (413.29,103.37) and (406.57,96.66) .. (406.57,88.37) -- cycle ;
%Shape: Circle [id:dp6955756169392759] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.17,100.37) .. controls (383.17,99.27) and (384.07,98.37) .. (385.17,98.37) .. controls (386.27,98.37) and (387.17,99.27) .. (387.17,100.37) .. controls (387.17,101.48) and (386.27,102.37) .. (385.17,102.37) .. controls (384.07,102.37) and (383.17,101.48) .. (383.17,100.37) -- cycle ;
%Shape: Circle [id:dp6184200529495782] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (404.17,120.37) .. controls (404.17,119.27) and (405.07,118.37) .. (406.17,118.37) .. controls (407.27,118.37) and (408.17,119.27) .. (408.17,120.37) .. controls (408.17,121.48) and (407.27,122.37) .. (406.17,122.37) .. controls (405.07,122.37) and (404.17,121.48) .. (404.17,120.37) -- cycle ;
%Shape: Circle [id:dp8145831234841079] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.77,144.37) .. controls (390.77,143.27) and (391.67,142.37) .. (392.77,142.37) .. controls (393.87,142.37) and (394.77,143.27) .. (394.77,144.37) .. controls (394.77,145.48) and (393.87,146.37) .. (392.77,146.37) .. controls (391.67,146.37) and (390.77,145.48) .. (390.77,144.37) -- cycle ;
%Shape: Circle [id:dp10522230569285873] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.17,140.77) .. controls (424.17,139.67) and (425.07,138.77) .. (426.17,138.77) .. controls (427.27,138.77) and (428.17,139.67) .. (428.17,140.77) .. controls (428.17,141.88) and (427.27,142.77) .. (426.17,142.77) .. controls (425.07,142.77) and (424.17,141.88) .. (424.17,140.77) -- cycle ;
%Shape: Circle [id:dp1801323455746886] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433.97,91.77) .. controls (433.97,90.67) and (434.87,89.77) .. (435.97,89.77) .. controls (437.07,89.77) and (437.97,90.67) .. (437.97,91.77) .. controls (437.97,92.88) and (437.07,93.77) .. (435.97,93.77) .. controls (434.87,93.77) and (433.97,92.88) .. (433.97,91.77) -- cycle ;
%Shape: Circle [id:dp5980944673333479] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.97,80.17) .. controls (407.97,79.07) and (408.87,78.17) .. (409.97,78.17) .. controls (411.07,78.17) and (411.97,79.07) .. (411.97,80.17) .. controls (411.97,81.28) and (411.07,82.17) .. (409.97,82.17) .. controls (408.87,82.17) and (407.97,81.28) .. (407.97,80.17) -- cycle ;
%Shape: Circle [id:dp6779217912146136] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.17,150.37) .. controls (341.17,149.27) and (342.07,148.37) .. (343.17,148.37) .. controls (344.27,148.37) and (345.17,149.27) .. (345.17,150.37) .. controls (345.17,151.48) and (344.27,152.37) .. (343.17,152.37) .. controls (342.07,152.37) and (341.17,151.48) .. (341.17,150.37) -- cycle ;
%Shape: Circle [id:dp45267487692067454] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.57,95.17) .. controls (352.57,94.07) and (353.47,93.17) .. (354.57,93.17) .. controls (355.67,93.17) and (356.57,94.07) .. (356.57,95.17) .. controls (356.57,96.28) and (355.67,97.17) .. (354.57,97.17) .. controls (353.47,97.17) and (352.57,96.28) .. (352.57,95.17) -- cycle ;
%Shape: Circle [id:dp07057980403977693] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (545.17,164.37) .. controls (545.17,163.27) and (546.07,162.37) .. (547.17,162.37) .. controls (548.27,162.37) and (549.17,163.27) .. (549.17,164.37) .. controls (549.17,165.48) and (548.27,166.37) .. (547.17,166.37) .. controls (546.07,166.37) and (545.17,165.48) .. (545.17,164.37) -- cycle ;
%Shape: Circle [id:dp3975554293997534] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.77,157.37) .. controls (522.77,156.27) and (523.67,155.37) .. (524.77,155.37) .. controls (525.87,155.37) and (526.77,156.27) .. (526.77,157.37) .. controls (526.77,158.48) and (525.87,159.37) .. (524.77,159.37) .. controls (523.67,159.37) and (522.77,158.48) .. (522.77,157.37) -- cycle ;
%Shape: Circle [id:dp26659442692188917] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (556.37,172.57) .. controls (556.37,171.47) and (557.27,170.57) .. (558.37,170.57) .. controls (559.47,170.57) and (560.37,171.47) .. (560.37,172.57) .. controls (560.37,173.68) and (559.47,174.57) .. (558.37,174.57) .. controls (557.27,174.57) and (556.37,173.68) .. (556.37,172.57) -- cycle ;
%Shape: Circle [id:dp7568748995473251] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537.57,31.17) .. controls (537.57,30.07) and (538.47,29.17) .. (539.57,29.17) .. controls (540.67,29.17) and (541.57,30.07) .. (541.57,31.17) .. controls (541.57,32.28) and (540.67,33.17) .. (539.57,33.17) .. controls (538.47,33.17) and (537.57,32.28) .. (537.57,31.17) -- cycle ;
%Shape: Circle [id:dp8365886025695353] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.37,66.77) .. controls (480.37,65.67) and (481.27,64.77) .. (482.37,64.77) .. controls (483.47,64.77) and (484.37,65.67) .. (484.37,66.77) .. controls (484.37,67.88) and (483.47,68.77) .. (482.37,68.77) .. controls (481.27,68.77) and (480.37,67.88) .. (480.37,66.77) -- cycle ;
%Shape: Circle [id:dp5384303779886179] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486.37,109.97) .. controls (486.37,108.87) and (487.27,107.97) .. (488.37,107.97) .. controls (489.47,107.97) and (490.37,108.87) .. (490.37,109.97) .. controls (490.37,111.08) and (489.47,111.97) .. (488.37,111.97) .. controls (487.27,111.97) and (486.37,111.08) .. (486.37,109.97) -- cycle ;
%Shape: Circle [id:dp5302934383514792] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (546.37,84.77) .. controls (546.37,83.67) and (547.27,82.77) .. (548.37,82.77) .. controls (549.47,82.77) and (550.37,83.67) .. (550.37,84.77) .. controls (550.37,85.88) and (549.47,86.77) .. (548.37,86.77) .. controls (547.27,86.77) and (546.37,85.88) .. (546.37,84.77) -- cycle ;
%Shape: Circle [id:dp8784600697872258] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.37,118.37) .. controls (460.37,117.27) and (461.27,116.37) .. (462.37,116.37) .. controls (463.47,116.37) and (464.37,117.27) .. (464.37,118.37) .. controls (464.37,119.48) and (463.47,120.37) .. (462.37,120.37) .. controls (461.27,120.37) and (460.37,119.48) .. (460.37,118.37) -- cycle ;
%Shape: Circle [id:dp5842044990445754] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (566.37,109.57) .. controls (566.37,108.47) and (567.27,107.57) .. (568.37,107.57) .. controls (569.47,107.57) and (570.37,108.47) .. (570.37,109.57) .. controls (570.37,110.68) and (569.47,111.57) .. (568.37,111.57) .. controls (567.27,111.57) and (566.37,110.68) .. (566.37,109.57) -- cycle ;
%Shape: Circle [id:dp28633173658094724] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492.37,34.77) .. controls (492.37,33.67) and (493.27,32.77) .. (494.37,32.77) .. controls (495.47,32.77) and (496.37,33.67) .. (496.37,34.77) .. controls (496.37,35.88) and (495.47,36.77) .. (494.37,36.77) .. controls (493.27,36.77) and (492.37,35.88) .. (492.37,34.77) -- cycle ;
%Shape: Circle [id:dp172968340401779] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (543.37,54.77) .. controls (543.37,53.67) and (544.27,52.77) .. (545.37,52.77) .. controls (546.47,52.77) and (547.37,53.67) .. (547.37,54.77) .. controls (547.37,55.88) and (546.47,56.77) .. (545.37,56.77) .. controls (544.27,56.77) and (543.37,55.88) .. (543.37,54.77) -- cycle ;
%Shape: Circle [id:dp3947626539800484] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512.37,134.77) .. controls (512.37,133.67) and (513.27,132.77) .. (514.37,132.77) .. controls (515.47,132.77) and (516.37,133.67) .. (516.37,134.77) .. controls (516.37,135.88) and (515.47,136.77) .. (514.37,136.77) .. controls (513.27,136.77) and (512.37,135.88) .. (512.37,134.77) -- cycle ;
%Shape: Circle [id:dp9582056211568137] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.16,32.17) .. controls (482.16,31.07) and (483.05,30.17) .. (484.16,30.17) .. controls (485.26,30.17) and (486.16,31.07) .. (486.16,32.17) .. controls (486.16,33.28) and (485.26,34.17) .. (484.16,34.17) .. controls (483.05,34.17) and (482.16,33.28) .. (482.16,32.17) -- cycle ;
%Shape: Circle [id:dp12609660823188684] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.17,160.37) .. controls (453.17,159.27) and (454.07,158.37) .. (455.17,158.37) .. controls (456.27,158.37) and (457.17,159.27) .. (457.17,160.37) .. controls (457.17,161.48) and (456.27,162.37) .. (455.17,162.37) .. controls (454.07,162.37) and (453.17,161.48) .. (453.17,160.37) -- cycle ;

% Text Node
\draw (382.77,130.17) node  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle \times $};
% Text Node
\draw (421.57,88.37) node  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle \times $};
% Text Node
\draw (455.17,160.37) node  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle \times $};
% Text Node
\draw (512.57,84.97) node  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle \times $};
% Text Node
\draw (547.17,164.37) node  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle \times $};
% Text Node
\draw (518.82,77.38) node  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (374.42,122.38) node  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle c_{2}$};
% Text Node
\draw (558.02,156.78) node  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle c_{3}$};
% Text Node
\draw (422.82,78.98) node  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle c_{4}$};
% Text Node
\draw (466.67,154.87) node  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle c_{5}$};


\end{tikzpicture}
}

\newcommand{\arcade}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,595); %set diagram left start at 0, and has height of 595

%Shape: Ellipse [id:dp12147500695833258] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ][line width=0.75]  (601.98,287.12) .. controls (601.5,202.56) and (669.22,133.6) .. (753.25,133.11) .. controls (837.28,132.61) and (905.79,200.75) .. (906.28,285.31) .. controls (906.76,369.88) and (839.04,438.83) .. (755.01,439.33) .. controls (670.98,439.83) and (602.47,371.68) .. (601.98,287.12) -- cycle ;
%Shape: Ellipse [id:dp5684428408294253] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (617.14,288.56) .. controls (616.7,212.9) and (677.69,151.2) .. (753.35,150.75) .. controls (829.01,150.3) and (890.7,211.27) .. (891.14,286.94) .. controls (891.57,362.6) and (830.59,424.3) .. (754.93,424.75) .. controls (679.27,425.2) and (617.58,364.22) .. (617.14,288.56) -- cycle ;
%Shape: Ellipse [id:dp09594177996481301] 
\draw   (752.62,287.76) .. controls (752.61,286.91) and (753.29,286.22) .. (754.13,286.22) .. controls (754.97,286.21) and (755.65,286.89) .. (755.66,287.74) .. controls (755.66,288.59) and (754.99,289.27) .. (754.15,289.28) .. controls (753.31,289.28) and (752.62,288.6) .. (752.62,287.76) -- cycle ;
%Straight Lines [id:da8891713146395692] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (754.13,286.22) -- (785.72,153.53) ;
%Straight Lines [id:da8096385321801882] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (754.14,287.75) -- (668.22,181.03) ;
%Shape: Arc [id:dp8822563005202217] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (733.27,257.73) .. controls (736.86,253.31) and (741.45,250.29) .. (746.78,249.29) .. controls (751.44,248.42) and (756.13,249.18) .. (760.53,251.28) -- (754.15,289.28) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (733.27,257.73) .. controls (736.86,253.31) and (741.45,250.29) .. (746.78,249.29) .. controls (751.44,248.42) and (756.13,249.18) .. (760.53,251.28) ;  
%Curve Lines [id:da5212054633039169] 
\draw [line width=1.5]    (657.2,168.33) .. controls (679.76,142.93) and (747.54,123.68) .. (788.81,137.99) ;
%Curve Lines [id:da03625473306719185] 
\draw [line width=1.5]    (665.72,183.03) .. controls (689.6,157.54) and (746.35,141.5) .. (786.82,154.2) ;
%Straight Lines [id:da028200314254732683] 
\draw [line width=1.5]    (788.81,137.99) -- (785.72,153.53) ;
%Straight Lines [id:da7038625582517888] 
\draw [line width=1.5]    (657.2,168.33) -- (668.22,181.03) ;
%Straight Lines [id:da5699543966524863] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (754.14,287.75) -- (617.14,288.56) ;
%Straight Lines [id:da580946695452988] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (752.62,287.76) -- (661.28,406.97) ;
%Straight Lines [id:da1266602872838991] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (754.15,289.28) -- (785.22,420.14) ;
%Straight Lines [id:da8566868235155498] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (754.14,287.75) -- (877.72,345.14) ;
%Straight Lines [id:da1549758449405676] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (875.22,224.47) -- (755.66,287.74) ;
%Straight Lines [id:da8413282547837084] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (788.81,137.99) -- (657.2,168.33) ;
%Shape: Brace [id:dp6606726807960606] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (750.78,285.81) .. controls (750.81,281.14) and (748.49,278.8) .. (743.82,278.77) -- (694.38,278.48) .. controls (687.71,278.44) and (684.39,276.09) .. (684.42,271.42) .. controls (684.39,276.09) and (681.05,278.4) .. (674.38,278.37)(677.38,278.38) -- (623.76,278.07) .. controls (619.09,278.04) and (616.75,280.36) .. (616.72,285.03) ;
%Shape: Brace [id:dp8287882393540555] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (748.78,288.31) .. controls (745.12,285.41) and (741.84,285.79) .. (738.94,289.45) -- (704.15,333.43) .. controls (700.02,338.66) and (696.12,339.82) .. (692.46,336.93) .. controls (696.12,339.82) and (695.88,343.88) .. (691.74,349.11)(693.61,346.76) -- (656.12,394.13) .. controls (653.23,397.79) and (653.61,401.07) .. (657.27,403.97) ;

% Text Node
\draw (743.47,237.98) node  [font=\normalsize] [align=left] {$\displaystyle 2\pi /7$};
% Text Node
\draw (729.47,167.82) node  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-347.97] [align=left] {$\displaystyle 2\sin( \pi /7)$};
% Text Node
\draw (679.47,263.98) node  [font=\normalsize] [align=left] {$\displaystyle 0.9g^{*}$};
% Text Node
\draw (684.97,331.48) node  [font=\normalsize,rotate=-309.76] [align=left] {$\displaystyle g^{*}$};


\end{tikzpicture}

}

\newcommand{\bundles}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp2222046875386645] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.1 ] (245.88,99.12) .. controls (245.88,71.5) and (268.27,49.12) .. (295.88,49.12) .. controls (323.5,49.12) and (345.88,71.5) .. (345.88,99.12) .. controls (345.88,126.73) and (323.5,149.12) .. (295.88,149.12) .. controls (268.27,149.12) and (245.88,126.73) .. (245.88,99.12) -- cycle ;
%Shape: Circle [id:dp8498733589487781] 
\draw   (266.45,58.57) .. controls (266.72,42) and (280.38,28.8) .. (296.94,29.07) .. controls (313.51,29.35) and (326.71,43) .. (326.44,59.57) .. controls (326.17,76.13) and (312.51,89.34) .. (295.95,89.06) .. controls (279.38,88.79) and (266.17,75.14) .. (266.45,58.57) -- cycle ;
%Shape: Rectangle [id:dp03346585197576046] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.1 ] (295.88,99.12) -- (345.88,99.12) -- (345.88,149.12) -- (295.88,149.12) -- cycle ;
%Shape: Circle [id:dp2841857195607427] 
\draw   (226.92,87.12) .. controls (230.23,68.07) and (248.36,55.32) .. (267.4,58.63) .. controls (286.45,61.95) and (299.2,80.07) .. (295.88,99.12) .. controls (292.57,118.16) and (274.45,130.91) .. (255.4,127.6) .. controls (236.36,124.28) and (223.61,106.16) .. (226.92,87.12) -- cycle ;
%Shape: Circle [id:dp7359942180254331] 
\draw   (272.84,93.87) .. controls (278.17,69.6) and (302.17,54.24) .. (326.44,59.57) .. controls (350.72,64.89) and (366.07,88.89) .. (360.75,113.17) .. controls (355.42,137.44) and (331.42,152.8) .. (307.14,147.47) .. controls (282.87,142.14) and (267.51,118.15) .. (272.84,93.87) -- cycle ;
%Shape: Circle [id:dp6063492817697125] 
\draw   (253.49,155.82) .. controls (246.23,147.5) and (247.08,134.86) .. (255.4,127.6) .. controls (263.72,120.33) and (276.36,121.19) .. (283.62,129.51) .. controls (290.89,137.83) and (290.03,150.47) .. (281.71,157.73) .. controls (273.39,165) and (260.75,164.14) .. (253.49,155.82) -- cycle ;
%Shape: Circle [id:dp5660628935925569] 
\draw   (279.86,146.19) .. controls (280.51,137.93) and (287.73,131.76) .. (295.99,132.41) .. controls (304.25,133.06) and (310.42,140.29) .. (309.77,148.55) .. controls (309.12,156.8) and (301.9,162.97) .. (293.64,162.32) .. controls (285.38,161.67) and (279.21,154.45) .. (279.86,146.19) -- cycle ;
%Shape: Circle [id:dp7202352520594506] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.2 ] (432.17,90.97) .. controls (432.17,63.36) and (454.56,40.97) .. (482.17,40.97) .. controls (509.78,40.97) and (532.17,63.36) .. (532.17,90.97) .. controls (532.17,118.59) and (509.78,140.97) .. (482.17,140.97) .. controls (454.56,140.97) and (432.17,118.59) .. (432.17,90.97) -- cycle ;
%Shape: Circle [id:dp788185944632257] 
\draw   (452.67,50.39) .. controls (452.1,35.21) and (463.94,22.44) .. (479.12,21.87) .. controls (494.3,21.3) and (507.06,33.14) .. (507.64,48.31) .. controls (508.21,63.49) and (496.37,76.26) .. (481.19,76.83) .. controls (466.01,77.4) and (453.25,65.56) .. (452.67,50.39) -- cycle ;
%Shape: Rectangle [id:dp0810089582135134] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.1 ] (482.17,90.97) -- (532.17,90.97) -- (532.17,140.97) -- (482.17,140.97) -- cycle ;
%Shape: Circle [id:dp7715593692829086] 
\draw   (409.3,80.9) .. controls (412.85,60.5) and (432.27,46.84) .. (452.67,50.39) .. controls (473.08,53.94) and (486.74,73.35) .. (483.19,93.76) .. controls (479.64,114.16) and (460.22,127.83) .. (439.82,124.28) .. controls (419.41,120.73) and (405.75,101.31) .. (409.3,80.9) -- cycle ;
%Shape: Circle [id:dp5731449441521108] 
\draw   (465.39,91.06) .. controls (465.25,67.59) and (484.16,48.45) .. (507.64,48.31) .. controls (531.11,48.17) and (550.25,67.09) .. (550.39,90.56) .. controls (550.53,114.03) and (531.61,133.17) .. (508.14,133.31) .. controls (484.67,133.45) and (465.53,114.54) .. (465.39,91.06) -- cycle ;
%Shape: Circle [id:dp9052008020341618] 
\draw   (444.48,122.18) .. controls (449.76,110.93) and (463.16,106.09) .. (474.41,111.37) .. controls (485.65,116.65) and (490.49,130.05) .. (485.21,141.3) .. controls (479.93,152.55) and (466.53,157.39) .. (455.28,152.1) .. controls (444.03,146.82) and (439.2,133.42) .. (444.48,122.18) -- cycle ;
%Shape: Circle [id:dp5165239503700059] 
\draw   (485.25,127.35) .. controls (489.68,122.06) and (497.56,121.35) .. (502.85,125.78) .. controls (508.15,130.21) and (508.85,138.1) .. (504.42,143.39) .. controls (499.99,148.69) and (492.11,149.39) .. (486.81,144.96) .. controls (481.52,140.53) and (480.82,132.64) .. (485.25,127.35) -- cycle ;
%Shape: Circle [id:dp6729970380292158] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.1 ] (55.88,101.72) .. controls (55.88,74.1) and (78.27,51.72) .. (105.88,51.72) .. controls (133.5,51.72) and (155.88,74.1) .. (155.88,101.72) .. controls (155.88,129.33) and (133.5,151.72) .. (105.88,151.72) .. controls (78.27,151.72) and (55.88,129.33) .. (55.88,101.72) -- cycle ;
%Shape: Circle [id:dp6880101900057067] 
\draw   (61.43,81.21) .. controls (54,64.87) and (61.21,45.6) .. (77.55,38.16) .. controls (93.89,30.73) and (113.16,37.94) .. (120.59,54.28) .. controls (128.03,70.62) and (120.81,89.89) .. (104.47,97.32) .. controls (88.14,104.76) and (68.87,97.54) .. (61.43,81.21) -- cycle ;
%Shape: Rectangle [id:dp8368593204440962] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.1 ] (105.88,101.72) -- (155.88,101.72) -- (155.88,151.72) -- (105.88,151.72) -- cycle ;
%Shape: Circle [id:dp9563491752511533] 
\draw   (75.47,101.5) .. controls (75.32,75.27) and (96.46,53.87) .. (122.69,53.72) .. controls (148.92,53.56) and (170.31,74.7) .. (170.47,100.94) .. controls (170.63,127.17) and (149.49,148.56) .. (123.25,148.72) .. controls (97.02,148.87) and (75.63,127.73) .. (75.47,101.5) -- cycle ;
%Shape: Circle [id:dp9314288422159978] 
\draw   (39.26,106.31) .. controls (37.89,92.57) and (47.92,80.32) .. (61.66,78.96) .. controls (75.4,77.59) and (87.64,87.61) .. (89.01,101.35) .. controls (90.38,115.09) and (80.35,127.34) .. (66.61,128.71) .. controls (52.88,130.08) and (40.63,120.05) .. (39.26,106.31) -- cycle ;
%Shape: Circle [id:dp004741443131728973] 
\draw   (63.98,128.73) .. controls (70.18,121.31) and (81.22,120.33) .. (88.63,126.54) .. controls (96.04,132.74) and (97.03,143.77) .. (90.82,151.19) .. controls (84.62,158.6) and (73.58,159.58) .. (66.17,153.38) .. controls (58.76,147.18) and (57.78,136.14) .. (63.98,128.73) -- cycle ;
%Shape: Circle [id:dp08990895387353759] 
\draw   (92.81,150.52) .. controls (92.81,144.99) and (97.29,140.52) .. (102.81,140.52) .. controls (108.33,140.52) and (112.81,144.99) .. (112.81,150.52) .. controls (112.81,156.04) and (108.33,160.52) .. (102.81,160.52) .. controls (97.29,160.52) and (92.81,156.04) .. (92.81,150.52) -- cycle ;
%Shape: Circle [id:dp7337460776327409] 
\draw   (112.81,150.52) .. controls (112.81,146.37) and (116.17,143.02) .. (120.31,143.02) .. controls (124.45,143.02) and (127.81,146.37) .. (127.81,150.52) .. controls (127.81,154.66) and (124.45,158.02) .. (120.31,158.02) .. controls (116.17,158.02) and (112.81,154.66) .. (112.81,150.52) -- cycle ;
%Shape: Circle [id:dp05955407993093398] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.1 ] (596.28,92.72) .. controls (596.28,65.1) and (618.67,42.72) .. (646.28,42.72) .. controls (673.9,42.72) and (696.28,65.1) .. (696.28,92.72) .. controls (696.28,120.33) and (673.9,142.72) .. (646.28,142.72) .. controls (618.67,142.72) and (596.28,120.33) .. (596.28,92.72) -- cycle ;
%Shape: Circle [id:dp7243706855300251] 
\draw   (637.9,97.54) .. controls (627.75,77.92) and (635.43,53.78) .. (655.05,43.63) .. controls (674.67,33.48) and (698.81,41.16) .. (708.96,60.79) .. controls (719.1,80.41) and (711.43,104.54) .. (691.8,114.69) .. controls (672.18,124.84) and (648.05,117.16) .. (637.9,97.54) -- cycle ;
%Shape: Circle [id:dp23266636700989718] 
\draw   (594.35,103.16) .. controls (579.46,86.84) and (580.62,61.54) .. (596.94,46.65) .. controls (613.26,31.76) and (638.56,32.91) .. (653.45,49.23) .. controls (668.34,65.55) and (667.18,90.85) .. (650.86,105.74) .. controls (634.54,120.63) and (609.24,119.48) .. (594.35,103.16) -- cycle ;
%Shape: Circle [id:dp8886963001321475] 
\draw   (637.58,159.63) .. controls (615.81,155.92) and (601.16,135.25) .. (604.87,113.48) .. controls (608.58,91.7) and (629.24,77.05) .. (651.02,80.76) .. controls (672.8,84.47) and (687.44,105.14) .. (683.73,126.91) .. controls (680.02,148.69) and (659.36,163.34) .. (637.58,159.63) -- cycle ;
%Shape: Circle [id:dp8415469812780936] 
\draw   (679.21,120.32) .. controls (679.21,116.17) and (682.57,112.82) .. (686.71,112.82) .. controls (690.85,112.82) and (694.21,116.17) .. (694.21,120.32) .. controls (694.21,124.46) and (690.85,127.82) .. (686.71,127.82) .. controls (682.57,127.82) and (679.21,124.46) .. (679.21,120.32) -- cycle ;
%Shape: Circle [id:dp9171431211845333] 
\draw   (643.61,44.32) .. controls (643.61,40.17) and (646.97,36.82) .. (651.11,36.82) .. controls (655.25,36.82) and (658.61,40.17) .. (658.61,44.32) .. controls (658.61,48.46) and (655.25,51.82) .. (651.11,51.82) .. controls (646.97,51.82) and (643.61,48.46) .. (643.61,44.32) -- cycle ;
%Shape: Circle [id:dp17603569735632418] 
\draw   (594.81,113.92) .. controls (594.81,109.77) and (598.17,106.42) .. (602.31,106.42) .. controls (606.45,106.42) and (609.81,109.77) .. (609.81,113.92) .. controls (609.81,118.06) and (606.45,121.42) .. (602.31,121.42) .. controls (598.17,121.42) and (594.81,118.06) .. (594.81,113.92) -- cycle ;

% Text Node
\draw (533,55.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {1c};
% Text Node
\draw (403,46.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {2b};
% Text Node
\draw (448.4,14.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {3c};
% Text Node
\draw (461.6,146.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {4b};
% Text Node
\draw (501.26,143.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {5c};
% Text Node
\draw (336.2,52.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {1b};
% Text Node
\draw (206,85.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {2c};
% Text Node
\draw (256,19.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {3b};
% Text Node
\draw (230.11,144.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {4c};
% Text Node
\draw (291.94,156.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {5b};
% Text Node
\draw (146.2,54.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {1a};
% Text Node
\draw (66,22.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {3a};
% Text Node
\draw (12,86.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {4a};
% Text Node
\draw (38.8,136.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {5a};
% Text Node
\draw (91.01,157.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {6a};
% Text Node
\draw (117.01,155.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {6b};
% Text Node
\draw (700.8,33.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {2a};
% Text Node
\draw (578.21,111.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {6c};
% Text Node
\draw (570.8,36.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {2a};
% Text Node
\draw (645.8,158.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {2a};


\end{tikzpicture}
}

\newcommand{\pointsburninone}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,12878); %set diagram left start at 0, and has height of 12878

%Shape: Ellipse [id:dp38820278050334256] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.28,12021.42) .. controls (235.17,12024.88) and (232.59,12027.57) .. (229.54,12027.43) .. controls (226.49,12027.3) and (224.11,12024.39) .. (224.23,12020.94) .. controls (224.34,12017.49) and (226.92,12014.8) .. (229.97,12014.93) .. controls (233.02,12015.07) and (235.4,12017.97) .. (235.28,12021.42) -- cycle ;
%Shape: Ellipse [id:dp4168581349442637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.08,12067.63) .. controls (182.96,12071.08) and (180.38,12073.77) .. (177.33,12073.64) .. controls (174.28,12073.51) and (171.9,12070.6) .. (172.02,12067.15) .. controls (172.14,12063.7) and (174.71,12061.01) .. (177.76,12061.14) .. controls (180.82,12061.27) and (183.19,12064.18) .. (183.08,12067.63) -- cycle ;
%Shape: Ellipse [id:dp5217466421135071] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.4,12044.69) .. controls (144.28,12048.14) and (141.71,12050.83) .. (138.65,12050.69) .. controls (135.6,12050.56) and (133.22,12047.65) .. (133.34,12044.2) .. controls (133.46,12040.75) and (136.03,12038.06) .. (139.09,12038.2) .. controls (142.14,12038.33) and (144.52,12041.24) .. (144.4,12044.69) -- cycle ;
%Shape: Ellipse [id:dp882249102465094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (253.74,12059.14) .. controls (253.62,12062.59) and (251.05,12065.28) .. (247.99,12065.15) .. controls (244.94,12065.02) and (242.56,12062.11) .. (242.68,12058.66) .. controls (242.8,12055.21) and (245.37,12052.52) .. (248.43,12052.65) .. controls (251.48,12052.78) and (253.86,12055.69) .. (253.74,12059.14) -- cycle ;
%Shape: Ellipse [id:dp15679930757475358] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.64,12035.25) .. controls (306.52,12038.71) and (303.95,12041.4) .. (300.9,12041.26) .. controls (297.84,12041.13) and (295.46,12038.22) .. (295.58,12034.77) .. controls (295.7,12031.32) and (298.27,12028.63) .. (301.33,12028.76) .. controls (304.38,12028.9) and (306.76,12031.8) .. (306.64,12035.25) -- cycle ;
%Shape: Ellipse [id:dp4727073097440253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346.01,12013.88) .. controls (345.89,12017.33) and (343.32,12020.02) .. (340.26,12019.89) .. controls (337.21,12019.75) and (334.83,12016.85) .. (334.95,12013.4) .. controls (335.07,12009.94) and (337.64,12007.25) .. (340.7,12007.39) .. controls (343.75,12007.52) and (346.13,12010.43) .. (346.01,12013.88) -- cycle ;
%Shape: Ellipse [id:dp38761576746411297] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.56,12084.79) .. controls (357.41,12086.04) and (353.98,12084.68) .. (352.89,12081.76) .. controls (351.81,12078.84) and (353.49,12075.46) .. (356.64,12074.21) .. controls (359.79,12072.96) and (363.22,12074.32) .. (364.3,12077.24) .. controls (365.39,12080.16) and (363.71,12083.54) .. (360.56,12084.79) -- cycle ;
%Shape: Ellipse [id:dp686729599144507] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.09,12120.29) .. controls (335.94,12121.54) and (332.51,12120.18) .. (331.42,12117.26) .. controls (330.34,12114.34) and (332.02,12110.96) .. (335.17,12109.71) .. controls (338.32,12108.46) and (341.75,12109.82) .. (342.83,12112.74) .. controls (343.92,12115.66) and (342.24,12119.04) .. (339.09,12120.29) -- cycle ;
%Shape: Ellipse [id:dp8224034191245226] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229.13,12139.61) .. controls (229.01,12143.06) and (226.44,12145.75) .. (223.39,12145.62) .. controls (220.33,12145.48) and (217.95,12142.58) .. (218.07,12139.13) .. controls (218.19,12135.67) and (220.77,12132.98) .. (223.82,12133.12) .. controls (226.87,12133.25) and (229.25,12136.16) .. (229.13,12139.61) -- cycle ;
%Shape: Ellipse [id:dp016390127380512265] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.73,12116.98) .. controls (269.61,12120.43) and (267.04,12123.12) .. (263.99,12122.99) .. controls (260.93,12122.85) and (258.55,12119.95) .. (258.67,12116.49) .. controls (258.79,12113.04) and (261.37,12110.35) .. (264.42,12110.49) .. controls (267.47,12110.62) and (269.85,12113.53) .. (269.73,12116.98) -- cycle ;
%Shape: Ellipse [id:dp5002049862427485] 
\draw  [color={rgb, 255:red, 106; green, 123; blue, 238 }  ,draw opacity=1 ] (127.95,12054.3) .. controls (127.95,12036.94) and (141.72,12022.87) .. (158.71,12022.87) .. controls (175.69,12022.87) and (189.46,12036.94) .. (189.46,12054.3) .. controls (189.46,12071.66) and (175.69,12085.73) .. (158.71,12085.73) .. controls (141.72,12085.73) and (127.95,12071.66) .. (127.95,12054.3) -- cycle ;
%Shape: Ellipse [id:dp9262697474464656] 
\draw  [color={rgb, 255:red, 106; green, 123; blue, 238 }  ,draw opacity=1 ] (209.15,12040.47) .. controls (209.15,12023.11) and (222.92,12009.04) .. (239.91,12009.04) .. controls (256.89,12009.04) and (270.66,12023.11) .. (270.66,12040.47) .. controls (270.66,12057.83) and (256.89,12071.9) .. (239.91,12071.9) .. controls (222.92,12071.9) and (209.15,12057.83) .. (209.15,12040.47) -- cycle ;
%Shape: Ellipse [id:dp908761802957555] 
\draw  [color={rgb, 255:red, 106; green, 123; blue, 238 }  ,draw opacity=1 ] (212.84,12127.22) .. controls (212.84,12109.86) and (226.61,12095.79) .. (243.6,12095.79) .. controls (260.58,12095.79) and (274.35,12109.86) .. (274.35,12127.22) .. controls (274.35,12144.58) and (260.58,12158.66) .. (243.6,12158.66) .. controls (226.61,12158.66) and (212.84,12144.58) .. (212.84,12127.22) -- cycle ;
%Shape: Ellipse [id:dp40716737230570965] 
\draw  [color={rgb, 255:red, 106; green, 123; blue, 238 }  ,draw opacity=1 ] (319.87,12099.56) .. controls (319.87,12082.2) and (333.65,12068.13) .. (350.63,12068.13) .. controls (367.62,12068.13) and (381.39,12082.2) .. (381.39,12099.56) .. controls (381.39,12116.92) and (367.62,12130.99) .. (350.63,12130.99) .. controls (333.65,12130.99) and (319.87,12116.92) .. (319.87,12099.56) -- cycle ;
%Shape: Ellipse [id:dp6470487313162581] 
\draw  [color={rgb, 255:red, 106; green, 123; blue, 238 }  ,draw opacity=1 ] (291.58,12029.15) .. controls (291.58,12011.79) and (305.35,11997.72) .. (322.34,11997.72) .. controls (339.32,11997.72) and (353.09,12011.79) .. (353.09,12029.15) .. controls (353.09,12046.51) and (339.32,12060.59) .. (322.34,12060.59) .. controls (305.35,12060.59) and (291.58,12046.51) .. (291.58,12029.15) -- cycle ;
%Shape: Ellipse [id:dp7344597190925843] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (122.88,12044.45) .. controls (122.88,12035.42) and (130.04,12028.1) .. (138.87,12028.1) .. controls (147.7,12028.1) and (154.86,12035.42) .. (154.86,12044.45) .. controls (154.86,12053.47) and (147.7,12060.79) .. (138.87,12060.79) .. controls (130.04,12060.79) and (122.88,12053.47) .. (122.88,12044.45) -- cycle ;
%Shape: Ellipse [id:dp3393396258608852] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (319.53,12042.25) .. controls (319.53,12016.16) and (340.23,11995) .. (365.76,11995) .. controls (391.3,11995) and (412,12016.16) .. (412,12042.25) .. controls (412,12068.35) and (391.3,12089.5) .. (365.76,12089.5) .. controls (340.23,12089.5) and (319.53,12068.35) .. (319.53,12042.25) -- cycle ;
%Shape: Ellipse [id:dp5095498130226663] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (164.86,12046.76) .. controls (164.86,12019.68) and (186.34,11997.72) .. (212.84,11997.72) .. controls (239.34,11997.72) and (260.82,12019.68) .. (260.82,12046.76) .. controls (260.82,12073.84) and (239.34,12095.79) .. (212.84,12095.79) .. controls (186.34,12095.79) and (164.86,12073.84) .. (164.86,12046.76) -- cycle ;
%Shape: Ellipse [id:dp6407429797677859] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (191.92,12097.68) .. controls (191.92,12054.97) and (225.8,12020.35) .. (267.59,12020.35) .. controls (309.37,12020.35) and (343.25,12054.97) .. (343.25,12097.68) .. controls (343.25,12140.38) and (309.37,12175) .. (267.59,12175) .. controls (225.8,12175) and (191.92,12140.38) .. (191.92,12097.68) -- cycle ;




\end{tikzpicture}

}

\newcommand{\disccovering}{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,13181); %set diagram left start at 0, and has height of 13181

%Shape: Ellipse [id:dp5069771610382823] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (456.92,12303.68) .. controls (456.92,12260.97) and (490.8,12226.35) .. (532.59,12226.35) .. controls (574.37,12226.35) and (608.25,12260.97) .. (608.25,12303.68) .. controls (608.25,12346.38) and (574.37,12381) .. (532.59,12381) .. controls (490.8,12381) and (456.92,12346.38) .. (456.92,12303.68) -- cycle ;
%Shape: Ellipse [id:dp9546820595750047] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (235.92,12305.68) .. controls (235.92,12262.97) and (269.8,12228.35) .. (311.59,12228.35) .. controls (353.37,12228.35) and (387.25,12262.97) .. (387.25,12305.68) .. controls (387.25,12348.38) and (353.37,12383) .. (311.59,12383) .. controls (269.8,12383) and (235.92,12348.38) .. (235.92,12305.68) -- cycle ;
%Shape: Ellipse [id:dp6476328474420301] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (286.82,12272.4) .. controls (286.82,12239.59) and (313.95,12213) .. (347.41,12213) .. controls (380.87,12213) and (408,12239.59) .. (408,12272.4) .. controls (408,12305.2) and (380.87,12331.79) .. (347.41,12331.79) .. controls (313.95,12331.79) and (286.82,12305.2) .. (286.82,12272.4) -- cycle ;
%Shape: Ellipse [id:dp9474410223404128] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (212.82,12278.4) .. controls (212.82,12245.59) and (239.95,12219) .. (273.41,12219) .. controls (306.87,12219) and (334,12245.59) .. (334,12278.4) .. controls (334,12311.2) and (306.87,12337.79) .. (273.41,12337.79) .. controls (239.95,12337.79) and (212.82,12311.2) .. (212.82,12278.4) -- cycle ;
%Shape: Ellipse [id:dp7821962536512452] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (248.82,12348.4) .. controls (248.82,12315.59) and (275.95,12289) .. (309.41,12289) .. controls (342.87,12289) and (370,12315.59) .. (370,12348.4) .. controls (370,12381.2) and (342.87,12407.79) .. (309.41,12407.79) .. controls (275.95,12407.79) and (248.82,12381.2) .. (248.82,12348.4) -- cycle ;
%Shape: Ellipse [id:dp7195802593152243] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (32.92,12621.68) .. controls (32.92,12578.97) and (66.8,12544.35) .. (108.59,12544.35) .. controls (150.37,12544.35) and (184.25,12578.97) .. (184.25,12621.68) .. controls (184.25,12664.38) and (150.37,12699) .. (108.59,12699) .. controls (66.8,12699) and (32.92,12664.38) .. (32.92,12621.68) -- cycle ;
%Shape: Ellipse [id:dp12102852996334912] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (507.82,12272.4) .. controls (507.82,12241.25) and (532.93,12216) .. (563.91,12216) .. controls (594.89,12216) and (620,12241.25) .. (620,12272.4) .. controls (620,12303.54) and (594.89,12328.79) .. (563.91,12328.79) .. controls (532.93,12328.79) and (507.82,12303.54) .. (507.82,12272.4) -- cycle ;
%Shape: Ellipse [id:dp3812886049062534] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (436.82,12273.4) .. controls (436.82,12242.25) and (461.93,12217) .. (492.91,12217) .. controls (523.89,12217) and (549,12242.25) .. (549,12273.4) .. controls (549,12304.54) and (523.89,12329.79) .. (492.91,12329.79) .. controls (461.93,12329.79) and (436.82,12304.54) .. (436.82,12273.4) -- cycle ;
%Shape: Ellipse [id:dp47740488328432074] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (511.82,12330.4) .. controls (511.82,12299.25) and (536.93,12274) .. (567.91,12274) .. controls (598.89,12274) and (624,12299.25) .. (624,12330.4) .. controls (624,12361.54) and (598.89,12386.79) .. (567.91,12386.79) .. controls (536.93,12386.79) and (511.82,12361.54) .. (511.82,12330.4) -- cycle ;
%Shape: Ellipse [id:dp6920905193143798] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (440.82,12334.4) .. controls (440.82,12303.25) and (465.93,12278) .. (496.91,12278) .. controls (527.89,12278) and (553,12303.25) .. (553,12334.4) .. controls (553,12365.54) and (527.89,12390.79) .. (496.91,12390.79) .. controls (465.93,12390.79) and (440.82,12365.54) .. (440.82,12334.4) -- cycle ;
%Shape: Ellipse [id:dp3722812339081505] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (54.82,12568.9) .. controls (54.82,12541.34) and (77.69,12519) .. (105.91,12519) .. controls (134.13,12519) and (157,12541.34) .. (157,12568.9) .. controls (157,12596.45) and (134.13,12618.79) .. (105.91,12618.79) .. controls (77.69,12618.79) and (54.82,12596.45) .. (54.82,12568.9) -- cycle ;
%Shape: Ellipse [id:dp9416047838891854] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (108.59,12621.68) .. controls (108.59,12594.12) and (131.46,12571.78) .. (159.68,12571.78) .. controls (187.89,12571.78) and (210.77,12594.12) .. (210.77,12621.68) .. controls (210.77,12649.23) and (187.89,12671.57) .. (159.68,12671.57) .. controls (131.46,12671.57) and (108.59,12649.23) .. (108.59,12621.68) -- cycle ;
%Shape: Ellipse [id:dp7534749748641494] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (74.82,12658.68) .. controls (74.82,12631.12) and (97.69,12608.78) .. (125.91,12608.78) .. controls (154.13,12608.78) and (177,12631.12) .. (177,12658.68) .. controls (177,12686.23) and (154.13,12708.57) .. (125.91,12708.57) .. controls (97.69,12708.57) and (74.82,12686.23) .. (74.82,12658.68) -- cycle ;
%Shape: Ellipse [id:dp5075385794826739] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (14.82,12652.68) .. controls (14.82,12625.12) and (37.69,12602.78) .. (65.91,12602.78) .. controls (94.13,12602.78) and (117,12625.12) .. (117,12652.68) .. controls (117,12680.23) and (94.13,12702.57) .. (65.91,12702.57) .. controls (37.69,12702.57) and (14.82,12680.23) .. (14.82,12652.68) -- cycle ;
%Shape: Ellipse [id:dp6419321993540645] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (11.82,12600.78) .. controls (11.82,12573.22) and (34.69,12550.89) .. (62.91,12550.89) .. controls (91.13,12550.89) and (114,12573.22) .. (114,12600.78) .. controls (114,12628.34) and (91.13,12650.68) .. (62.91,12650.68) .. controls (34.69,12650.68) and (11.82,12628.34) .. (11.82,12600.78) -- cycle ;
%Shape: Ellipse [id:dp3675976331735302] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (22.92,12309.68) .. controls (22.92,12266.97) and (56.8,12232.35) .. (98.59,12232.35) .. controls (140.37,12232.35) and (174.25,12266.97) .. (174.25,12309.68) .. controls (174.25,12352.38) and (140.37,12387) .. (98.59,12387) .. controls (56.8,12387) and (22.92,12352.38) .. (22.92,12309.68) -- cycle ;
%Shape: Ellipse [id:dp6319426015047633] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (242.16,12628.68) .. controls (242.16,12585.97) and (276.03,12551.35) .. (317.82,12551.35) .. controls (359.61,12551.35) and (393.48,12585.97) .. (393.48,12628.68) .. controls (393.48,12671.38) and (359.61,12706) .. (317.82,12706) .. controls (276.03,12706) and (242.16,12671.38) .. (242.16,12628.68) -- cycle ;
%Shape: Ellipse [id:dp5442631622086365] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (230.05,12613.9) .. controls (230.05,12588) and (251.53,12567) .. (278.03,12567) .. controls (304.52,12567) and (326,12588) .. (326,12613.9) .. controls (326,12639.79) and (304.52,12660.79) .. (278.03,12660.79) .. controls (251.53,12660.79) and (230.05,12639.79) .. (230.05,12613.9) -- cycle ;
%Shape: Ellipse [id:dp8035357991691181] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (269.05,12584.9) .. controls (269.05,12559) and (290.53,12538) .. (317.03,12538) .. controls (343.52,12538) and (365,12559) .. (365,12584.9) .. controls (365,12610.79) and (343.52,12631.79) .. (317.03,12631.79) .. controls (290.53,12631.79) and (269.05,12610.79) .. (269.05,12584.9) -- cycle ;
%Shape: Ellipse [id:dp9484881790482715] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (309.05,12611.9) .. controls (309.05,12586) and (330.53,12565) .. (357.03,12565) .. controls (383.52,12565) and (405,12586) .. (405,12611.9) .. controls (405,12637.79) and (383.52,12658.79) .. (357.03,12658.79) .. controls (330.53,12658.79) and (309.05,12637.79) .. (309.05,12611.9) -- cycle ;
%Shape: Ellipse [id:dp23740670085298765] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (268.85,12672.57) .. controls (268.85,12646.67) and (290.33,12625.68) .. (316.82,12625.68) .. controls (343.32,12625.68) and (364.79,12646.67) .. (364.79,12672.57) .. controls (364.79,12698.47) and (343.32,12719.47) .. (316.82,12719.47) .. controls (290.33,12719.47) and (268.85,12698.47) .. (268.85,12672.57) -- cycle ;
%Shape: Ellipse [id:dp25902087570962773] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (302.05,12657.9) .. controls (302.05,12632) and (323.53,12611) .. (350.03,12611) .. controls (376.52,12611) and (398,12632) .. (398,12657.9) .. controls (398,12683.79) and (376.52,12704.79) .. (350.03,12704.79) .. controls (323.53,12704.79) and (302.05,12683.79) .. (302.05,12657.9) -- cycle ;
%Shape: Ellipse [id:dp7118132797652839] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (233.05,12649.9) .. controls (233.05,12624) and (254.53,12603) .. (281.03,12603) .. controls (307.52,12603) and (329,12624) .. (329,12649.9) .. controls (329,12675.79) and (307.52,12696.79) .. (281.03,12696.79) .. controls (254.53,12696.79) and (233.05,12675.79) .. (233.05,12649.9) -- cycle ;
%Shape: Ellipse [id:dp9533043436922348] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (460.16,12628.68) .. controls (460.16,12585.97) and (494.03,12551.35) .. (535.82,12551.35) .. controls (577.61,12551.35) and (611.48,12585.97) .. (611.48,12628.68) .. controls (611.48,12671.38) and (577.61,12706) .. (535.82,12706) .. controls (494.03,12706) and (460.16,12671.38) .. (460.16,12628.68) -- cycle ;
%Shape: Ellipse [id:dp4315389621424397] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (501.35,12628.68) .. controls (501.35,12610.23) and (516.78,12595.28) .. (535.82,12595.28) .. controls (554.86,12595.28) and (570.29,12610.23) .. (570.29,12628.68) .. controls (570.29,12647.12) and (554.86,12662.07) .. (535.82,12662.07) .. controls (516.78,12662.07) and (501.35,12647.12) .. (501.35,12628.68) -- cycle ;
%Shape: Ellipse [id:dp48062889300736544] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (475.35,12579.68) .. controls (475.35,12561.23) and (490.78,12546.28) .. (509.82,12546.28) .. controls (528.86,12546.28) and (544.29,12561.23) .. (544.29,12579.68) .. controls (544.29,12598.12) and (528.86,12613.07) .. (509.82,12613.07) .. controls (490.78,12613.07) and (475.35,12598.12) .. (475.35,12579.68) -- cycle ;
%Shape: Ellipse [id:dp0029470358236547423] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (536.35,12585.68) .. controls (536.35,12567.23) and (551.78,12552.28) .. (570.82,12552.28) .. controls (589.86,12552.28) and (605.29,12567.23) .. (605.29,12585.68) .. controls (605.29,12604.12) and (589.86,12619.07) .. (570.82,12619.07) .. controls (551.78,12619.07) and (536.35,12604.12) .. (536.35,12585.68) -- cycle ;
%Shape: Ellipse [id:dp9987160108316189] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (469.35,12675.68) .. controls (469.35,12657.23) and (484.78,12642.28) .. (503.82,12642.28) .. controls (522.86,12642.28) and (538.29,12657.23) .. (538.29,12675.68) .. controls (538.29,12694.12) and (522.86,12709.07) .. (503.82,12709.07) .. controls (484.78,12709.07) and (469.35,12694.12) .. (469.35,12675.68) -- cycle ;
%Shape: Ellipse [id:dp8673761647843103] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (527.35,12677.68) .. controls (527.35,12659.23) and (542.78,12644.28) .. (561.82,12644.28) .. controls (580.86,12644.28) and (596.29,12659.23) .. (596.29,12677.68) .. controls (596.29,12696.12) and (580.86,12711.07) .. (561.82,12711.07) .. controls (542.78,12711.07) and (527.35,12696.12) .. (527.35,12677.68) -- cycle ;
%Shape: Ellipse [id:dp9627670843602547] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (553.35,12642.68) .. controls (553.35,12624.23) and (568.78,12609.28) .. (587.82,12609.28) .. controls (606.86,12609.28) and (622.29,12624.23) .. (622.29,12642.68) .. controls (622.29,12661.12) and (606.86,12676.07) .. (587.82,12676.07) .. controls (568.78,12676.07) and (553.35,12661.12) .. (553.35,12642.68) -- cycle ;
%Shape: Ellipse [id:dp6833358635021833] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (445.35,12624.68) .. controls (445.35,12606.23) and (460.78,12591.28) .. (479.82,12591.28) .. controls (498.86,12591.28) and (514.29,12606.23) .. (514.29,12624.68) .. controls (514.29,12643.12) and (498.86,12658.07) .. (479.82,12658.07) .. controls (460.78,12658.07) and (445.35,12643.12) .. (445.35,12624.68) -- cycle ;
%Shape: Ellipse [id:dp34812340939223785] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (252.16,12906.68) .. controls (252.16,12863.97) and (286.03,12829.35) .. (327.82,12829.35) .. controls (369.61,12829.35) and (403.48,12863.97) .. (403.48,12906.68) .. controls (403.48,12949.38) and (369.61,12984) .. (327.82,12984) .. controls (286.03,12984) and (252.16,12949.38) .. (252.16,12906.68) -- cycle ;
%Shape: Ellipse [id:dp7851026480954508] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (293.49,12906.68) .. controls (293.49,12888.43) and (308.86,12873.64) .. (327.82,12873.64) .. controls (346.78,12873.64) and (362.15,12888.43) .. (362.15,12906.68) .. controls (362.15,12924.92) and (346.78,12939.71) .. (327.82,12939.71) .. controls (308.86,12939.71) and (293.49,12924.92) .. (293.49,12906.68) -- cycle ;
%Shape: Ellipse [id:dp01978858396869554] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (293.35,12851.68) .. controls (293.35,12833.23) and (308.78,12818.28) .. (327.82,12818.28) .. controls (346.86,12818.28) and (362.29,12833.23) .. (362.29,12851.68) .. controls (362.29,12870.12) and (346.86,12885.07) .. (327.82,12885.07) .. controls (308.78,12885.07) and (293.35,12870.12) .. (293.35,12851.68) -- cycle ;
%Shape: Ellipse [id:dp33087698783628405] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (330.35,12865.68) .. controls (330.35,12847.23) and (345.78,12832.28) .. (364.82,12832.28) .. controls (383.86,12832.28) and (399.29,12847.23) .. (399.29,12865.68) .. controls (399.29,12884.12) and (383.86,12899.07) .. (364.82,12899.07) .. controls (345.78,12899.07) and (330.35,12884.12) .. (330.35,12865.68) -- cycle ;
%Shape: Ellipse [id:dp46274918593853953] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (345.35,12920.68) .. controls (345.35,12902.23) and (360.78,12887.28) .. (379.82,12887.28) .. controls (398.86,12887.28) and (414.29,12902.23) .. (414.29,12920.68) .. controls (414.29,12939.12) and (398.86,12954.07) .. (379.82,12954.07) .. controls (360.78,12954.07) and (345.35,12939.12) .. (345.35,12920.68) -- cycle ;
%Shape: Ellipse [id:dp140601811876492] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (326.05,12951.68) .. controls (326.05,12933.23) and (341.49,12918.28) .. (360.53,12918.28) .. controls (379.57,12918.28) and (395,12933.23) .. (395,12951.68) .. controls (395,12970.12) and (379.57,12985.07) .. (360.53,12985.07) .. controls (341.49,12985.07) and (326.05,12970.12) .. (326.05,12951.68) -- cycle ;
%Shape: Ellipse [id:dp29129203107517365] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (267.05,12956.68) .. controls (267.05,12938.23) and (282.49,12923.28) .. (301.53,12923.28) .. controls (320.57,12923.28) and (336,12938.23) .. (336,12956.68) .. controls (336,12975.12) and (320.57,12990.07) .. (301.53,12990.07) .. controls (282.49,12990.07) and (267.05,12975.12) .. (267.05,12956.68) -- cycle ;
%Shape: Ellipse [id:dp25123042563809816] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243.05,12921.68) .. controls (243.05,12903.23) and (258.49,12888.28) .. (277.53,12888.28) .. controls (296.57,12888.28) and (312,12903.23) .. (312,12921.68) .. controls (312,12940.12) and (296.57,12955.07) .. (277.53,12955.07) .. controls (258.49,12955.07) and (243.05,12940.12) .. (243.05,12921.68) -- cycle ;
%Shape: Ellipse [id:dp15581105005997786] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (252.05,12868.68) .. controls (252.05,12850.23) and (267.49,12835.28) .. (286.53,12835.28) .. controls (305.57,12835.28) and (321,12850.23) .. (321,12868.68) .. controls (321,12887.12) and (305.57,12902.07) .. (286.53,12902.07) .. controls (267.49,12902.07) and (252.05,12887.12) .. (252.05,12868.68) -- cycle ;

% Text Node
\draw (79,12193) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large n=1}};
% Text Node
\draw (288,12183) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large n=3}};
% Text Node
\draw (513,12184) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large n=4}};
% Text Node
\draw (81,12486) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large n=5}};
% Text Node
\draw (290,12489) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large n=6}};
% Text Node
\draw (514,12490) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large n=7}};
% Text Node
\draw (305,12780) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large n=8}};
% Text Node
\draw (76,12402) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large r=1}};
% Text Node
\draw (273,12410) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large r=1.154+}\\trivial.};
% Text Node
\draw (494,12405) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large r=1.414+}\\trivial.};
% Text Node
\draw (68,12737) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large r=1.641}};
% Text Node
\draw (277,12733) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large r=1.798}};
% Text Node
\draw (525,12728) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large r=2}};
% Text Node
\draw (293,13011) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large r=2.246}};


\end{tikzpicture}
}

\newcommand{\initialfigures}{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,13722); %set diagram left start at 0, and has height of 13722

%Shape: Ellipse [id:dp9130756976625722] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (65.88,13212.93) .. controls (65.77,13216.21) and (63.41,13218.77) .. (60.62,13218.64) .. controls (57.82,13218.51) and (55.64,13215.75) .. (55.75,13212.47) .. controls (55.86,13209.19) and (58.22,13206.63) .. (61.01,13206.76) .. controls (63.81,13206.88) and (65.99,13209.65) .. (65.88,13212.93) -- cycle ;
%Shape: Ellipse [id:dp8038867023361342] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (43.47,13200.12) .. controls (43.36,13203.4) and (41,13205.95) .. (38.2,13205.83) .. controls (35.41,13205.7) and (33.23,13202.94) .. (33.34,13199.66) .. controls (33.45,13196.37) and (35.8,13193.82) .. (38.6,13193.95) .. controls (41.4,13194.07) and (43.57,13196.84) .. (43.47,13200.12) -- cycle ;
%Shape: Ellipse [id:dp2725157000665215] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.57,13204.86) .. controls (130.46,13208.14) and (128.11,13210.7) .. (125.31,13210.57) .. controls (122.52,13210.44) and (120.34,13207.68) .. (120.45,13204.4) .. controls (120.56,13201.12) and (122.91,13198.56) .. (125.71,13198.69) .. controls (128.5,13198.82) and (130.68,13201.58) .. (130.57,13204.86) -- cycle ;
%Shape: Ellipse [id:dp4307323574543016] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.92,13191.66) .. controls (159.82,13194.94) and (157.46,13197.49) .. (154.66,13197.37) .. controls (151.87,13197.24) and (149.69,13194.48) .. (149.8,13191.19) .. controls (149.91,13187.91) and (152.26,13185.36) .. (155.06,13185.48) .. controls (157.86,13185.61) and (160.03,13188.38) .. (159.92,13191.66) -- cycle ;
%Shape: Ellipse [id:dp86582541006147] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (194,13155.18) .. controls (193.89,13158.46) and (191.53,13161.01) .. (188.74,13160.89) .. controls (185.94,13160.76) and (183.76,13158) .. (183.87,13154.72) .. controls (183.98,13151.43) and (186.34,13148.88) .. (189.13,13149) .. controls (191.93,13149.13) and (194.11,13151.9) .. (194,13155.18) -- cycle ;
%Shape: Ellipse [id:dp36401151809923404] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66.56,13164.85) .. controls (66.45,13168.14) and (64.1,13170.69) .. (61.3,13170.56) .. controls (58.5,13170.44) and (56.33,13167.67) .. (56.44,13164.39) .. controls (56.54,13161.11) and (58.9,13158.56) .. (61.7,13158.68) .. controls (64.49,13158.81) and (66.67,13161.57) .. (66.56,13164.85) -- cycle ;
%Straight Lines [id:da7987023950534178] 
\draw    (213,13124) -- (213,13230) ;
%Shape: Ellipse [id:dp3726919657509331] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (263.88,13205.93) .. controls (263.77,13209.21) and (261.41,13211.77) .. (258.62,13211.64) .. controls (255.82,13211.51) and (253.64,13208.75) .. (253.75,13205.47) .. controls (253.86,13202.19) and (256.22,13199.63) .. (259.01,13199.76) .. controls (261.81,13199.88) and (263.99,13202.65) .. (263.88,13205.93) -- cycle ;
%Shape: Ellipse [id:dp8827939568472976] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (241.47,13193.12) .. controls (241.36,13196.4) and (239,13198.95) .. (236.2,13198.83) .. controls (233.41,13198.7) and (231.23,13195.94) .. (231.34,13192.66) .. controls (231.45,13189.37) and (233.8,13186.82) .. (236.6,13186.95) .. controls (239.4,13187.07) and (241.57,13189.84) .. (241.47,13193.12) -- cycle ;
%Shape: Ellipse [id:dp44986937089658996] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (328.57,13197.86) .. controls (328.46,13201.14) and (326.11,13203.7) .. (323.31,13203.57) .. controls (320.52,13203.44) and (318.34,13200.68) .. (318.45,13197.4) .. controls (318.56,13194.12) and (320.91,13191.56) .. (323.71,13191.69) .. controls (326.5,13191.82) and (328.68,13194.58) .. (328.57,13197.86) -- cycle ;
%Shape: Ellipse [id:dp342479916974991] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (357.92,13184.66) .. controls (357.82,13187.94) and (355.46,13190.49) .. (352.66,13190.37) .. controls (349.87,13190.24) and (347.69,13187.48) .. (347.8,13184.19) .. controls (347.91,13180.91) and (350.26,13178.36) .. (353.06,13178.48) .. controls (355.86,13178.61) and (358.03,13181.38) .. (357.92,13184.66) -- cycle ;
%Shape: Ellipse [id:dp8644535512623981] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (392,13148.18) .. controls (391.89,13151.46) and (389.53,13154.01) .. (386.74,13153.89) .. controls (383.94,13153.76) and (381.76,13151) .. (381.87,13147.72) .. controls (381.98,13144.43) and (384.34,13141.88) .. (387.13,13142) .. controls (389.93,13142.13) and (392.11,13144.9) .. (392,13148.18) -- cycle ;
%Shape: Ellipse [id:dp9467354383033764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (264.56,13157.85) .. controls (264.45,13161.14) and (262.1,13163.69) .. (259.3,13163.56) .. controls (256.5,13163.44) and (254.33,13160.67) .. (254.44,13157.39) .. controls (254.54,13154.11) and (256.9,13151.56) .. (259.7,13151.68) .. controls (262.49,13151.81) and (264.67,13154.57) .. (264.56,13157.85) -- cycle ;
%Shape: Circle [id:dp5693849021676114] 
\draw   (218.94,13205.7) .. controls (218.94,13183.68) and (236.79,13165.82) .. (258.81,13165.82) .. controls (280.84,13165.82) and (298.69,13183.68) .. (298.69,13205.7) .. controls (298.69,13227.72) and (280.84,13245.57) .. (258.81,13245.57) .. controls (236.79,13245.57) and (218.94,13227.72) .. (218.94,13205.7) -- cycle ;
%Shape: Ellipse [id:dp9532489290401946] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (485.88,13199.93) .. controls (485.77,13203.21) and (483.41,13205.77) .. (480.62,13205.64) .. controls (477.82,13205.51) and (475.64,13202.75) .. (475.75,13199.47) .. controls (475.86,13196.19) and (478.22,13193.63) .. (481.01,13193.76) .. controls (483.81,13193.88) and (485.99,13196.65) .. (485.88,13199.93) -- cycle ;
%Shape: Ellipse [id:dp8245823042758209] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (463.47,13187.12) .. controls (463.36,13190.4) and (461,13192.95) .. (458.2,13192.83) .. controls (455.41,13192.7) and (453.23,13189.94) .. (453.34,13186.66) .. controls (453.45,13183.37) and (455.8,13180.82) .. (458.6,13180.95) .. controls (461.4,13181.07) and (463.57,13183.84) .. (463.47,13187.12) -- cycle ;
%Shape: Ellipse [id:dp5525099832713398] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (550.57,13191.86) .. controls (550.46,13195.14) and (548.11,13197.7) .. (545.31,13197.57) .. controls (542.52,13197.44) and (540.34,13194.68) .. (540.45,13191.4) .. controls (540.56,13188.12) and (542.91,13185.56) .. (545.71,13185.69) .. controls (548.5,13185.82) and (550.68,13188.58) .. (550.57,13191.86) -- cycle ;
%Shape: Ellipse [id:dp9633147311351171] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (579.92,13178.66) .. controls (579.82,13181.94) and (577.46,13184.49) .. (574.66,13184.37) .. controls (571.87,13184.24) and (569.69,13181.48) .. (569.8,13178.19) .. controls (569.91,13174.91) and (572.26,13172.36) .. (575.06,13172.48) .. controls (577.86,13172.61) and (580.03,13175.38) .. (579.92,13178.66) -- cycle ;
%Shape: Ellipse [id:dp9731387509766789] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (614,13142.18) .. controls (613.89,13145.46) and (611.53,13148.01) .. (608.74,13147.89) .. controls (605.94,13147.76) and (603.76,13145) .. (603.87,13141.72) .. controls (603.98,13138.43) and (606.34,13135.88) .. (609.13,13136) .. controls (611.93,13136.13) and (614.11,13138.9) .. (614,13142.18) -- cycle ;
%Shape: Ellipse [id:dp4858754220877535] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (486.56,13151.85) .. controls (486.45,13155.14) and (484.1,13157.69) .. (481.3,13157.56) .. controls (478.5,13157.44) and (476.33,13154.67) .. (476.44,13151.39) .. controls (476.54,13148.11) and (478.9,13145.56) .. (481.7,13145.68) .. controls (484.49,13145.81) and (486.67,13148.57) .. (486.56,13151.85) -- cycle ;
%Straight Lines [id:da8376497417007149] 
\draw    (411,13114) -- (411,13220) ;
%Shape: Circle [id:dp5074819531153107] 
\draw   (505.95,13191.63) .. controls (505.95,13169.78) and (523.66,13152.06) .. (545.51,13152.06) .. controls (567.36,13152.06) and (585.08,13169.78) .. (585.08,13191.63) .. controls (585.08,13213.48) and (567.36,13231.19) .. (545.51,13231.19) .. controls (523.66,13231.19) and (505.95,13213.48) .. (505.95,13191.63) -- cycle ;
%Shape: Circle [id:dp30290747902668014] 
\draw   (419.87,13199.7) .. controls (419.87,13166.04) and (447.15,13138.75) .. (480.81,13138.75) .. controls (514.47,13138.75) and (541.76,13166.04) .. (541.76,13199.7) .. controls (541.76,13233.36) and (514.47,13260.64) .. (480.81,13260.64) .. controls (447.15,13260.64) and (419.87,13233.36) .. (419.87,13199.7) -- cycle ;
%Shape: Ellipse [id:dp43250091506531163] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (143.57,13354.86) .. controls (143.46,13358.14) and (141.11,13360.7) .. (138.31,13360.57) .. controls (135.52,13360.44) and (133.34,13357.68) .. (133.45,13354.4) .. controls (133.56,13351.12) and (135.91,13348.56) .. (138.71,13348.69) .. controls (141.5,13348.82) and (143.68,13351.58) .. (143.57,13354.86) -- cycle ;
%Shape: Ellipse [id:dp17736447524824617] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (135,13327.18) .. controls (134.89,13330.46) and (132.53,13333.01) .. (129.74,13332.89) .. controls (126.94,13332.76) and (124.76,13330) .. (124.87,13326.72) .. controls (124.98,13323.43) and (127.34,13320.88) .. (130.13,13321) .. controls (132.93,13321.13) and (135.11,13323.9) .. (135,13327.18) -- cycle ;
%Shape: Ellipse [id:dp4761270555845043] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.57,13407.86) .. controls (164.46,13411.14) and (162.11,13413.7) .. (159.31,13413.57) .. controls (156.52,13413.44) and (154.34,13410.68) .. (154.45,13407.4) .. controls (154.56,13404.12) and (156.91,13401.56) .. (159.71,13401.69) .. controls (162.5,13401.82) and (164.68,13404.58) .. (164.57,13407.86) -- cycle ;
%Shape: Ellipse [id:dp6492178378243652] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.92,13414.66) .. controls (189.82,13417.94) and (187.46,13420.49) .. (184.66,13420.37) .. controls (181.87,13420.24) and (179.69,13417.48) .. (179.8,13414.19) .. controls (179.91,13410.91) and (182.26,13408.36) .. (185.06,13408.48) .. controls (187.86,13408.61) and (190.03,13411.38) .. (189.92,13414.66) -- cycle ;
%Shape: Ellipse [id:dp33230609202696293] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189,13342.18) .. controls (188.89,13345.46) and (186.53,13348.01) .. (183.74,13347.89) .. controls (180.94,13347.76) and (178.76,13345) .. (178.87,13341.72) .. controls (178.98,13338.43) and (181.34,13335.88) .. (184.13,13336) .. controls (186.93,13336.13) and (189.11,13338.9) .. (189,13342.18) -- cycle ;
%Straight Lines [id:da573654220429217] 
\draw    (226,13320) -- (226,13426) ;
%Shape: Ellipse [id:dp4685996399480632] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (283.57,13354.86) .. controls (283.46,13358.14) and (281.11,13360.7) .. (278.31,13360.57) .. controls (275.52,13360.44) and (273.34,13357.68) .. (273.45,13354.4) .. controls (273.56,13351.12) and (275.91,13348.56) .. (278.71,13348.69) .. controls (281.5,13348.82) and (283.68,13351.58) .. (283.57,13354.86) -- cycle ;
%Shape: Ellipse [id:dp36229738293845304] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275,13327.18) .. controls (274.89,13330.46) and (272.53,13333.01) .. (269.74,13332.89) .. controls (266.94,13332.76) and (264.76,13330) .. (264.87,13326.72) .. controls (264.98,13323.43) and (267.34,13320.88) .. (270.13,13321) .. controls (272.93,13321.13) and (275.11,13323.9) .. (275,13327.18) -- cycle ;
%Shape: Ellipse [id:dp18395579064610712] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (329.92,13414.66) .. controls (329.82,13417.94) and (327.46,13420.49) .. (324.66,13420.37) .. controls (321.87,13420.24) and (319.69,13417.48) .. (319.8,13414.19) .. controls (319.91,13410.91) and (322.26,13408.36) .. (325.06,13408.48) .. controls (327.86,13408.61) and (330.03,13411.38) .. (329.92,13414.66) -- cycle ;
%Shape: Ellipse [id:dp9496043327694936] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (329,13342.18) .. controls (328.89,13345.46) and (326.53,13348.01) .. (323.74,13347.89) .. controls (320.94,13347.76) and (318.76,13345) .. (318.87,13341.72) .. controls (318.98,13338.43) and (321.34,13335.88) .. (324.13,13336) .. controls (326.93,13336.13) and (329.11,13338.9) .. (329,13342.18) -- cycle ;
%Straight Lines [id:da35030323529628205] 
\draw    (366,13320) -- (366,13426) ;
%Shape: Circle [id:dp5956609485607851] 
\draw   (269.85,13358.48) .. controls (269.85,13339.04) and (285.61,13323.27) .. (305.06,13323.27) .. controls (324.51,13323.27) and (340.27,13339.04) .. (340.27,13358.48) .. controls (340.27,13377.93) and (324.51,13393.7) .. (305.06,13393.7) .. controls (285.61,13393.7) and (269.85,13377.93) .. (269.85,13358.48) -- cycle ;
%Shape: Ellipse [id:dp25595229879799763] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (435.57,13353.86) .. controls (435.46,13357.14) and (433.11,13359.7) .. (430.31,13359.57) .. controls (427.52,13359.44) and (425.34,13356.68) .. (425.45,13353.4) .. controls (425.56,13350.12) and (427.91,13347.56) .. (430.71,13347.69) .. controls (433.5,13347.82) and (435.68,13350.58) .. (435.57,13353.86) -- cycle ;
%Shape: Ellipse [id:dp7023964422606308] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (427,13326.18) .. controls (426.89,13329.46) and (424.53,13332.01) .. (421.74,13331.89) .. controls (418.94,13331.76) and (416.76,13329) .. (416.87,13325.72) .. controls (416.98,13322.43) and (419.34,13319.88) .. (422.13,13320) .. controls (424.93,13320.13) and (427.11,13322.9) .. (427,13326.18) -- cycle ;
%Shape: Ellipse [id:dp04618310626489919] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (481.92,13413.66) .. controls (481.82,13416.94) and (479.46,13419.49) .. (476.66,13419.37) .. controls (473.87,13419.24) and (471.69,13416.48) .. (471.8,13413.19) .. controls (471.91,13409.91) and (474.26,13407.36) .. (477.06,13407.48) .. controls (479.86,13407.61) and (482.03,13410.38) .. (481.92,13413.66) -- cycle ;
%Shape: Ellipse [id:dp9602151279433693] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (481,13341.18) .. controls (480.89,13344.46) and (478.53,13347.01) .. (475.74,13346.89) .. controls (472.94,13346.76) and (470.76,13344) .. (470.87,13340.72) .. controls (470.98,13337.43) and (473.34,13334.88) .. (476.13,13335) .. controls (478.93,13335.13) and (481.11,13337.9) .. (481,13341.18) -- cycle ;
%Straight Lines [id:da5558955000257888] 
\draw    (518,13319) -- (518,13425) ;
%Shape: Circle [id:dp4606012173285985] 
\draw   (407.85,13340.85) .. controls (407.85,13313.87) and (429.72,13292) .. (456.7,13292) .. controls (483.67,13292) and (505.54,13313.87) .. (505.54,13340.85) .. controls (505.54,13367.83) and (483.67,13389.7) .. (456.7,13389.7) .. controls (429.72,13389.7) and (407.85,13367.83) .. (407.85,13340.85) -- cycle ;
%Shape: Circle [id:dp8405227868536358] 
\draw   (440,13409) .. controls (440,13395.19) and (451.19,13384) .. (465,13384) .. controls (478.81,13384) and (490,13395.19) .. (490,13409) .. controls (490,13422.81) and (478.81,13434) .. (465,13434) .. controls (451.19,13434) and (440,13422.81) .. (440,13409) -- cycle ;

% Text Node
\draw (158,13357) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\large x}};
% Text Node
\draw (300,13357) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\large x}};
% Text Node
\draw (296,13404) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\large x}};
% Text Node
\draw (453,13358) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\large x}};
% Text Node
\draw (448.45,13399.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\large x}};
% Text Node
\draw (54,13224) node [anchor=north west][inner sep=0.75pt]   [align=left] {t1};
% Text Node
\draw (254,13216) node [anchor=north west][inner sep=0.75pt]   [align=left] {t1};
% Text Node
\draw (319,13208) node [anchor=north west][inner sep=0.75pt]   [align=left] {t2};
% Text Node
\draw (474,13208) node [anchor=north west][inner sep=0.75pt]   [align=left] {t1};
% Text Node
\draw (543.76,13202.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {t2};
% Text Node
\draw (602,13152) node [anchor=north west][inner sep=0.75pt]   [align=left] {t3};
% Text Node
\draw (158,13375) node [anchor=north west][inner sep=0.75pt]   [align=left] {t1};
% Text Node
\draw (299,13372) node [anchor=north west][inner sep=0.75pt]   [align=left] {t1};
% Text Node
\draw (294,13421) node [anchor=north west][inner sep=0.75pt]   [align=left] {t2};
% Text Node
\draw (494.8,13233.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {t1};
% Text Node
\draw (446.45,13411.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {t2};
% Text Node
\draw (322,13092) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% Text Node
\draw (332,13270) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
% Text Node
\draw (451,13370) node [anchor=north west][inner sep=0.75pt]   [align=left] {t1};


\end{tikzpicture}

}

\newcommand{\updatedcircles}{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,14169); %set diagram left start at 0, and has height of 14169

%Shape: Ellipse [id:dp5069771610382823] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (456.92,12303.68) .. controls (456.92,12260.97) and (490.8,12226.35) .. (532.59,12226.35) .. controls (574.37,12226.35) and (608.25,12260.97) .. (608.25,12303.68) .. controls (608.25,12346.38) and (574.37,12381) .. (532.59,12381) .. controls (490.8,12381) and (456.92,12346.38) .. (456.92,12303.68) -- cycle ;
%Shape: Ellipse [id:dp9546820595750047] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (235.92,12305.68) .. controls (235.92,12262.97) and (269.8,12228.35) .. (311.59,12228.35) .. controls (353.37,12228.35) and (387.25,12262.97) .. (387.25,12305.68) .. controls (387.25,12348.38) and (353.37,12383) .. (311.59,12383) .. controls (269.8,12383) and (235.92,12348.38) .. (235.92,12305.68) -- cycle ;
%Shape: Ellipse [id:dp6476328474420301] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (286.82,12272.4) .. controls (286.82,12239.59) and (313.95,12213) .. (347.41,12213) .. controls (380.87,12213) and (408,12239.59) .. (408,12272.4) .. controls (408,12305.2) and (380.87,12331.79) .. (347.41,12331.79) .. controls (313.95,12331.79) and (286.82,12305.2) .. (286.82,12272.4) -- cycle ;
%Shape: Ellipse [id:dp9474410223404128] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (212.82,12278.4) .. controls (212.82,12245.59) and (239.95,12219) .. (273.41,12219) .. controls (306.87,12219) and (334,12245.59) .. (334,12278.4) .. controls (334,12311.2) and (306.87,12337.79) .. (273.41,12337.79) .. controls (239.95,12337.79) and (212.82,12311.2) .. (212.82,12278.4) -- cycle ;
%Shape: Ellipse [id:dp7821962536512452] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (248.82,12348.4) .. controls (248.82,12315.59) and (275.95,12289) .. (309.41,12289) .. controls (342.87,12289) and (370,12315.59) .. (370,12348.4) .. controls (370,12381.2) and (342.87,12407.79) .. (309.41,12407.79) .. controls (275.95,12407.79) and (248.82,12381.2) .. (248.82,12348.4) -- cycle ;
%Shape: Ellipse [id:dp7195802593152243] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (32.92,12621.68) .. controls (32.92,12578.97) and (66.8,12544.35) .. (108.59,12544.35) .. controls (150.37,12544.35) and (184.25,12578.97) .. (184.25,12621.68) .. controls (184.25,12664.38) and (150.37,12699) .. (108.59,12699) .. controls (66.8,12699) and (32.92,12664.38) .. (32.92,12621.68) -- cycle ;
%Shape: Ellipse [id:dp12102852996334912] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (507.82,12272.4) .. controls (507.82,12241.25) and (532.93,12216) .. (563.91,12216) .. controls (594.89,12216) and (620,12241.25) .. (620,12272.4) .. controls (620,12303.54) and (594.89,12328.79) .. (563.91,12328.79) .. controls (532.93,12328.79) and (507.82,12303.54) .. (507.82,12272.4) -- cycle ;
%Shape: Ellipse [id:dp3812886049062534] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (436.82,12273.4) .. controls (436.82,12242.25) and (461.93,12217) .. (492.91,12217) .. controls (523.89,12217) and (549,12242.25) .. (549,12273.4) .. controls (549,12304.54) and (523.89,12329.79) .. (492.91,12329.79) .. controls (461.93,12329.79) and (436.82,12304.54) .. (436.82,12273.4) -- cycle ;
%Shape: Ellipse [id:dp47740488328432074] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (511.82,12330.4) .. controls (511.82,12299.25) and (536.93,12274) .. (567.91,12274) .. controls (598.89,12274) and (624,12299.25) .. (624,12330.4) .. controls (624,12361.54) and (598.89,12386.79) .. (567.91,12386.79) .. controls (536.93,12386.79) and (511.82,12361.54) .. (511.82,12330.4) -- cycle ;
%Shape: Ellipse [id:dp6920905193143798] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (440.82,12334.4) .. controls (440.82,12303.25) and (465.93,12278) .. (496.91,12278) .. controls (527.89,12278) and (553,12303.25) .. (553,12334.4) .. controls (553,12365.54) and (527.89,12390.79) .. (496.91,12390.79) .. controls (465.93,12390.79) and (440.82,12365.54) .. (440.82,12334.4) -- cycle ;
%Shape: Ellipse [id:dp3722812339081505] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (54.82,12568.9) .. controls (54.82,12541.34) and (77.69,12519) .. (105.91,12519) .. controls (134.13,12519) and (157,12541.34) .. (157,12568.9) .. controls (157,12596.45) and (134.13,12618.79) .. (105.91,12618.79) .. controls (77.69,12618.79) and (54.82,12596.45) .. (54.82,12568.9) -- cycle ;
%Shape: Ellipse [id:dp9416047838891854] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (108.59,12621.68) .. controls (108.59,12594.12) and (131.46,12571.78) .. (159.68,12571.78) .. controls (187.89,12571.78) and (210.77,12594.12) .. (210.77,12621.68) .. controls (210.77,12649.23) and (187.89,12671.57) .. (159.68,12671.57) .. controls (131.46,12671.57) and (108.59,12649.23) .. (108.59,12621.68) -- cycle ;
%Shape: Ellipse [id:dp7534749748641494] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (74.82,12658.68) .. controls (74.82,12631.12) and (97.69,12608.78) .. (125.91,12608.78) .. controls (154.13,12608.78) and (177,12631.12) .. (177,12658.68) .. controls (177,12686.23) and (154.13,12708.57) .. (125.91,12708.57) .. controls (97.69,12708.57) and (74.82,12686.23) .. (74.82,12658.68) -- cycle ;
%Shape: Ellipse [id:dp5075385794826739] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (14.82,12652.68) .. controls (14.82,12625.12) and (37.69,12602.78) .. (65.91,12602.78) .. controls (94.13,12602.78) and (117,12625.12) .. (117,12652.68) .. controls (117,12680.23) and (94.13,12702.57) .. (65.91,12702.57) .. controls (37.69,12702.57) and (14.82,12680.23) .. (14.82,12652.68) -- cycle ;
%Shape: Ellipse [id:dp6419321993540645] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (11.82,12600.78) .. controls (11.82,12573.22) and (34.69,12550.89) .. (62.91,12550.89) .. controls (91.13,12550.89) and (114,12573.22) .. (114,12600.78) .. controls (114,12628.34) and (91.13,12650.68) .. (62.91,12650.68) .. controls (34.69,12650.68) and (11.82,12628.34) .. (11.82,12600.78) -- cycle ;
%Shape: Ellipse [id:dp3675976331735302] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (22.92,12308.68) .. controls (22.92,12265.97) and (56.8,12231.35) .. (98.59,12231.35) .. controls (140.37,12231.35) and (174.25,12265.97) .. (174.25,12308.68) .. controls (174.25,12351.38) and (140.37,12386) .. (98.59,12386) .. controls (56.8,12386) and (22.92,12351.38) .. (22.92,12308.68) -- cycle ;
%Shape: Ellipse [id:dp6319426015047633] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (242.16,12628.68) .. controls (242.16,12585.97) and (276.03,12551.35) .. (317.82,12551.35) .. controls (359.61,12551.35) and (393.48,12585.97) .. (393.48,12628.68) .. controls (393.48,12671.38) and (359.61,12706) .. (317.82,12706) .. controls (276.03,12706) and (242.16,12671.38) .. (242.16,12628.68) -- cycle ;
%Shape: Ellipse [id:dp5442631622086365] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (230.05,12613.9) .. controls (230.05,12588) and (251.53,12567) .. (278.03,12567) .. controls (304.52,12567) and (326,12588) .. (326,12613.9) .. controls (326,12639.79) and (304.52,12660.79) .. (278.03,12660.79) .. controls (251.53,12660.79) and (230.05,12639.79) .. (230.05,12613.9) -- cycle ;
%Shape: Ellipse [id:dp8035357991691181] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (269.05,12584.9) .. controls (269.05,12559) and (290.53,12538) .. (317.03,12538) .. controls (343.52,12538) and (365,12559) .. (365,12584.9) .. controls (365,12610.79) and (343.52,12631.79) .. (317.03,12631.79) .. controls (290.53,12631.79) and (269.05,12610.79) .. (269.05,12584.9) -- cycle ;
%Shape: Ellipse [id:dp9484881790482715] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (309.05,12611.9) .. controls (309.05,12586) and (330.53,12565) .. (357.03,12565) .. controls (383.52,12565) and (405,12586) .. (405,12611.9) .. controls (405,12637.79) and (383.52,12658.79) .. (357.03,12658.79) .. controls (330.53,12658.79) and (309.05,12637.79) .. (309.05,12611.9) -- cycle ;
%Shape: Ellipse [id:dp23740670085298765] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (268.85,12672.57) .. controls (268.85,12646.67) and (290.33,12625.68) .. (316.82,12625.68) .. controls (343.32,12625.68) and (364.79,12646.67) .. (364.79,12672.57) .. controls (364.79,12698.47) and (343.32,12719.47) .. (316.82,12719.47) .. controls (290.33,12719.47) and (268.85,12698.47) .. (268.85,12672.57) -- cycle ;
%Shape: Ellipse [id:dp25902087570962773] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (302.05,12657.9) .. controls (302.05,12632) and (323.53,12611) .. (350.03,12611) .. controls (376.52,12611) and (398,12632) .. (398,12657.9) .. controls (398,12683.79) and (376.52,12704.79) .. (350.03,12704.79) .. controls (323.53,12704.79) and (302.05,12683.79) .. (302.05,12657.9) -- cycle ;
%Shape: Ellipse [id:dp7118132797652839] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (233.05,12649.9) .. controls (233.05,12624) and (254.53,12603) .. (281.03,12603) .. controls (307.52,12603) and (329,12624) .. (329,12649.9) .. controls (329,12675.79) and (307.52,12696.79) .. (281.03,12696.79) .. controls (254.53,12696.79) and (233.05,12675.79) .. (233.05,12649.9) -- cycle ;
%Shape: Ellipse [id:dp9533043436922348] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (460.16,12628.68) .. controls (460.16,12585.97) and (494.03,12551.35) .. (535.82,12551.35) .. controls (577.61,12551.35) and (611.48,12585.97) .. (611.48,12628.68) .. controls (611.48,12671.38) and (577.61,12706) .. (535.82,12706) .. controls (494.03,12706) and (460.16,12671.38) .. (460.16,12628.68) -- cycle ;
%Shape: Ellipse [id:dp4315389621424397] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (501.35,12628.68) .. controls (501.35,12610.23) and (516.78,12595.28) .. (535.82,12595.28) .. controls (554.86,12595.28) and (570.29,12610.23) .. (570.29,12628.68) .. controls (570.29,12647.12) and (554.86,12662.07) .. (535.82,12662.07) .. controls (516.78,12662.07) and (501.35,12647.12) .. (501.35,12628.68) -- cycle ;
%Shape: Ellipse [id:dp48062889300736544] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (475.35,12579.68) .. controls (475.35,12561.23) and (490.78,12546.28) .. (509.82,12546.28) .. controls (528.86,12546.28) and (544.29,12561.23) .. (544.29,12579.68) .. controls (544.29,12598.12) and (528.86,12613.07) .. (509.82,12613.07) .. controls (490.78,12613.07) and (475.35,12598.12) .. (475.35,12579.68) -- cycle ;
%Shape: Ellipse [id:dp0029470358236547423] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (536.35,12585.68) .. controls (536.35,12567.23) and (551.78,12552.28) .. (570.82,12552.28) .. controls (589.86,12552.28) and (605.29,12567.23) .. (605.29,12585.68) .. controls (605.29,12604.12) and (589.86,12619.07) .. (570.82,12619.07) .. controls (551.78,12619.07) and (536.35,12604.12) .. (536.35,12585.68) -- cycle ;
%Shape: Ellipse [id:dp9987160108316189] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (469.35,12675.68) .. controls (469.35,12657.23) and (484.78,12642.28) .. (503.82,12642.28) .. controls (522.86,12642.28) and (538.29,12657.23) .. (538.29,12675.68) .. controls (538.29,12694.12) and (522.86,12709.07) .. (503.82,12709.07) .. controls (484.78,12709.07) and (469.35,12694.12) .. (469.35,12675.68) -- cycle ;
%Shape: Ellipse [id:dp8673761647843103] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (527.35,12677.68) .. controls (527.35,12659.23) and (542.78,12644.28) .. (561.82,12644.28) .. controls (580.86,12644.28) and (596.29,12659.23) .. (596.29,12677.68) .. controls (596.29,12696.12) and (580.86,12711.07) .. (561.82,12711.07) .. controls (542.78,12711.07) and (527.35,12696.12) .. (527.35,12677.68) -- cycle ;
%Shape: Ellipse [id:dp9627670843602547] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (553.35,12642.68) .. controls (553.35,12624.23) and (568.78,12609.28) .. (587.82,12609.28) .. controls (606.86,12609.28) and (622.29,12624.23) .. (622.29,12642.68) .. controls (622.29,12661.12) and (606.86,12676.07) .. (587.82,12676.07) .. controls (568.78,12676.07) and (553.35,12661.12) .. (553.35,12642.68) -- cycle ;
%Shape: Ellipse [id:dp6833358635021833] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (445.35,12624.68) .. controls (445.35,12606.23) and (460.78,12591.28) .. (479.82,12591.28) .. controls (498.86,12591.28) and (514.29,12606.23) .. (514.29,12624.68) .. controls (514.29,12643.12) and (498.86,12658.07) .. (479.82,12658.07) .. controls (460.78,12658.07) and (445.35,12643.12) .. (445.35,12624.68) -- cycle ;
%Shape: Ellipse [id:dp34812340939223785] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (31.16,12916.68) .. controls (31.16,12873.97) and (65.03,12839.35) .. (106.82,12839.35) .. controls (148.61,12839.35) and (182.48,12873.97) .. (182.48,12916.68) .. controls (182.48,12959.38) and (148.61,12994) .. (106.82,12994) .. controls (65.03,12994) and (31.16,12959.38) .. (31.16,12916.68) -- cycle ;
%Shape: Ellipse [id:dp7851026480954508] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (72.49,12916.68) .. controls (72.49,12898.43) and (87.86,12883.64) .. (106.82,12883.64) .. controls (125.78,12883.64) and (141.15,12898.43) .. (141.15,12916.68) .. controls (141.15,12934.92) and (125.78,12949.71) .. (106.82,12949.71) .. controls (87.86,12949.71) and (72.49,12934.92) .. (72.49,12916.68) -- cycle ;
%Shape: Ellipse [id:dp01978858396869554] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (72.35,12861.68) .. controls (72.35,12843.23) and (87.78,12828.28) .. (106.82,12828.28) .. controls (125.86,12828.28) and (141.29,12843.23) .. (141.29,12861.68) .. controls (141.29,12880.12) and (125.86,12895.07) .. (106.82,12895.07) .. controls (87.78,12895.07) and (72.35,12880.12) .. (72.35,12861.68) -- cycle ;
%Shape: Ellipse [id:dp33087698783628405] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (109.35,12875.68) .. controls (109.35,12857.23) and (124.78,12842.28) .. (143.82,12842.28) .. controls (162.86,12842.28) and (178.29,12857.23) .. (178.29,12875.68) .. controls (178.29,12894.12) and (162.86,12909.07) .. (143.82,12909.07) .. controls (124.78,12909.07) and (109.35,12894.12) .. (109.35,12875.68) -- cycle ;
%Shape: Ellipse [id:dp46274918593853953] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (124.35,12930.68) .. controls (124.35,12912.23) and (139.78,12897.28) .. (158.82,12897.28) .. controls (177.86,12897.28) and (193.29,12912.23) .. (193.29,12930.68) .. controls (193.29,12949.12) and (177.86,12964.07) .. (158.82,12964.07) .. controls (139.78,12964.07) and (124.35,12949.12) .. (124.35,12930.68) -- cycle ;
%Shape: Ellipse [id:dp140601811876492] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (105.05,12961.68) .. controls (105.05,12943.23) and (120.49,12928.28) .. (139.53,12928.28) .. controls (158.57,12928.28) and (174,12943.23) .. (174,12961.68) .. controls (174,12980.12) and (158.57,12995.07) .. (139.53,12995.07) .. controls (120.49,12995.07) and (105.05,12980.12) .. (105.05,12961.68) -- cycle ;
%Shape: Ellipse [id:dp29129203107517365] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (46.05,12966.68) .. controls (46.05,12948.23) and (61.49,12933.28) .. (80.53,12933.28) .. controls (99.57,12933.28) and (115,12948.23) .. (115,12966.68) .. controls (115,12985.12) and (99.57,13000.07) .. (80.53,13000.07) .. controls (61.49,13000.07) and (46.05,12985.12) .. (46.05,12966.68) -- cycle ;
%Shape: Ellipse [id:dp25123042563809816] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (22.05,12931.68) .. controls (22.05,12913.23) and (37.49,12898.28) .. (56.53,12898.28) .. controls (75.57,12898.28) and (91,12913.23) .. (91,12931.68) .. controls (91,12950.12) and (75.57,12965.07) .. (56.53,12965.07) .. controls (37.49,12965.07) and (22.05,12950.12) .. (22.05,12931.68) -- cycle ;
%Shape: Ellipse [id:dp15581105005997786] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (31.05,12878.68) .. controls (31.05,12860.23) and (46.49,12845.28) .. (65.53,12845.28) .. controls (84.57,12845.28) and (100,12860.23) .. (100,12878.68) .. controls (100,12897.12) and (84.57,12912.07) .. (65.53,12912.07) .. controls (46.49,12912.07) and (31.05,12897.12) .. (31.05,12878.68) -- cycle ;
%Shape: Ellipse [id:dp5994979652888581] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (237.16,12922.5) .. controls (237.16,12875.28) and (277.19,12837) .. (326.58,12837) .. controls (375.96,12837) and (416,12875.28) .. (416,12922.5) .. controls (416,12969.72) and (375.96,13008) .. (326.58,13008) .. controls (277.19,13008) and (237.16,12969.72) .. (237.16,12922.5) -- cycle ;
%Shape: Ellipse [id:dp6695549106389551] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (289.75,12922.5) .. controls (289.75,12903.15) and (306.24,12887.46) .. (326.58,12887.46) .. controls (346.92,12887.46) and (363.41,12903.15) .. (363.41,12922.5) .. controls (363.41,12941.85) and (346.92,12957.54) .. (326.58,12957.54) .. controls (306.24,12957.54) and (289.75,12941.85) .. (289.75,12922.5) -- cycle ;
%Shape: Ellipse [id:dp4435046487437868] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (259.99,12867.68) .. controls (259.99,12848.33) and (276.48,12832.64) .. (296.82,12832.64) .. controls (317.16,12832.64) and (333.65,12848.33) .. (333.65,12867.68) .. controls (333.65,12887.03) and (317.16,12902.71) .. (296.82,12902.71) .. controls (276.48,12902.71) and (259.99,12887.03) .. (259.99,12867.68) -- cycle ;
%Shape: Ellipse [id:dp8279153526597869] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (308.99,12863.68) .. controls (308.99,12844.33) and (325.48,12828.64) .. (345.82,12828.64) .. controls (366.16,12828.64) and (382.65,12844.33) .. (382.65,12863.68) .. controls (382.65,12883.03) and (366.16,12898.71) .. (345.82,12898.71) .. controls (325.48,12898.71) and (308.99,12883.03) .. (308.99,12863.68) -- cycle ;
%Shape: Ellipse [id:dp5336579804476016] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (350.82,12908.71) .. controls (350.82,12889.36) and (367.31,12873.68) .. (387.65,12873.68) .. controls (407.99,12873.68) and (424.47,12889.36) .. (424.47,12908.71) .. controls (424.47,12928.06) and (407.99,12943.75) .. (387.65,12943.75) .. controls (367.31,12943.75) and (350.82,12928.06) .. (350.82,12908.71) -- cycle ;
%Shape: Ellipse [id:dp09744256455970302] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (341.82,12959.71) .. controls (341.82,12940.36) and (358.31,12924.68) .. (378.65,12924.68) .. controls (398.99,12924.68) and (415.47,12940.36) .. (415.47,12959.71) .. controls (415.47,12979.06) and (398.99,12994.75) .. (378.65,12994.75) .. controls (358.31,12994.75) and (341.82,12979.06) .. (341.82,12959.71) -- cycle ;
%Shape: Ellipse [id:dp47849936035742946] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (268.99,12980.68) .. controls (268.99,12961.33) and (285.48,12945.64) .. (305.82,12945.64) .. controls (326.16,12945.64) and (342.65,12961.33) .. (342.65,12980.68) .. controls (342.65,13000.03) and (326.16,13015.71) .. (305.82,13015.71) .. controls (285.48,13015.71) and (268.99,13000.03) .. (268.99,12980.68) -- cycle ;
%Shape: Ellipse [id:dp3579256898524872] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (319.99,12976.68) .. controls (319.99,12957.33) and (336.48,12941.64) .. (356.82,12941.64) .. controls (377.16,12941.64) and (393.65,12957.33) .. (393.65,12976.68) .. controls (393.65,12996.03) and (377.16,13011.71) .. (356.82,13011.71) .. controls (336.48,13011.71) and (319.99,12996.03) .. (319.99,12976.68) -- cycle ;
%Shape: Ellipse [id:dp03881310337650734] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (231.99,12898.68) .. controls (231.99,12879.33) and (248.48,12863.64) .. (268.82,12863.64) .. controls (289.16,12863.64) and (305.65,12879.33) .. (305.65,12898.68) .. controls (305.65,12918.03) and (289.16,12933.71) .. (268.82,12933.71) .. controls (248.48,12933.71) and (231.99,12918.03) .. (231.99,12898.68) -- cycle ;
%Shape: Ellipse [id:dp9576900032343569] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (230.99,12948.68) .. controls (230.99,12929.33) and (247.48,12913.64) .. (267.82,12913.64) .. controls (288.16,12913.64) and (304.65,12929.33) .. (304.65,12948.68) .. controls (304.65,12968.03) and (288.16,12983.71) .. (267.82,12983.71) .. controls (247.48,12983.71) and (230.99,12968.03) .. (230.99,12948.68) -- cycle ;
%Shape: Ellipse [id:dp1642978472189387] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (452.16,12925.5) .. controls (452.16,12878.28) and (492.19,12840) .. (541.58,12840) .. controls (590.96,12840) and (631,12878.28) .. (631,12925.5) .. controls (631,12972.72) and (590.96,13011) .. (541.58,13011) .. controls (492.19,13011) and (452.16,12972.72) .. (452.16,12925.5) -- cycle ;
%Shape: Ellipse [id:dp2457928440190369] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (502.96,12925.5) .. controls (502.96,12905.19) and (520.25,12888.73) .. (541.58,12888.73) .. controls (562.91,12888.73) and (580.2,12905.19) .. (580.2,12925.5) .. controls (580.2,12945.81) and (562.91,12962.27) .. (541.58,12962.27) .. controls (520.25,12962.27) and (502.96,12945.81) .. (502.96,12925.5) -- cycle ;
%Shape: Ellipse [id:dp014837851991328366] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (505.96,12864.5) .. controls (505.96,12844.19) and (523.25,12827.73) .. (544.58,12827.73) .. controls (565.91,12827.73) and (583.2,12844.19) .. (583.2,12864.5) .. controls (583.2,12884.81) and (565.91,12901.27) .. (544.58,12901.27) .. controls (523.25,12901.27) and (505.96,12884.81) .. (505.96,12864.5) -- cycle ;
%Shape: Ellipse [id:dp857615993779739] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (547.96,12880.5) .. controls (547.96,12860.19) and (565.25,12843.73) .. (586.58,12843.73) .. controls (607.91,12843.73) and (625.2,12860.19) .. (625.2,12880.5) .. controls (625.2,12900.81) and (607.91,12917.27) .. (586.58,12917.27) .. controls (565.25,12917.27) and (547.96,12900.81) .. (547.96,12880.5) -- cycle ;
%Shape: Ellipse [id:dp44503922104083005] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (569.96,12913.5) .. controls (569.96,12893.19) and (587.25,12876.73) .. (608.58,12876.73) .. controls (629.91,12876.73) and (647.2,12893.19) .. (647.2,12913.5) .. controls (647.2,12933.81) and (629.91,12950.27) .. (608.58,12950.27) .. controls (587.25,12950.27) and (569.96,12933.81) .. (569.96,12913.5) -- cycle ;
%Shape: Ellipse [id:dp2719130349183867] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (559.75,12961.5) .. controls (559.75,12941.19) and (577.05,12924.73) .. (598.38,12924.73) .. controls (619.71,12924.73) and (637,12941.19) .. (637,12961.5) .. controls (637,12981.81) and (619.71,12998.27) .. (598.38,12998.27) .. controls (577.05,12998.27) and (559.75,12981.81) .. (559.75,12961.5) -- cycle ;
%Shape: Ellipse [id:dp7597239803295033] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (523.75,12984.5) .. controls (523.75,12964.19) and (541.05,12947.73) .. (562.38,12947.73) .. controls (583.71,12947.73) and (601,12964.19) .. (601,12984.5) .. controls (601,13004.81) and (583.71,13021.27) .. (562.38,13021.27) .. controls (541.05,13021.27) and (523.75,13004.81) .. (523.75,12984.5) -- cycle ;
%Shape: Ellipse [id:dp04157976994869217] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (475.75,12981.5) .. controls (475.75,12961.19) and (493.05,12944.73) .. (514.38,12944.73) .. controls (535.71,12944.73) and (553,12961.19) .. (553,12981.5) .. controls (553,13001.81) and (535.71,13018.27) .. (514.38,13018.27) .. controls (493.05,13018.27) and (475.75,13001.81) .. (475.75,12981.5) -- cycle ;
%Shape: Ellipse [id:dp3772980336868099] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (445.75,12955.5) .. controls (445.75,12935.19) and (463.05,12918.73) .. (484.38,12918.73) .. controls (505.71,12918.73) and (523,12935.19) .. (523,12955.5) .. controls (523,12975.81) and (505.71,12992.27) .. (484.38,12992.27) .. controls (463.05,12992.27) and (445.75,12975.81) .. (445.75,12955.5) -- cycle ;
%Shape: Ellipse [id:dp9845456163666646] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (439.75,12910.73) .. controls (439.75,12890.43) and (457.05,12873.96) .. (478.38,12873.96) .. controls (499.71,12873.96) and (517,12890.43) .. (517,12910.73) .. controls (517,12931.04) and (499.71,12947.5) .. (478.38,12947.5) .. controls (457.05,12947.5) and (439.75,12931.04) .. (439.75,12910.73) -- cycle ;
%Shape: Ellipse [id:dp08482762136141764] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (461.75,12875.5) .. controls (461.75,12855.19) and (479.05,12838.73) .. (500.38,12838.73) .. controls (521.71,12838.73) and (539,12855.19) .. (539,12875.5) .. controls (539,12895.81) and (521.71,12912.27) .. (500.38,12912.27) .. controls (479.05,12912.27) and (461.75,12895.81) .. (461.75,12875.5) -- cycle ;
%Shape: Ellipse [id:dp3162502337625708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (48.96,13237.5) .. controls (48.96,13190.28) and (88.99,13152) .. (138.38,13152) .. controls (187.76,13152) and (227.8,13190.28) .. (227.8,13237.5) .. controls (227.8,13284.72) and (187.76,13323) .. (138.38,13323) .. controls (88.99,13323) and (48.96,13284.72) .. (48.96,13237.5) -- cycle ;
%Shape: Ellipse [id:dp9830124174517072] 
\draw   (79,13237.5) .. controls (79,13216.79) and (95.34,13200) .. (115.5,13200) .. controls (135.66,13200) and (152,13216.79) .. (152,13237.5) .. controls (152,13258.21) and (135.66,13275) .. (115.5,13275) .. controls (95.34,13275) and (79,13258.21) .. (79,13237.5) -- cycle ;
%Shape: Ellipse [id:dp2813110838206623] 
\draw   (115.5,13237.5) .. controls (115.5,13216.79) and (131.84,13200) .. (152,13200) .. controls (172.16,13200) and (188.5,13216.79) .. (188.5,13237.5) .. controls (188.5,13258.21) and (172.16,13275) .. (152,13275) .. controls (131.84,13275) and (115.5,13258.21) .. (115.5,13237.5) -- cycle ;
%Shape: Ellipse [id:dp823646959522444] 
\draw   (138.5,13181.5) .. controls (138.5,13160.79) and (154.84,13144) .. (175,13144) .. controls (195.16,13144) and (211.5,13160.79) .. (211.5,13181.5) .. controls (211.5,13202.21) and (195.16,13219) .. (175,13219) .. controls (154.84,13219) and (138.5,13202.21) .. (138.5,13181.5) -- cycle ;
%Shape: Ellipse [id:dp9711328460558037] 
\draw   (91.5,13176.5) .. controls (91.5,13155.79) and (107.84,13139) .. (128,13139) .. controls (148.16,13139) and (164.5,13155.79) .. (164.5,13176.5) .. controls (164.5,13197.21) and (148.16,13214) .. (128,13214) .. controls (107.84,13214) and (91.5,13197.21) .. (91.5,13176.5) -- cycle ;
%Shape: Ellipse [id:dp622062593016665] 
\draw   (53.5,13194.5) .. controls (53.5,13173.79) and (69.84,13157) .. (90,13157) .. controls (110.16,13157) and (126.5,13173.79) .. (126.5,13194.5) .. controls (126.5,13215.21) and (110.16,13232) .. (90,13232) .. controls (69.84,13232) and (53.5,13215.21) .. (53.5,13194.5) -- cycle ;
%Shape: Ellipse [id:dp4499472211738871] 
\draw   (122.5,13295.5) .. controls (122.5,13274.79) and (138.84,13258) .. (159,13258) .. controls (179.16,13258) and (195.5,13274.79) .. (195.5,13295.5) .. controls (195.5,13316.21) and (179.16,13333) .. (159,13333) .. controls (138.84,13333) and (122.5,13316.21) .. (122.5,13295.5) -- cycle ;
%Shape: Ellipse [id:dp2057008244273495] 
\draw   (74.5,13294.5) .. controls (74.5,13273.79) and (90.84,13257) .. (111,13257) .. controls (131.16,13257) and (147.5,13273.79) .. (147.5,13294.5) .. controls (147.5,13315.21) and (131.16,13332) .. (111,13332) .. controls (90.84,13332) and (74.5,13315.21) .. (74.5,13294.5) -- cycle ;
%Shape: Ellipse [id:dp8164149136116805] 
\draw   (41.5,13269) .. controls (41.5,13248.29) and (57.84,13231.5) .. (78,13231.5) .. controls (98.16,13231.5) and (114.5,13248.29) .. (114.5,13269) .. controls (114.5,13289.71) and (98.16,13306.5) .. (78,13306.5) .. controls (57.84,13306.5) and (41.5,13289.71) .. (41.5,13269) -- cycle ;
%Shape: Ellipse [id:dp6200829098768754] 
\draw   (34.5,13228) .. controls (34.5,13207.29) and (50.84,13190.5) .. (71,13190.5) .. controls (91.16,13190.5) and (107.5,13207.29) .. (107.5,13228) .. controls (107.5,13248.71) and (91.16,13265.5) .. (71,13265.5) .. controls (50.84,13265.5) and (34.5,13248.71) .. (34.5,13228) -- cycle ;
%Shape: Ellipse [id:dp2622497680315232] 
\draw   (160.5,13270.5) .. controls (160.5,13249.79) and (176.84,13233) .. (197,13233) .. controls (217.16,13233) and (233.5,13249.79) .. (233.5,13270.5) .. controls (233.5,13291.21) and (217.16,13308) .. (197,13308) .. controls (176.84,13308) and (160.5,13291.21) .. (160.5,13270.5) -- cycle ;
%Shape: Ellipse [id:dp05005881470581963] 
\draw   (162.5,13214.5) .. controls (162.5,13193.79) and (178.84,13177) .. (199,13177) .. controls (219.16,13177) and (235.5,13193.79) .. (235.5,13214.5) .. controls (235.5,13235.21) and (219.16,13252) .. (199,13252) .. controls (178.84,13252) and (162.5,13235.21) .. (162.5,13214.5) -- cycle ;
%Shape: Ellipse [id:dp2679785751971102] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (386.92,13232.68) .. controls (386.92,13189.97) and (420.8,13155.35) .. (462.59,13155.35) .. controls (504.37,13155.35) and (538.25,13189.97) .. (538.25,13232.68) .. controls (538.25,13275.38) and (504.37,13310) .. (462.59,13310) .. controls (420.8,13310) and (386.92,13275.38) .. (386.92,13232.68) -- cycle ;
%Shape: Ellipse [id:dp6688421464348453] 
\draw   (410.5,13216) .. controls (410.5,13197.22) and (425.39,13182) .. (443.75,13182) .. controls (462.11,13182) and (477,13197.22) .. (477,13216) .. controls (477,13234.78) and (462.11,13250) .. (443.75,13250) .. controls (425.39,13250) and (410.5,13234.78) .. (410.5,13216) -- cycle ;
%Shape: Ellipse [id:dp95966338225788] 
\draw   (454.5,13217) .. controls (454.5,13198.22) and (469.39,13183) .. (487.75,13183) .. controls (506.11,13183) and (521,13198.22) .. (521,13217) .. controls (521,13235.78) and (506.11,13251) .. (487.75,13251) .. controls (469.39,13251) and (454.5,13235.78) .. (454.5,13217) -- cycle ;
%Shape: Ellipse [id:dp7471932258339331] 
\draw   (429.5,13252) .. controls (429.5,13233.22) and (444.39,13218) .. (462.75,13218) .. controls (481.11,13218) and (496,13233.22) .. (496,13252) .. controls (496,13270.78) and (481.11,13286) .. (462.75,13286) .. controls (444.39,13286) and (429.5,13270.78) .. (429.5,13252) -- cycle ;
%Shape: Ellipse [id:dp9823582096958632] 
\draw   (390.5,13184) .. controls (390.5,13165.22) and (405.39,13150) .. (423.75,13150) .. controls (442.11,13150) and (457,13165.22) .. (457,13184) .. controls (457,13202.78) and (442.11,13218) .. (423.75,13218) .. controls (405.39,13218) and (390.5,13202.78) .. (390.5,13184) -- cycle ;
%Shape: Ellipse [id:dp012967627934298953] 
\draw   (428.5,13175) .. controls (428.5,13156.22) and (443.39,13141) .. (461.75,13141) .. controls (480.11,13141) and (495,13156.22) .. (495,13175) .. controls (495,13193.78) and (480.11,13209) .. (461.75,13209) .. controls (443.39,13209) and (428.5,13193.78) .. (428.5,13175) -- cycle ;
%Shape: Ellipse [id:dp729631646185285] 
\draw   (474.5,13193) .. controls (474.5,13174.22) and (489.39,13159) .. (507.75,13159) .. controls (526.11,13159) and (541,13174.22) .. (541,13193) .. controls (541,13211.78) and (526.11,13227) .. (507.75,13227) .. controls (489.39,13227) and (474.5,13211.78) .. (474.5,13193) -- cycle ;
%Shape: Ellipse [id:dp21383598005140847] 
\draw   (401.5,13286) .. controls (401.5,13267.22) and (416.39,13252) .. (434.75,13252) .. controls (453.11,13252) and (468,13267.22) .. (468,13286) .. controls (468,13304.78) and (453.11,13320) .. (434.75,13320) .. controls (416.39,13320) and (401.5,13304.78) .. (401.5,13286) -- cycle ;
%Shape: Ellipse [id:dp3670695590317852] 
\draw   (444.5,13290) .. controls (444.5,13271.22) and (459.39,13256) .. (477.75,13256) .. controls (496.11,13256) and (511,13271.22) .. (511,13290) .. controls (511,13308.78) and (496.11,13324) .. (477.75,13324) .. controls (459.39,13324) and (444.5,13308.78) .. (444.5,13290) -- cycle ;
%Shape: Ellipse [id:dp37892881847716064] 
\draw   (475.5,13274) .. controls (475.5,13255.22) and (490.39,13240) .. (508.75,13240) .. controls (527.11,13240) and (542,13255.22) .. (542,13274) .. controls (542,13292.78) and (527.11,13308) .. (508.75,13308) .. controls (490.39,13308) and (475.5,13292.78) .. (475.5,13274) -- cycle ;
%Shape: Ellipse [id:dp9725707234381198] 
\draw   (486.5,13233) .. controls (486.5,13214.22) and (501.39,13199) .. (519.75,13199) .. controls (538.11,13199) and (553,13214.22) .. (553,13233) .. controls (553,13251.78) and (538.11,13267) .. (519.75,13267) .. controls (501.39,13267) and (486.5,13251.78) .. (486.5,13233) -- cycle ;
%Shape: Ellipse [id:dp9725543996712098] 
\draw   (375.25,13261) .. controls (375.25,13242.22) and (390.14,13227) .. (408.5,13227) .. controls (426.86,13227) and (441.75,13242.22) .. (441.75,13261) .. controls (441.75,13279.78) and (426.86,13295) .. (408.5,13295) .. controls (390.14,13295) and (375.25,13279.78) .. (375.25,13261) -- cycle ;
%Shape: Ellipse [id:dp907065903722627] 
\draw   (371.25,13218) .. controls (371.25,13199.22) and (386.14,13184) .. (404.5,13184) .. controls (422.86,13184) and (437.75,13199.22) .. (437.75,13218) .. controls (437.75,13236.78) and (422.86,13252) .. (404.5,13252) .. controls (386.14,13252) and (371.25,13236.78) .. (371.25,13218) -- cycle ;

% Text Node
\draw (79,12193) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large n=1}};
% Text Node
\draw (288,12183) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large n=3}};
% Text Node
\draw (513,12184) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large n=4}};
% Text Node
\draw (81,12486) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large n=5}};
% Text Node
\draw (290,12489) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large n=6}};
% Text Node
\draw (514,12490) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large n=7}};
% Text Node
\draw (79,12788) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large n=8}};
% Text Node
\draw (76,12402) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large $\displaystyle r=1$}};
% Text Node
\draw (273,12410) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large r=1.154+}\\trivial.};
% Text Node
\draw (494,12405) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large r=1.414+}\\trivial.};
% Text Node
\draw (68,12737) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large r=1.641}};
% Text Node
\draw (277,12733) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large r=1.798}};
% Text Node
\draw (525,12728) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large r=2}};
% Text Node
\draw (72,13021) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large r=2.246}};
% Text Node
\draw (120,12760) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (300,12787) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large n=9}};
% Text Node
\draw (515,12790) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large n=10}};
% Text Node
\draw (99.8,13084) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large n=11}};
% Text Node
\draw (443,13088) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large n=12}};
% Text Node
\draw (288,13025) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large r=2.414}};
% Text Node
\draw (503,13030) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large r=2.532}};
% Text Node
\draw (97,13364) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large r=2.631}};
% Text Node
\draw (423,13340) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large r=2.769}};


\end{tikzpicture}



}

\newcommand{\updatedpointburning}{





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,14727); %set diagram left start at 0, and has height of 14727

%Shape: Ellipse [id:dp9148134807711763] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (181.76,14361.2) .. controls (181.66,14363.9) and (179.55,14366.01) .. (177.05,14365.91) .. controls (174.54,14365.8) and (172.59,14363.52) .. (172.69,14360.81) .. controls (172.79,14358.11) and (174.9,14356) .. (177.4,14356.1) .. controls (179.91,14356.21) and (181.86,14358.49) .. (181.76,14361.2) -- cycle ;
%Shape: Ellipse [id:dp845423297008578] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (54.65,14352.17) .. controls (54.55,14354.88) and (52.44,14356.99) .. (49.94,14356.89) .. controls (47.43,14356.78) and (45.48,14354.5) .. (45.58,14351.79) .. controls (45.68,14349.08) and (47.79,14346.97) .. (50.29,14347.08) .. controls (52.79,14347.18) and (54.74,14349.46) .. (54.65,14352.17) -- cycle ;
%Shape: Ellipse [id:dp47021769478076436] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.9,14361.85) .. controls (158.8,14364.56) and (156.69,14366.67) .. (154.19,14366.56) .. controls (151.68,14366.46) and (149.73,14364.17) .. (149.83,14361.47) .. controls (149.93,14358.76) and (152.04,14356.65) .. (154.54,14356.75) .. controls (157.05,14356.86) and (159,14359.14) .. (158.9,14361.85) -- cycle ;
%Shape: Ellipse [id:dp06787152084899306] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (97.76,14429.2) .. controls (97.66,14431.9) and (95.55,14434.01) .. (93.05,14433.91) .. controls (90.54,14433.8) and (88.59,14431.52) .. (88.69,14428.81) .. controls (88.79,14426.11) and (90.9,14424) .. (93.4,14424.1) .. controls (95.91,14424.21) and (97.86,14426.49) .. (97.76,14429.2) -- cycle ;
%Shape: Ellipse [id:dp15961072363440687] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (97.9,14401.85) .. controls (97.8,14404.56) and (95.69,14406.67) .. (93.19,14406.56) .. controls (90.68,14406.46) and (88.73,14404.17) .. (88.83,14401.47) .. controls (88.93,14398.76) and (91.04,14396.65) .. (93.54,14396.75) .. controls (96.05,14396.86) and (98,14399.14) .. (97.9,14401.85) -- cycle ;
%Straight Lines [id:da2151504267155686] 
\draw    (209.12,14347.24) -- (209.12,14375.67) -- (209.12,14434.74) ;
%Shape: Ellipse [id:dp2111509495958468] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (372.76,14351.2) .. controls (372.66,14353.9) and (370.55,14356.01) .. (368.05,14355.91) .. controls (365.54,14355.8) and (363.59,14353.52) .. (363.69,14350.81) .. controls (363.79,14348.11) and (365.9,14346) .. (368.4,14346.1) .. controls (370.91,14346.21) and (372.86,14348.49) .. (372.76,14351.2) -- cycle ;
%Shape: Ellipse [id:dp9097839012790638] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (349.9,14351.85) .. controls (349.8,14354.56) and (347.69,14356.67) .. (345.19,14356.56) .. controls (342.68,14356.46) and (340.73,14354.17) .. (340.83,14351.47) .. controls (340.93,14348.76) and (343.04,14346.65) .. (345.54,14346.75) .. controls (348.05,14346.86) and (350,14349.14) .. (349.9,14351.85) -- cycle ;
%Shape: Ellipse [id:dp6382382020162343] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (288.76,14419.2) .. controls (288.66,14421.9) and (286.55,14424.01) .. (284.05,14423.91) .. controls (281.54,14423.8) and (279.59,14421.52) .. (279.69,14418.81) .. controls (279.79,14416.11) and (281.9,14414) .. (284.4,14414.1) .. controls (286.91,14414.21) and (288.86,14416.49) .. (288.76,14419.2) -- cycle ;
%Shape: Ellipse [id:dp3541934570098766] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (288.9,14391.85) .. controls (288.8,14394.56) and (286.69,14396.67) .. (284.19,14396.56) .. controls (281.68,14396.46) and (279.73,14394.17) .. (279.83,14391.47) .. controls (279.93,14388.76) and (282.04,14386.65) .. (284.54,14386.75) .. controls (287.05,14386.86) and (289,14389.14) .. (288.9,14391.85) -- cycle ;
%Shape: Circle [id:dp8530482471265093] 
\draw   (296.65,14385.6) .. controls (296.65,14368.32) and (310.66,14354.31) .. (327.94,14354.31) .. controls (345.22,14354.31) and (359.24,14368.32) .. (359.24,14385.6) .. controls (359.24,14402.88) and (345.22,14416.9) .. (327.94,14416.9) .. controls (310.66,14416.9) and (296.65,14402.88) .. (296.65,14385.6) -- cycle ;
%Shape: Ellipse [id:dp4809974215450714] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (563.76,14360.2) .. controls (563.66,14362.9) and (561.55,14365.01) .. (559.05,14364.91) .. controls (556.54,14364.8) and (554.59,14362.52) .. (554.69,14359.81) .. controls (554.79,14357.11) and (556.9,14355) .. (559.4,14355.1) .. controls (561.91,14355.21) and (563.86,14357.49) .. (563.76,14360.2) -- cycle ;
%Shape: Ellipse [id:dp9488840755437267] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (540.9,14360.85) .. controls (540.8,14363.56) and (538.69,14365.67) .. (536.19,14365.56) .. controls (533.68,14365.46) and (531.73,14363.17) .. (531.83,14360.47) .. controls (531.93,14357.76) and (534.04,14355.65) .. (536.54,14355.75) .. controls (539.05,14355.86) and (541,14358.14) .. (540.9,14360.85) -- cycle ;
%Shape: Ellipse [id:dp47446488623694094] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (479.76,14428.2) .. controls (479.66,14430.9) and (477.55,14433.01) .. (475.05,14432.91) .. controls (472.54,14432.8) and (470.59,14430.52) .. (470.69,14427.81) .. controls (470.79,14425.11) and (472.9,14423) .. (475.4,14423.1) .. controls (477.91,14423.21) and (479.86,14425.49) .. (479.76,14428.2) -- cycle ;
%Shape: Ellipse [id:dp230649553514086] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (479.9,14400.85) .. controls (479.8,14403.56) and (477.69,14405.67) .. (475.19,14405.56) .. controls (472.68,14405.46) and (470.73,14403.17) .. (470.83,14400.47) .. controls (470.93,14397.76) and (473.04,14395.65) .. (475.54,14395.75) .. controls (478.05,14395.86) and (480,14398.14) .. (479.9,14400.85) -- cycle ;
%Shape: Circle [id:dp9221356727292325] 
\draw   (457.65,14393.82) .. controls (457.65,14360.4) and (484.74,14333.31) .. (518.16,14333.31) .. controls (551.58,14333.31) and (578.67,14360.4) .. (578.67,14393.82) .. controls (578.67,14427.24) and (551.58,14454.33) .. (518.16,14454.33) .. controls (484.74,14454.33) and (457.65,14427.24) .. (457.65,14393.82) -- cycle ;
%Shape: Circle [id:dp8687385685832232] 
\draw   (400.65,14347.6) .. controls (400.65,14330.32) and (414.66,14316.31) .. (431.94,14316.31) .. controls (449.22,14316.31) and (463.24,14330.32) .. (463.24,14347.6) .. controls (463.24,14364.88) and (449.22,14378.9) .. (431.94,14378.9) .. controls (414.66,14378.9) and (400.65,14364.88) .. (400.65,14347.6) -- cycle ;
%Straight Lines [id:da31136183961310926] 
\draw    (389.12,14343.24) -- (389.12,14371.67) -- (389.12,14430.74) ;
%Shape: Ellipse [id:dp2724178096359158] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (189.76,14549.2) .. controls (189.66,14551.9) and (187.55,14554.01) .. (185.05,14553.91) .. controls (182.54,14553.8) and (180.59,14551.52) .. (180.69,14548.81) .. controls (180.79,14546.11) and (182.9,14544) .. (185.4,14544.1) .. controls (187.91,14544.21) and (189.86,14546.49) .. (189.76,14549.2) -- cycle ;
%Shape: Ellipse [id:dp7298474676571263] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (62.65,14540.17) .. controls (62.55,14542.88) and (60.44,14544.99) .. (57.94,14544.89) .. controls (55.43,14544.78) and (53.48,14542.5) .. (53.58,14539.79) .. controls (53.68,14537.08) and (55.79,14534.97) .. (58.29,14535.08) .. controls (60.79,14535.18) and (62.74,14537.46) .. (62.65,14540.17) -- cycle ;
%Shape: Ellipse [id:dp6633283303344353] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.9,14549.85) .. controls (166.8,14552.56) and (164.69,14554.67) .. (162.19,14554.56) .. controls (159.68,14554.46) and (157.73,14552.17) .. (157.83,14549.47) .. controls (157.93,14546.76) and (160.04,14544.65) .. (162.54,14544.75) .. controls (165.05,14544.86) and (167,14547.14) .. (166.9,14549.85) -- cycle ;
%Shape: Ellipse [id:dp8267128172952884] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (104.76,14614.2) .. controls (104.66,14616.9) and (102.55,14619.01) .. (100.05,14618.91) .. controls (97.54,14618.8) and (95.59,14616.52) .. (95.69,14613.81) .. controls (95.79,14611.11) and (97.9,14609) .. (100.4,14609.1) .. controls (102.91,14609.21) and (104.86,14611.49) .. (104.76,14614.2) -- cycle ;
%Shape: Ellipse [id:dp4238681899988421] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (105.9,14589.85) .. controls (105.8,14592.56) and (103.69,14594.67) .. (101.19,14594.56) .. controls (98.68,14594.46) and (96.73,14592.17) .. (96.83,14589.47) .. controls (96.93,14586.76) and (99.04,14584.65) .. (101.54,14584.75) .. controls (104.05,14584.86) and (106,14587.14) .. (105.9,14589.85) -- cycle ;
%Shape: Ellipse [id:dp37438954749945164] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146.2,14581.99) .. controls (146.11,14584.7) and (144,14586.81) .. (141.49,14586.7) .. controls (138.99,14586.6) and (137.04,14584.32) .. (137.14,14581.61) .. controls (137.24,14578.9) and (139.35,14576.79) .. (141.85,14576.9) .. controls (144.35,14577) and (146.3,14579.28) .. (146.2,14581.99) -- cycle ;
%Straight Lines [id:da5585214397286853] 
\draw    (206.12,14526.24) -- (206.12,14554.67) -- (206.12,14613.74) ;
%Shape: Ellipse [id:dp6287096558436993] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (357.76,14549.2) .. controls (357.66,14551.9) and (355.55,14554.01) .. (353.05,14553.91) .. controls (350.54,14553.8) and (348.59,14551.52) .. (348.69,14548.81) .. controls (348.79,14546.11) and (350.9,14544) .. (353.4,14544.1) .. controls (355.91,14544.21) and (357.86,14546.49) .. (357.76,14549.2) -- cycle ;
%Shape: Ellipse [id:dp6128887992580758] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230.65,14540.17) .. controls (230.55,14542.88) and (228.44,14544.99) .. (225.94,14544.89) .. controls (223.43,14544.78) and (221.48,14542.5) .. (221.58,14539.79) .. controls (221.68,14537.08) and (223.79,14534.97) .. (226.29,14535.08) .. controls (228.79,14535.18) and (230.74,14537.46) .. (230.65,14540.17) -- cycle ;
%Shape: Ellipse [id:dp3175957712095432] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (334.9,14549.85) .. controls (334.8,14552.56) and (332.69,14554.67) .. (330.19,14554.56) .. controls (327.68,14554.46) and (325.73,14552.17) .. (325.83,14549.47) .. controls (325.93,14546.76) and (328.04,14544.65) .. (330.54,14544.75) .. controls (333.05,14544.86) and (335,14547.14) .. (334.9,14549.85) -- cycle ;
%Shape: Ellipse [id:dp9055191476287485] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (272.76,14614.2) .. controls (272.66,14616.9) and (270.55,14619.01) .. (268.05,14618.91) .. controls (265.54,14618.8) and (263.59,14616.52) .. (263.69,14613.81) .. controls (263.79,14611.11) and (265.9,14609) .. (268.4,14609.1) .. controls (270.91,14609.21) and (272.86,14611.49) .. (272.76,14614.2) -- cycle ;
%Shape: Ellipse [id:dp27855252559403776] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.9,14589.85) .. controls (273.8,14592.56) and (271.69,14594.67) .. (269.19,14594.56) .. controls (266.68,14594.46) and (264.73,14592.17) .. (264.83,14589.47) .. controls (264.93,14586.76) and (267.04,14584.65) .. (269.54,14584.75) .. controls (272.05,14584.86) and (274,14587.14) .. (273.9,14589.85) -- cycle ;
%Shape: Ellipse [id:dp770102309867192] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.2,14581.99) .. controls (314.11,14584.7) and (312,14586.81) .. (309.49,14586.7) .. controls (306.99,14586.6) and (305.04,14584.32) .. (305.14,14581.61) .. controls (305.24,14578.9) and (307.35,14576.79) .. (309.85,14576.9) .. controls (312.35,14577) and (314.3,14579.28) .. (314.2,14581.99) -- cycle ;
%Shape: Circle [id:dp3489618556181189] 
\draw   (321.93,14549.01) .. controls (321.93,14531.72) and (335.94,14517.71) .. (353.23,14517.71) .. controls (370.51,14517.71) and (384.52,14531.72) .. (384.52,14549.01) .. controls (384.52,14566.29) and (370.51,14580.3) .. (353.23,14580.3) .. controls (335.94,14580.3) and (321.93,14566.29) .. (321.93,14549.01) -- cycle ;
%Shape: Ellipse [id:dp9363119618506661] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (547.76,14543.2) .. controls (547.66,14545.9) and (545.55,14548.01) .. (543.05,14547.91) .. controls (540.54,14547.8) and (538.59,14545.52) .. (538.69,14542.81) .. controls (538.79,14540.11) and (540.9,14538) .. (543.4,14538.1) .. controls (545.91,14538.21) and (547.86,14540.49) .. (547.76,14543.2) -- cycle ;
%Shape: Ellipse [id:dp6904755041826585] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.65,14534.17) .. controls (420.55,14536.88) and (418.44,14538.99) .. (415.94,14538.89) .. controls (413.43,14538.78) and (411.48,14536.5) .. (411.58,14533.79) .. controls (411.68,14531.08) and (413.79,14528.97) .. (416.29,14529.08) .. controls (418.79,14529.18) and (420.74,14531.46) .. (420.65,14534.17) -- cycle ;
%Shape: Ellipse [id:dp19100993107541253] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (524.9,14543.85) .. controls (524.8,14546.56) and (522.69,14548.67) .. (520.19,14548.56) .. controls (517.68,14548.46) and (515.73,14546.17) .. (515.83,14543.47) .. controls (515.93,14540.76) and (518.04,14538.65) .. (520.54,14538.75) .. controls (523.05,14538.86) and (525,14541.14) .. (524.9,14543.85) -- cycle ;
%Shape: Ellipse [id:dp6675754984671316] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (462.76,14608.2) .. controls (462.66,14610.9) and (460.55,14613.01) .. (458.05,14612.91) .. controls (455.54,14612.8) and (453.59,14610.52) .. (453.69,14607.81) .. controls (453.79,14605.11) and (455.9,14603) .. (458.4,14603.1) .. controls (460.91,14603.21) and (462.86,14605.49) .. (462.76,14608.2) -- cycle ;
%Shape: Ellipse [id:dp024165107024363364] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (463.9,14583.85) .. controls (463.8,14586.56) and (461.69,14588.67) .. (459.19,14588.56) .. controls (456.68,14588.46) and (454.73,14586.17) .. (454.83,14583.47) .. controls (454.93,14580.76) and (457.04,14578.65) .. (459.54,14578.75) .. controls (462.05,14578.86) and (464,14581.14) .. (463.9,14583.85) -- cycle ;
%Shape: Ellipse [id:dp6162313451215298] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (504.2,14575.99) .. controls (504.11,14578.7) and (502,14580.81) .. (499.49,14580.7) .. controls (496.99,14580.6) and (495.04,14578.32) .. (495.14,14575.61) .. controls (495.24,14572.9) and (497.35,14570.79) .. (499.85,14570.9) .. controls (502.35,14571) and (504.3,14573.28) .. (504.2,14575.99) -- cycle ;
%Straight Lines [id:da7127978299748956] 
\draw    (394.12,14521.24) -- (394.12,14549.67) -- (394.12,14608.74) ;
%Shape: Circle [id:dp20175081830621333] 
\draw   (426.93,14608.01) .. controls (426.93,14590.72) and (440.94,14576.71) .. (458.23,14576.71) .. controls (475.51,14576.71) and (489.52,14590.72) .. (489.52,14608.01) .. controls (489.52,14625.29) and (475.51,14639.3) .. (458.23,14639.3) .. controls (440.94,14639.3) and (426.93,14625.29) .. (426.93,14608.01) -- cycle ;
%Shape: Circle [id:dp14546030389351206] 
\draw   (482.72,14543.01) .. controls (482.72,14509.59) and (509.81,14482.49) .. (543.23,14482.49) .. controls (576.64,14482.49) and (603.74,14509.59) .. (603.74,14543.01) .. controls (603.74,14576.42) and (576.64,14603.52) .. (543.23,14603.52) .. controls (509.81,14603.52) and (482.72,14576.42) .. (482.72,14543.01) -- cycle ;

% Text Node
\draw (124.41,14365.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {t1};
% Text Node
\draw (126,14383.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{flushright}
x
\end{flushright}

\end{minipage}};
% Text Node
\draw (235,14333.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {x};
% Text Node
\draw (234,14318.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {t2};
% Text Node
\draw (315.41,14355.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {t1};
% Text Node
\draw (312,14373.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{flushright}
x
\end{flushright}

\end{minipage}};
% Text Node
\draw (426,14342.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {x};
% Text Node
\draw (425,14327.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {t2};
% Text Node
\draw (506.41,14364.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {t1};
% Text Node
\draw (503,14382.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{flushright}
x
\end{flushright}

\end{minipage}};
% Text Node
\draw (176.41,14516.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {t1};
% Text Node
\draw (344.41,14519.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {t1};
% Text Node
\draw (258,14625.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {t2};
% Text Node
\draw (535.41,14516.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {t1};
% Text Node
\draw (448,14619.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {t2};
% Text Node
\draw (407,14506.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {t3};
% Text Node
\draw (297,14271) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\LARGE a}};
% Text Node
\draw (305,14468) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\LARGE b}};



\end{tikzpicture}

}








